A tube concept in rubber viscoelasticity

A constitutive model is derived for the time-dependent response of particle-reinforced elastomers at finite strains. An amorphous rubbery polymer is treated as a network of long chains linked by permanent junctions (chemical crosslinks, entanglements and filler particles). A strand between two neighboring junctions is thought of as a sequence of mers whose motion is restricted to some tube by surrounding macromolecules. Unlike the conventional approach that presumes the cross-section of the tube to be constant, we postulate that its radius strongly depends on the longitudinal coordinate. This implies that a strand may be modeled as a sequence of segments whose thermal motion is totally frozen by the environment (bottle-neck points of the tube) bridged by threads of mers which go through all possible configurations during the characteristic time of a test. Thermal fluctuations affect the tube's radius, which results in freezing and activation of regions with high molecular mobility (RHMs). The viscoelastic response of an elastomer is associated with thermally activated changes in the number of RHMs in strands. Stress-strain relations for a rubbery polymer at finite strains and kinetic equations for the concentrations of RHMs are developed by using the laws of thermodynamics. At small strains these relations are reduced to the conventional integral constitutive equation in linear viscoelasticity with a novel scaling law for relaxation times. The governing equation is determined by 5 adjustable parameters which are found by fitting experimental data in tensile dynamic tests on a carbon black filled natural rubber vulcanizate.

==> (inline-0) <==
\begin{tabular}{@{} c c r c r @{}}
\hline
$T$ K & $\tilde{N}_{0}$ & $\tilde{N}_{1}$ & $\Sigma_{0}$ & $\Sigma_{1}$ \cr
\hline
253.0 & 127.77 & 702.07  & 40.52 & $-16.46$\\
296.0 & 141.70 & 30.66   & 31.00 & 0.00\\
333.0 & 140.00 & 315.69  & 43.58 & 43.58\\
373.0 & 115.22 & 3139.68 & 25.34 & 600.29\\
\hline
\end{tabular}
\begin{tabular}{@{} c c c @{}}
\hline
$T$ K & $\tilde{N}$ & $\Sigma$ \cr
\hline
253.0 & 122.0 & 33.0\\
296.0 & 137.0 & 30.0\\
333.0 & 132.0 & 29.0\\
373.0 & 137.0 & 30.0\\
\hline
\end{tabular}
\end{center}

\newpage
\setlength{\unitlength}{1.0 mm}
\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
%\put(0,0){\framebox(100,100)}
\multiput(15,30)(20,0){5}{\circle*{6}}
\put(0,25){\line(0,1){10}}
\put(100,25){\line(0,1){10}}
\put(40,55){\circle{40}}
\thicklines
\put(0,30){\line(1,0){100}}
\put(33,55){\line(1,1){5}}
\put(38,60){\line(0,-1){5}}
\put(38,55){\line(-1,-2){2}}
\put(36,51){\line(2,1){4}}
\put(40,53){\line(1,-1){4}}
\put(44,49){\line(0,1){5}}
\put(44,54){\line(-2,1){4}}
\put(40,56){\line(1,1){4}}
\put(44,60){\line(0,-1){4}}
\put(44,56){\line(1,0){3}}
\put(35,30){\vector(1,3){6}}

\put(   0.10,   25.59){\circle*{0.6}} 
\put(   0.20,   25.69){\circle*{0.6}} 
\put(   0.30,   25.78){\circle*{0.6}} 
\put(   0.40,   25.88){\circle*{0.6}} 
\put(   0.50,   25.97){\circle*{0.6}} 
\put(   0.60,   26.06){\circle*{0.6}} 
\put(   0.70,   26.15){\circle*{0.6}} 
\put(   0.80,   26.25){\circle*{0.6}} 
\put(   0.90,   26.34){\circle*{0.6}} 
\put(   1.00,   26.43){\circle*{0.6}} 
\put(   1.10,   26.52){\circle*{0.6}} 
\put(   1.20,   26.60){\circle*{0.6}} 
\put(   1.30,   26.69){\circle*{0.6}} 
\put(   1.40,   26.78){\circle*{0.6}} 
\put(   1.50,   26.86){\circle*{0.6}} 
\put(   1.60,   26.94){\circle*{0.6}} 
\put(   1.70,   27.03){\circle*{0.6}} 
\put(   1.80,   27.11){\circle*{0.6}} 
\put(   1.90,   27.19){\circle*{0.6}} 
\put(   2.00,   27.26){\circle*{0.6}} 
\put(   2.10,   27.34){\circle*{0.6}} 
\put(   2.20,   27.41){\circle*{0.6}} 
\put(   2.30,   27.48){\circle*{0.6}} 
\put(   2.40,   27.55){\circle*{0.6}} 
\put(   2.50,   27.62){\circle*{0.6}} 
\put(   2.60,   27.69){\circle*{0.6}} 
\put(   2.70,   27.75){\circle*{0.6}} 
\put(   2.80,   27.81){\circle*{0.6}} 
\put(   2.90,   27.87){\circle*{0.6}} 
\put(   3.00,   27.93){\circle*{0.6}} 
\put(   3.10,   27.98){\circle*{0.6}} 
\put(   3.20,   28.03){\circle*{0.6}} 
\put(   3.30,   28.08){\circle*{0.6}} 
\put(   3.40,   28.13){\circle*{0.6}} 
\put(   3.50,   28.17){\circle*{0.6}} 
\put(   3.60,   28.21){\circle*{0.6}} 
\put(   3.70,   28.25){\circle*{0.6}} 
\put(   3.80,   28.29){\circle*{0.6}} 
\put(   3.90,   28.32){\circle*{0.6}} 
\put(   4.00,   28.35){\circle*{0.6}} 
\put(   4.10,   28.38){\circle*{0.6}} 
\put(   4.20,   28.41){\circle*{0.6}} 
\put(   4.30,   28.43){\circle*{0.6}} 
\put(   4.40,   28.45){\circle*{0.6}} 
\put(   4.50,   28.46){\circle*{0.6}} 
\put(   4.60,   28.48){\circle*{0.6}} 
\put(   4.70,   28.49){\circle*{0.6}} 
\put(   4.80,   28.49){\circle*{0.6}} 
\put(   4.90,   28.50){\circle*{0.6}} 
\put(   5.00,   28.50){\circle*{0.6}} 
\put(   5.10,   28.50){\circle*{0.6}} 
\put(   5.20,   28.49){\circle*{0.6}} 
\put(   5.30,   28.49){\circle*{0.6}} 
\put(   5.40,   28.48){\circle*{0.6}} 
\put(   5.50,   28.46){\circle*{0.6}} 
\put(   5.60,   28.45){\circle*{0.6}} 
\put(   5.70,   28.43){\circle*{0.6}} 
\put(   5.80,   28.41){\circle*{0.6}} 
\put(   5.90,   28.38){\circle*{0.6}} 
\put(   6.00,   28.35){\circle*{0.6}} 
\put(   6.10,   28.32){\circle*{0.6}} 
\put(   6.20,   28.29){\circle*{0.6}} 
\put(   6.30,   28.25){\circle*{0.6}} 
\put(   6.40,   28.22){\circle*{0.6}} 
\put(   6.50,   28.17){\circle*{0.6}} 
\put(   6.60,   28.13){\circle*{0.6}} 
\put(   6.70,   28.08){\circle*{0.6}} 
\put(   6.80,   28.03){\circle*{0.6}} 
\put(   6.90,   27.98){\circle*{0.6}} 
\put(   7.00,   27.93){\circle*{0.6}} 
\put(   7.10,   27.87){\circle*{0.6}} 
\put(   7.20,   27.81){\circle*{0.6}} 
\put(   7.30,   27.75){\circle*{0.6}} 
\put(   7.40,   27.69){\circle*{0.6}} 
\put(   7.50,   27.62){\circle*{0.6}} 
\put(   7.60,   27.56){\circle*{0.6}} 
\put(   7.70,   27.49){\circle*{0.6}} 
\put(   7.80,   27.42){\circle*{0.6}} 
\put(   7.90,   27.34){\circle*{0.6}} 
\put(   8.00,   27.27){\circle*{0.6}} 
\put(   8.10,   27.19){\circle*{0.6}} 
\put(   8.20,   27.11){\circle*{0.6}} 
\put(   8.30,   27.03){\circle*{0.6}} 
\put(   8.40,   26.95){\circle*{0.6}} 
\put(   8.50,   26.87){\circle*{0.6}} 
\put(   8.60,   26.78){\circle*{0.6}} 
\put(   8.70,   26.70){\circle*{0.6}} 
\put(   8.80,   26.61){\circle*{0.6}} 
\put(   8.90,   26.52){\circle*{0.6}} 
\put(   9.00,   26.43){\circle*{0.6}} 
\put(   9.10,   26.34){\circle*{0.6}} 
\put(   9.20,   26.25){\circle*{0.6}} 
\put(   9.30,   26.16){\circle*{0.6}} 
\put(   9.40,   26.07){\circle*{0.6}} 
\put(   9.50,   25.97){\circle*{0.6}} 
\put(   9.60,   25.88){\circle*{0.6}} 
\put(   9.70,   25.79){\circle*{0.6}} 
\put(   9.80,   25.69){\circle*{0.6}} 
\put(   9.90,   25.60){\circle*{0.6}} 
\put(  10.00,   25.50){\circle*{0.6}} 
\put(  10.10,   25.41){\circle*{0.6}} 
\put(  10.20,   25.32){\circle*{0.6}} 
\put(  10.30,   25.22){\circle*{0.6}} 
\put(  10.40,   25.13){\circle*{0.6}} 
\put(  10.50,   25.04){\circle*{0.6}} 
\put(  10.60,   24.94){\circle*{0.6}} 
\put(  10.70,   24.85){\circle*{0.6}} 
\put(  10.80,   24.76){\circle*{0.6}} 
\put(  10.90,   24.67){\circle*{0.6}} 
\put(  11.00,   24.58){\circle*{0.6}} 
\put(  11.10,   24.49){\circle*{0.6}} 
\put(  11.20,   24.40){\circle*{0.6}} 
\put(  11.30,   24.31){\circle*{0.6}} 
\put(  11.40,   24.23){\circle*{0.6}} 
\put(  11.50,   24.14){\circle*{0.6}} 
\put(  11.60,   24.06){\circle*{0.6}} 
\put(  11.70,   23.98){\circle*{0.6}} 
\put(  11.80,   23.90){\circle*{0.6}} 
\put(  11.90,   23.82){\circle*{0.6}} 
\put(  12.00,   23.74){\circle*{0.6}} 
\put(  12.10,   23.67){\circle*{0.6}} 
\put(  12.20,   23.59){\circle*{0.6}} 
\put(  12.30,   23.52){\circle*{0.6}} 
\put(  12.40,   23.45){\circle*{0.6}} 
\put(  12.50,   23.38){\circle*{0.6}} 
\put(  12.60,   23.32){\circle*{0.6}} 
\put(  12.70,   23.25){\circle*{0.6}} 
\put(  12.80,   23.19){\circle*{0.6}} 
\put(  12.90,   23.13){\circle*{0.6}} 
\put(  13.00,   23.08){\circle*{0.6}} 
\put(  13.10,   23.02){\circle*{0.6}} 
\put(  13.20,   22.97){\circle*{0.6}} 
\put(  13.30,   22.92){\circle*{0.6}} 
\put(  13.40,   22.87){\circle*{0.6}} 
\put(  13.50,   22.83){\circle*{0.6}} 
\put(  13.60,   22.79){\circle*{0.6}} 
\put(  13.70,   22.75){\circle*{0.6}} 
\put(  13.80,   22.71){\circle*{0.6}} 
\put(  13.90,   22.68){\circle*{0.6}} 
\put(  14.00,   22.65){\circle*{0.6}} 
\put(  14.10,   22.62){\circle*{0.6}} 
\put(  14.20,   22.60){\circle*{0.6}} 
\put(  14.30,   22.57){\circle*{0.6}} 
\put(  14.40,   22.55){\circle*{0.6}} 
\put(  14.50,   22.54){\circle*{0.6}} 
\put(  14.60,   22.52){\circle*{0.6}} 
\put(  14.70,   22.51){\circle*{0.6}} 
\put(  14.80,   22.51){\circle*{0.6}} 
\put(  14.90,   22.50){\circle*{0.6}} 
\put(  15.00,   22.50){\circle*{0.6}} 
\put(  15.10,   22.50){\circle*{0.6}} 
\put(  15.20,   22.51){\circle*{0.6}} 
\put(  15.30,   22.51){\circle*{0.6}} 
\put(  15.40,   22.52){\circle*{0.6}} 
\put(  15.50,   22.54){\circle*{0.6}} 
\put(  15.60,   22.55){\circle*{0.6}} 
\put(  15.70,   22.57){\circle*{0.6}} 
\put(  15.80,   22.59){\circle*{0.6}} 
\put(  15.90,   22.62){\circle*{0.6}} 
\put(  16.00,   22.64){\circle*{0.6}} 
\put(  16.10,   22.67){\circle*{0.6}} 
\put(  16.20,   22.71){\circle*{0.6}} 
\put(  16.30,   22.74){\circle*{0.6}} 
\put(  16.40,   22.78){\circle*{0.6}} 
\put(  16.50,   22.82){\circle*{0.6}} 
\put(  16.60,   22.87){\circle*{0.6}} 
\put(  16.70,   22.91){\circle*{0.6}} 
\put(  16.80,   22.96){\circle*{0.6}} 
\put(  16.90,   23.01){\circle*{0.6}} 
\put(  17.00,   23.07){\circle*{0.6}} 
\put(  17.10,   23.12){\circle*{0.6}} 
\put(  17.20,   23.18){\circle*{0.6}} 
\put(  17.30,   23.24){\circle*{0.6}} 
\put(  17.40,   23.31){\circle*{0.6}} 
\put(  17.50,   23.37){\circle*{0.6}} 
\put(  17.60,   23.44){\circle*{0.6}} 
\put(  17.70,   23.51){\circle*{0.6}} 
\put(  17.80,   23.58){\circle*{0.6}} 
\put(  17.90,   23.65){\circle*{0.6}} 
\put(  18.00,   23.73){\circle*{0.6}} 
\put(  18.10,   23.81){\circle*{0.6}} 
\put(  18.20,   23.89){\circle*{0.6}} 
\put(  18.30,   23.97){\circle*{0.6}} 
\put(  18.40,   24.05){\circle*{0.6}} 
\put(  18.50,   24.13){\circle*{0.6}} 
\put(  18.60,   24.21){\circle*{0.6}} 
\put(  18.70,   24.30){\circle*{0.6}} 
\put(  18.80,   24.39){\circle*{0.6}} 
\put(  18.90,   24.48){\circle*{0.6}} 
\put(  19.00,   24.56){\circle*{0.6}} 
\put(  19.10,   24.65){\circle*{0.6}} 
\put(  19.20,   24.75){\circle*{0.6}} 
\put(  19.30,   24.84){\circle*{0.6}} 
\put(  19.40,   24.93){\circle*{0.6}} 
\put(  19.50,   25.02){\circle*{0.6}} 
\put(  19.60,   25.11){\circle*{0.6}} 
\put(  19.70,   25.21){\circle*{0.6}} 
\put(  19.80,   25.30){\circle*{0.6}} 
\put(  19.90,   25.40){\circle*{0.6}} 
\put(  20.00,   25.49){\circle*{0.6}} 
\put(  20.10,   25.58){\circle*{0.6}} 
\put(  20.20,   25.68){\circle*{0.6}} 
\put(  20.30,   25.77){\circle*{0.6}} 
\put(  20.40,   25.87){\circle*{0.6}} 
\put(  20.50,   25.96){\circle*{0.6}} 
\put(  20.60,   26.05){\circle*{0.6}} 
\put(  20.70,   26.14){\circle*{0.6}} 
\put(  20.80,   26.24){\circle*{0.6}} 
\put(  20.90,   26.33){\circle*{0.6}} 
\put(  21.00,   26.42){\circle*{0.6}} 
\put(  21.10,   26.51){\circle*{0.6}} 
\put(  21.20,   26.59){\circle*{0.6}} 
\put(  21.30,   26.68){\circle*{0.6}} 
\put(  21.40,   26.77){\circle*{0.6}} 
\put(  21.50,   26.85){\circle*{0.6}} 
\put(  21.60,   26.94){\circle*{0.6}} 
\put(  21.70,   27.02){\circle*{0.6}} 
\put(  21.80,   27.10){\circle*{0.6}} 
\put(  21.90,   27.18){\circle*{0.6}} 
\put(  22.00,   27.25){\circle*{0.6}} 
\put(  22.10,   27.33){\circle*{0.6}} 
\put(  22.20,   27.40){\circle*{0.6}} 
\put(  22.30,   27.48){\circle*{0.6}} 
\put(  22.40,   27.55){\circle*{0.6}} 
\put(  22.50,   27.61){\circle*{0.6}} 
\put(  22.60,   27.68){\circle*{0.6}} 
\put(  22.70,   27.74){\circle*{0.6}} 
\put(  22.80,   27.80){\circle*{0.6}} 
\put(  22.90,   27.86){\circle*{0.6}} 
\put(  23.00,   27.92){\circle*{0.6}} 
\put(  23.10,   27.98){\circle*{0.6}} 
\put(  23.20,   28.03){\circle*{0.6}} 
\put(  23.30,   28.08){\circle*{0.6}} 
\put(  23.40,   28.12){\circle*{0.6}} 
\put(  23.50,   28.17){\circle*{0.6}} 
\put(  23.60,   28.21){\circle*{0.6}} 
\put(  23.70,   28.25){\circle*{0.6}} 
\put(  23.80,   28.29){\circle*{0.6}} 
\put(  23.90,   28.32){\circle*{0.6}} 
\put(  24.00,   28.35){\circle*{0.6}} 
\put(  24.10,   28.38){\circle*{0.6}} 
\put(  24.20,   28.40){\circle*{0.6}} 
\put(  24.30,   28.43){\circle*{0.6}} 
\put(  24.40,   28.44){\circle*{0.6}} 
\put(  24.50,   28.46){\circle*{0.6}} 
\put(  24.60,   28.47){\circle*{0.6}} 
\put(  24.70,   28.49){\circle*{0.6}} 
\put(  24.80,   28.49){\circle*{0.6}} 
\put(  24.90,   28.50){\circle*{0.6}} 
\put(  25.00,   28.50){\circle*{0.6}} 
\put(  25.10,   28.50){\circle*{0.6}} 
\put(  25.20,   28.49){\circle*{0.6}} 
\put(  25.30,   28.49){\circle*{0.6}} 
\put(  25.40,   28.48){\circle*{0.6}} 
\put(  25.50,   28.46){\circle*{0.6}} 
\put(  25.60,   28.45){\circle*{0.6}} 
\put(  25.70,   28.43){\circle*{0.6}} 
\put(  25.80,   28.41){\circle*{0.6}} 
\put(  25.90,   28.38){\circle*{0.6}} 
\put(  26.00,   28.36){\circle*{0.6}} 
\put(  26.10,   28.33){\circle*{0.6}} 
\put(  26.20,   28.29){\circle*{0.6}} 
\put(  26.30,   28.26){\circle*{0.6}} 
\put(  26.40,   28.22){\circle*{0.6}} 
\put(  26.50,   28.18){\circle*{0.6}} 
\put(  26.60,   28.14){\circle*{0.6}} 
\put(  26.70,   28.09){\circle*{0.6}} 
\put(  26.80,   28.04){\circle*{0.6}} 
\put(  26.90,   27.99){\circle*{0.6}} 
\put(  27.00,   27.93){\circle*{0.6}} 
\put(  27.10,   27.88){\circle*{0.6}} 
\put(  27.20,   27.82){\circle*{0.6}} 
\put(  27.30,   27.76){\circle*{0.6}} 
\put(  27.40,   27.70){\circle*{0.6}} 
\put(  27.50,   27.63){\circle*{0.6}} 
\put(  27.60,   27.56){\circle*{0.6}} 
\put(  27.70,   27.49){\circle*{0.6}} 
\put(  27.80,   27.42){\circle*{0.6}} 
\put(  27.90,   27.35){\circle*{0.6}} 
\put(  28.00,   27.27){\circle*{0.6}} 
\put(  28.10,   27.20){\circle*{0.6}} 
\put(  28.20,   27.12){\circle*{0.6}} 
\put(  28.30,   27.04){\circle*{0.6}} 
\put(  28.40,   26.96){\circle*{0.6}} 
\put(  28.50,   26.87){\circle*{0.6}} 
\put(  28.60,   26.79){\circle*{0.6}} 
\put(  28.70,   26.70){\circle*{0.6}} 
\put(  28.80,   26.62){\circle*{0.6}} 
\put(  28.90,   26.53){\circle*{0.6}} 
\put(  29.00,   26.44){\circle*{0.6}} 
\put(  29.10,   26.35){\circle*{0.6}} 
\put(  29.20,   26.26){\circle*{0.6}} 
\put(  29.30,   26.17){\circle*{0.6}} 
\put(  29.40,   26.08){\circle*{0.6}} 
\put(  29.50,   25.98){\circle*{0.6}} 
\put(  29.60,   25.89){\circle*{0.6}} 
\put(  29.70,   25.80){\circle*{0.6}} 
\put(  29.80,   25.70){\circle*{0.6}} 
\put(  29.90,   25.61){\circle*{0.6}} 
\put(  30.00,   25.51){\circle*{0.6}} 
\put(  30.10,   25.42){\circle*{0.6}} 
\put(  30.20,   25.33){\circle*{0.6}} 
\put(  30.30,   25.23){\circle*{0.6}} 
\put(  30.40,   25.14){\circle*{0.6}} 
\put(  30.50,   25.05){\circle*{0.6}} 
\put(  30.60,   24.95){\circle*{0.6}} 
\put(  30.70,   24.86){\circle*{0.6}} 
\put(  30.80,   24.77){\circle*{0.6}} 
\put(  30.90,   24.68){\circle*{0.6}} 
\put(  31.00,   24.59){\circle*{0.6}} 
\put(  31.10,   24.50){\circle*{0.6}} 
\put(  31.20,   24.41){\circle*{0.6}} 
\put(  31.30,   24.32){\circle*{0.6}} 
\put(  31.40,   24.24){\circle*{0.6}} 
\put(  31.50,   24.15){\circle*{0.6}} 
\put(  31.60,   24.07){\circle*{0.6}} 
\put(  31.70,   23.99){\circle*{0.6}} 
\put(  31.80,   23.91){\circle*{0.6}} 
\put(  31.90,   23.83){\circle*{0.6}} 
\put(  32.00,   23.75){\circle*{0.6}} 
\put(  32.10,   23.67){\circle*{0.6}} 
\put(  32.20,   23.60){\circle*{0.6}} 
\put(  32.30,   23.53){\circle*{0.6}} 
\put(  32.40,   23.46){\circle*{0.6}} 
\put(  32.50,   23.39){\circle*{0.6}} 
\put(  32.60,   23.32){\circle*{0.6}} 
\put(  32.70,   23.26){\circle*{0.6}} 
\put(  32.80,   23.20){\circle*{0.6}} 
\put(  32.90,   23.14){\circle*{0.6}} 
\put(  33.00,   23.08){\circle*{0.6}} 
\put(  33.10,   23.03){\circle*{0.6}} 
\put(  33.20,   22.98){\circle*{0.6}} 
\put(  33.30,   22.93){\circle*{0.6}} 
\put(  33.40,   22.88){\circle*{0.6}} 
\put(  33.50,   22.83){\circle*{0.6}} 
\put(  33.60,   22.79){\circle*{0.6}} 
\put(  33.70,   22.75){\circle*{0.6}} 
\put(  33.80,   22.72){\circle*{0.6}} 
\put(  33.90,   22.68){\circle*{0.6}} 
\put(  34.00,   22.65){\circle*{0.6}} 
\put(  34.10,   22.62){\circle*{0.6}} 
\put(  34.20,   22.60){\circle*{0.6}} 
\put(  34.30,   22.58){\circle*{0.6}} 
\put(  34.40,   22.56){\circle*{0.6}} 
\put(  34.50,   22.54){\circle*{0.6}} 
\put(  34.60,   22.53){\circle*{0.6}} 
\put(  34.70,   22.51){\circle*{0.6}} 
\put(  34.80,   22.51){\circle*{0.6}} 
\put(  34.90,   22.50){\circle*{0.6}} 
\put(  35.00,   22.50){\circle*{0.6}} 
\put(  35.10,   22.50){\circle*{0.6}} 
\put(  35.20,   22.50){\circle*{0.6}} 
\put(  35.30,   22.51){\circle*{0.6}} 
\put(  35.40,   22.52){\circle*{0.6}} 
\put(  35.50,   22.53){\circle*{0.6}} 
\put(  35.60,   22.55){\circle*{0.6}} 
\put(  35.70,   22.57){\circle*{0.6}} 
\put(  35.80,   22.59){\circle*{0.6}} 
\put(  35.90,   22.61){\circle*{0.6}} 
\put(  36.00,   22.64){\circle*{0.6}} 
\put(  36.10,   22.67){\circle*{0.6}} 
\put(  36.20,   22.70){\circle*{0.6}} 
\put(  36.30,   22.74){\circle*{0.6}} 
\put(  36.40,   22.78){\circle*{0.6}} 
\put(  36.50,   22.82){\circle*{0.6}} 
\put(  36.60,   22.86){\circle*{0.6}} 
\put(  36.70,   22.91){\circle*{0.6}} 
\put(  36.80,   22.96){\circle*{0.6}} 
\put(  36.90,   23.01){\circle*{0.6}} 
\put(  37.00,   23.06){\circle*{0.6}} 
\put(  37.10,   23.12){\circle*{0.6}} 
\put(  37.20,   23.18){\circle*{0.6}} 
\put(  37.30,   23.24){\circle*{0.6}} 
\put(  37.40,   23.30){\circle*{0.6}} 
\put(  37.50,   23.37){\circle*{0.6}} 
\put(  37.60,   23.43){\circle*{0.6}} 
\put(  37.70,   23.50){\circle*{0.6}} 
\put(  37.80,   23.57){\circle*{0.6}} 
\put(  37.90,   23.65){\circle*{0.6}} 
\put(  38.00,   23.72){\circle*{0.6}} 
\put(  38.10,   23.80){\circle*{0.6}} 
\put(  38.20,   23.88){\circle*{0.6}} 
\put(  38.30,   23.96){\circle*{0.6}} 
\put(  38.40,   24.04){\circle*{0.6}} 
\put(  38.50,   24.12){\circle*{0.6}} 
\put(  38.60,   24.21){\circle*{0.6}} 
\put(  38.70,   24.29){\circle*{0.6}} 
\put(  38.80,   24.38){\circle*{0.6}} 
\put(  38.90,   24.47){\circle*{0.6}} 
\put(  39.00,   24.56){\circle*{0.6}} 
\put(  39.10,   24.65){\circle*{0.6}} 
\put(  39.20,   24.74){\circle*{0.6}} 
\put(  39.30,   24.83){\circle*{0.6}} 
\put(  39.40,   24.92){\circle*{0.6}} 
\put(  39.50,   25.01){\circle*{0.6}} 
\put(  39.60,   25.11){\circle*{0.6}} 
\put(  39.70,   25.20){\circle*{0.6}} 
\put(  39.80,   25.29){\circle*{0.6}} 
\put(  39.90,   25.39){\circle*{0.6}} 
\put(  40.00,   25.48){\circle*{0.6}} 
\put(  40.10,   25.58){\circle*{0.6}} 
\put(  40.20,   25.67){\circle*{0.6}} 
\put(  40.30,   25.76){\circle*{0.6}} 
\put(  40.40,   25.86){\circle*{0.6}} 
\put(  40.50,   25.95){\circle*{0.6}} 
\put(  40.60,   26.04){\circle*{0.6}} 
\put(  40.70,   26.14){\circle*{0.6}} 
\put(  40.80,   26.23){\circle*{0.6}} 
\put(  40.90,   26.32){\circle*{0.6}} 
\put(  41.00,   26.41){\circle*{0.6}} 
\put(  41.10,   26.50){\circle*{0.6}} 
\put(  41.20,   26.59){\circle*{0.6}} 
\put(  41.30,   26.67){\circle*{0.6}} 
\put(  41.40,   26.76){\circle*{0.6}} 
\put(  41.50,   26.84){\circle*{0.6}} 
\put(  41.60,   26.93){\circle*{0.6}} 
\put(  41.70,   27.01){\circle*{0.6}} 
\put(  41.80,   27.09){\circle*{0.6}} 
\put(  41.90,   27.17){\circle*{0.6}} 
\put(  42.00,   27.25){\circle*{0.6}} 
\put(  42.10,   27.32){\circle*{0.6}} 
\put(  42.20,   27.40){\circle*{0.6}} 
\put(  42.30,   27.47){\circle*{0.6}} 
\put(  42.40,   27.54){\circle*{0.6}} 
\put(  42.50,   27.61){\circle*{0.6}} 
\put(  42.60,   27.67){\circle*{0.6}} 
\put(  42.70,   27.74){\circle*{0.6}} 
\put(  42.80,   27.80){\circle*{0.6}} 
\put(  42.90,   27.86){\circle*{0.6}} 
\put(  43.00,   27.91){\circle*{0.6}} 
\put(  43.10,   27.97){\circle*{0.6}} 
\put(  43.20,   28.02){\circle*{0.6}} 
\put(  43.30,   28.07){\circle*{0.6}} 
\put(  43.40,   28.12){\circle*{0.6}} 
\put(  43.50,   28.16){\circle*{0.6}} 
\put(  43.60,   28.21){\circle*{0.6}} 
\put(  43.70,   28.24){\circle*{0.6}} 
\put(  43.80,   28.28){\circle*{0.6}} 
\put(  43.90,   28.32){\circle*{0.6}} 
\put(  44.00,   28.35){\circle*{0.6}} 
\put(  44.10,   28.37){\circle*{0.6}} 
\put(  44.20,   28.40){\circle*{0.6}} 
\put(  44.30,   28.42){\circle*{0.6}} 
\put(  44.40,   28.44){\circle*{0.6}} 
\put(  44.50,   28.46){\circle*{0.6}} 
\put(  44.60,   28.47){\circle*{0.6}} 
\put(  44.70,   28.48){\circle*{0.6}} 
\put(  44.80,   28.49){\circle*{0.6}} 
\put(  44.90,   28.50){\circle*{0.6}} 
\put(  45.00,   28.50){\circle*{0.6}} 
\put(  45.10,   28.50){\circle*{0.6}} 
\put(  45.20,   28.50){\circle*{0.6}} 
\put(  45.30,   28.49){\circle*{0.6}} 
\put(  45.40,   28.48){\circle*{0.6}} 
\put(  45.50,   28.47){\circle*{0.6}} 
\put(  45.60,   28.45){\circle*{0.6}} 
\put(  45.70,   28.43){\circle*{0.6}} 
\put(  45.80,   28.41){\circle*{0.6}} 
\put(  45.90,   28.39){\circle*{0.6}} 
\put(  46.00,   28.36){\circle*{0.6}} 
\put(  46.10,   28.33){\circle*{0.6}} 
\put(  46.20,   28.30){\circle*{0.6}} 
\put(  46.30,   28.26){\circle*{0.6}} 
\put(  46.40,   28.22){\circle*{0.6}} 
\put(  46.50,   28.18){\circle*{0.6}} 
\put(  46.60,   28.14){\circle*{0.6}} 
\put(  46.70,   28.09){\circle*{0.6}} 
\put(  46.80,   28.04){\circle*{0.6}} 
\put(  46.90,   27.99){\circle*{0.6}} 
\put(  47.00,   27.94){\circle*{0.6}} 
\put(  47.10,   27.88){\circle*{0.6}} 
\put(  47.20,   27.83){\circle*{0.6}} 
\put(  47.30,   27.77){\circle*{0.6}} 
\put(  47.40,   27.70){\circle*{0.6}} 
\put(  47.50,   27.64){\circle*{0.6}} 
\put(  47.60,   27.57){\circle*{0.6}} 
\put(  47.70,   27.50){\circle*{0.6}} 
\put(  47.80,   27.43){\circle*{0.6}} 
\put(  47.90,   27.36){\circle*{0.6}} 
\put(  48.00,   27.28){\circle*{0.6}} 
\put(  48.10,   27.21){\circle*{0.6}} 
\put(  48.20,   27.13){\circle*{0.6}} 
\put(  48.30,   27.05){\circle*{0.6}} 
\put(  48.40,   26.97){\circle*{0.6}} 
\put(  48.50,   26.88){\circle*{0.6}} 
\put(  48.60,   26.80){\circle*{0.6}} 
\put(  48.70,   26.71){\circle*{0.6}} 
\put(  48.80,   26.63){\circle*{0.6}} 
\put(  48.90,   26.54){\circle*{0.6}} 
\put(  49.00,   26.45){\circle*{0.6}} 
\put(  49.10,   26.36){\circle*{0.6}} 
\put(  49.20,   26.27){\circle*{0.6}} 
\put(  49.30,   26.18){\circle*{0.6}} 
\put(  49.40,   26.09){\circle*{0.6}} 
\put(  49.50,   25.99){\circle*{0.6}} 
\put(  49.60,   25.90){\circle*{0.6}} 
\put(  49.70,   25.81){\circle*{0.6}} 
\put(  49.80,   25.71){\circle*{0.6}} 
\put(  49.90,   25.62){\circle*{0.6}} 
\put(  50.00,   25.52){\circle*{0.6}} 
\put(  50.10,   25.43){\circle*{0.6}} 
\put(  50.20,   25.34){\circle*{0.6}} 
\put(  50.30,   25.24){\circle*{0.6}} 
\put(  50.40,   25.15){\circle*{0.6}} 
\put(  50.50,   25.05){\circle*{0.6}} 
\put(  50.60,   24.96){\circle*{0.6}} 
\put(  50.70,   24.87){\circle*{0.6}} 
\put(  50.80,   24.78){\circle*{0.6}} 
\put(  50.90,   24.69){\circle*{0.6}} 
\put(  51.00,   24.60){\circle*{0.6}} 
\put(  51.10,   24.51){\circle*{0.6}} 
\put(  51.20,   24.42){\circle*{0.6}} 
\put(  51.30,   24.33){\circle*{0.6}} 
\put(  51.40,   24.24){\circle*{0.6}} 
\put(  51.50,   24.16){\circle*{0.6}} 
\put(  51.60,   24.08){\circle*{0.6}} 
\put(  51.70,   23.99){\circle*{0.6}} 
\put(  51.80,   23.91){\circle*{0.6}} 
\put(  51.90,   23.83){\circle*{0.6}} 
\put(  52.00,   23.76){\circle*{0.6}} 
\put(  52.10,   23.68){\circle*{0.6}} 
\put(  52.20,   23.61){\circle*{0.6}} 
\put(  52.30,   23.53){\circle*{0.6}} 
\put(  52.40,   23.46){\circle*{0.6}} 
\put(  52.50,   23.40){\circle*{0.6}} 
\put(  52.60,   23.33){\circle*{0.6}} 
\put(  52.70,   23.27){\circle*{0.6}} 
\put(  52.80,   23.20){\circle*{0.6}} 
\put(  52.90,   23.15){\circle*{0.6}} 
\put(  53.00,   23.09){\circle*{0.6}} 
\put(  53.10,   23.03){\circle*{0.6}} 
\put(  53.20,   22.98){\circle*{0.6}} 
\put(  53.30,   22.93){\circle*{0.6}} 
\put(  53.40,   22.88){\circle*{0.6}} 
\put(  53.50,   22.84){\circle*{0.6}} 
\put(  53.60,   22.80){\circle*{0.6}} 
\put(  53.70,   22.76){\circle*{0.6}} 
\put(  53.80,   22.72){\circle*{0.6}} 
\put(  53.90,   22.69){\circle*{0.6}} 
\put(  54.00,   22.65){\circle*{0.6}} 
\put(  54.10,   22.63){\circle*{0.6}} 
\put(  54.20,   22.60){\circle*{0.6}} 
\put(  54.30,   22.58){\circle*{0.6}} 
\put(  54.40,   22.56){\circle*{0.6}} 
\put(  54.50,   22.54){\circle*{0.6}} 
\put(  54.60,   22.53){\circle*{0.6}} 
\put(  54.70,   22.52){\circle*{0.6}} 
\put(  54.80,   22.51){\circle*{0.6}} 
\put(  54.90,   22.50){\circle*{0.6}} 
\put(  55.00,   22.50){\circle*{0.6}} 
\put(  55.10,   22.50){\circle*{0.6}} 
\put(  55.20,   22.50){\circle*{0.6}} 
\put(  55.30,   22.51){\circle*{0.6}} 
\put(  55.40,   22.52){\circle*{0.6}} 
\put(  55.50,   22.53){\circle*{0.6}} 
\put(  55.60,   22.55){\circle*{0.6}} 
\put(  55.70,   22.57){\circle*{0.6}} 
\put(  55.80,   22.59){\circle*{0.6}} 
\put(  55.90,   22.61){\circle*{0.6}} 
\put(  56.00,   22.64){\circle*{0.6}} 
\put(  56.10,   22.67){\circle*{0.6}} 
\put(  56.20,   22.70){\circle*{0.6}} 
\put(  56.30,   22.74){\circle*{0.6}} 
\put(  56.40,   22.77){\circle*{0.6}} 
\put(  56.50,   22.81){\circle*{0.6}} 
\put(  56.60,   22.86){\circle*{0.6}} 
\put(  56.70,   22.90){\circle*{0.6}} 
\put(  56.80,   22.95){\circle*{0.6}} 
\put(  56.90,   23.00){\circle*{0.6}} 
\put(  57.00,   23.06){\circle*{0.6}} 
\put(  57.10,   23.11){\circle*{0.6}} 
\put(  57.20,   23.17){\circle*{0.6}} 
\put(  57.30,   23.23){\circle*{0.6}} 
\put(  57.40,   23.29){\circle*{0.6}} 
\put(  57.50,   23.36){\circle*{0.6}} 
\put(  57.60,   23.43){\circle*{0.6}} 
\put(  57.70,   23.50){\circle*{0.6}} 
\put(  57.80,   23.57){\circle*{0.6}} 
\put(  57.90,   23.64){\circle*{0.6}} 
\put(  58.00,   23.71){\circle*{0.6}} 
\put(  58.10,   23.79){\circle*{0.6}} 
\put(  58.20,   23.87){\circle*{0.6}} 
\put(  58.30,   23.95){\circle*{0.6}} 
\put(  58.40,   24.03){\circle*{0.6}} 
\put(  58.50,   24.11){\circle*{0.6}} 
\put(  58.60,   24.20){\circle*{0.6}} 
\put(  58.70,   24.28){\circle*{0.6}} 
\put(  58.80,   24.37){\circle*{0.6}} 
\put(  58.90,   24.46){\circle*{0.6}} 
\put(  59.00,   24.55){\circle*{0.6}} 
\put(  59.10,   24.64){\circle*{0.6}} 
\put(  59.20,   24.73){\circle*{0.6}} 
\put(  59.30,   24.82){\circle*{0.6}} 
\put(  59.40,   24.91){\circle*{0.6}} 
\put(  59.50,   25.00){\circle*{0.6}} 
\put(  59.60,   25.10){\circle*{0.6}} 
\put(  59.70,   25.19){\circle*{0.6}} 
\put(  59.80,   25.28){\circle*{0.6}} 
\put(  59.90,   25.38){\circle*{0.6}} 
\put(  60.00,   25.47){\circle*{0.6}} 
\put(  60.10,   25.57){\circle*{0.6}} 
\put(  60.20,   25.66){\circle*{0.6}} 
\put(  60.30,   25.75){\circle*{0.6}} 
\put(  60.40,   25.85){\circle*{0.6}} 
\put(  60.50,   25.94){\circle*{0.6}} 
\put(  60.60,   26.03){\circle*{0.6}} 
\put(  60.70,   26.13){\circle*{0.6}} 
\put(  60.80,   26.22){\circle*{0.6}} 
\put(  60.90,   26.31){\circle*{0.6}} 
\put(  61.00,   26.40){\circle*{0.6}} 
\put(  61.10,   26.49){\circle*{0.6}} 
\put(  61.20,   26.58){\circle*{0.6}} 
\put(  61.30,   26.66){\circle*{0.6}} 
\put(  61.40,   26.75){\circle*{0.6}} 
\put(  61.50,   26.84){\circle*{0.6}} 
\put(  61.60,   26.92){\circle*{0.6}} 
\put(  61.70,   27.00){\circle*{0.6}} 
\put(  61.80,   27.08){\circle*{0.6}} 
\put(  61.90,   27.16){\circle*{0.6}} 
\put(  62.00,   27.24){\circle*{0.6}} 
\put(  62.10,   27.32){\circle*{0.6}} 
\put(  62.20,   27.39){\circle*{0.6}} 
\put(  62.30,   27.46){\circle*{0.6}} 
\put(  62.40,   27.53){\circle*{0.6}} 
\put(  62.50,   27.60){\circle*{0.6}} 
\put(  62.60,   27.67){\circle*{0.6}} 
\put(  62.70,   27.73){\circle*{0.6}} 
\put(  62.80,   27.79){\circle*{0.6}} 
\put(  62.90,   27.85){\circle*{0.6}} 
\put(  63.00,   27.91){\circle*{0.6}} 
\put(  63.10,   27.96){\circle*{0.6}} 
\put(  63.20,   28.02){\circle*{0.6}} 
\put(  63.30,   28.07){\circle*{0.6}} 
\put(  63.40,   28.11){\circle*{0.6}} 
\put(  63.50,   28.16){\circle*{0.6}} 
\put(  63.60,   28.20){\circle*{0.6}} 
\put(  63.70,   28.24){\circle*{0.6}} 
\put(  63.80,   28.28){\circle*{0.6}} 
\put(  63.90,   28.31){\circle*{0.6}} 
\put(  64.00,   28.34){\circle*{0.6}} 
\put(  64.10,   28.37){\circle*{0.6}} 
\put(  64.20,   28.40){\circle*{0.6}} 
\put(  64.30,   28.42){\circle*{0.6}} 
\put(  64.40,   28.44){\circle*{0.6}} 
\put(  64.50,   28.46){\circle*{0.6}} 
\put(  64.60,   28.47){\circle*{0.6}} 
\put(  64.70,   28.48){\circle*{0.6}} 
\put(  64.80,   28.49){\circle*{0.6}} 
\put(  64.90,   28.50){\circle*{0.6}} 
\put(  65.00,   28.50){\circle*{0.6}} 
\put(  65.10,   28.50){\circle*{0.6}} 
\put(  65.20,   28.50){\circle*{0.6}} 
\put(  65.30,   28.49){\circle*{0.6}} 
\put(  65.40,   28.48){\circle*{0.6}} 
\put(  65.50,   28.47){\circle*{0.6}} 
\put(  65.60,   28.45){\circle*{0.6}} 
\put(  65.70,   28.43){\circle*{0.6}} 
\put(  65.80,   28.41){\circle*{0.6}} 
\put(  65.90,   28.39){\circle*{0.6}} 
\put(  66.00,   28.36){\circle*{0.6}} 
\put(  66.10,   28.33){\circle*{0.6}} 
\put(  66.20,   28.30){\circle*{0.6}} 
\put(  66.30,   28.27){\circle*{0.6}} 
\put(  66.40,   28.23){\circle*{0.6}} 
\put(  66.50,   28.19){\circle*{0.6}} 
\put(  66.60,   28.14){\circle*{0.6}} 
\put(  66.70,   28.10){\circle*{0.6}} 
\put(  66.80,   28.05){\circle*{0.6}} 
\put(  66.90,   28.00){\circle*{0.6}} 
\put(  67.00,   27.95){\circle*{0.6}} 
\put(  67.10,   27.89){\circle*{0.6}} 
\put(  67.20,   27.83){\circle*{0.6}} 
\put(  67.30,   27.77){\circle*{0.6}} 
\put(  67.40,   27.71){\circle*{0.6}} 
\put(  67.50,   27.64){\circle*{0.6}} 
\put(  67.60,   27.58){\circle*{0.6}} 
\put(  67.70,   27.51){\circle*{0.6}} 
\put(  67.80,   27.44){\circle*{0.6}} 
\put(  67.90,   27.36){\circle*{0.6}} 
\put(  68.00,   27.29){\circle*{0.6}} 
\put(  68.10,   27.21){\circle*{0.6}} 
\put(  68.20,   27.13){\circle*{0.6}} 
\put(  68.30,   27.06){\circle*{0.6}} 
\put(  68.40,   26.97){\circle*{0.6}} 
\put(  68.50,   26.89){\circle*{0.6}} 
\put(  68.60,   26.81){\circle*{0.6}} 
\put(  68.70,   26.72){\circle*{0.6}} 
\put(  68.80,   26.63){\circle*{0.6}} 
\put(  68.90,   26.55){\circle*{0.6}} 
\put(  69.00,   26.46){\circle*{0.6}} 
\put(  69.10,   26.37){\circle*{0.6}} 
\put(  69.20,   26.28){\circle*{0.6}} 
\put(  69.30,   26.19){\circle*{0.6}} 
\put(  69.40,   26.09){\circle*{0.6}} 
\put(  69.50,   26.00){\circle*{0.6}} 
\put(  69.60,   25.91){\circle*{0.6}} 
\put(  69.70,   25.82){\circle*{0.6}} 
\put(  69.80,   25.72){\circle*{0.6}} 
\put(  69.90,   25.63){\circle*{0.6}} 
\put(  70.00,   25.53){\circle*{0.6}} 
\put(  70.10,   25.44){\circle*{0.6}} 
\put(  70.20,   25.35){\circle*{0.6}} 
\put(  70.30,   25.25){\circle*{0.6}} 
\put(  70.40,   25.16){\circle*{0.6}} 
\put(  70.50,   25.06){\circle*{0.6}} 
\put(  70.60,   24.97){\circle*{0.6}} 
\put(  70.70,   24.88){\circle*{0.6}} 
\put(  70.80,   24.79){\circle*{0.6}} 
\put(  70.90,   24.70){\circle*{0.6}} 
\put(  71.00,   24.61){\circle*{0.6}} 
\put(  71.10,   24.52){\circle*{0.6}} 
\put(  71.20,   24.43){\circle*{0.6}} 
\put(  71.30,   24.34){\circle*{0.6}} 
\put(  71.40,   24.25){\circle*{0.6}} 
\put(  71.50,   24.17){\circle*{0.6}} 
\put(  71.60,   24.08){\circle*{0.6}} 
\put(  71.70,   24.00){\circle*{0.6}} 
\put(  71.80,   23.92){\circle*{0.6}} 
\put(  71.90,   23.84){\circle*{0.6}} 
\put(  72.00,   23.76){\circle*{0.6}} 
\put(  72.10,   23.69){\circle*{0.6}} 
\put(  72.20,   23.61){\circle*{0.6}} 
\put(  72.30,   23.54){\circle*{0.6}} 
\put(  72.40,   23.47){\circle*{0.6}} 
\put(  72.50,   23.40){\circle*{0.6}} 
\put(  72.60,   23.34){\circle*{0.6}} 
\put(  72.70,   23.27){\circle*{0.6}} 
\put(  72.80,   23.21){\circle*{0.6}} 
\put(  72.90,   23.15){\circle*{0.6}} 
\put(  73.00,   23.09){\circle*{0.6}} 
\put(  73.10,   23.04){\circle*{0.6}} 
\put(  73.20,   22.99){\circle*{0.6}} 
\put(  73.30,   22.94){\circle*{0.6}} 
\put(  73.40,   22.89){\circle*{0.6}} 
\put(  73.50,   22.84){\circle*{0.6}} 
\put(  73.60,   22.80){\circle*{0.6}} 
\put(  73.70,   22.76){\circle*{0.6}} 
\put(  73.80,   22.72){\circle*{0.6}} 
\put(  73.90,   22.69){\circle*{0.6}} 
\put(  74.00,   22.66){\circle*{0.6}} 
\put(  74.10,   22.63){\circle*{0.6}} 
\put(  74.20,   22.60){\circle*{0.6}} 
\put(  74.30,   22.58){\circle*{0.6}} 
\put(  74.40,   22.56){\circle*{0.6}} 
\put(  74.50,   22.54){\circle*{0.6}} 
\put(  74.60,   22.53){\circle*{0.6}} 
\put(  74.70,   22.52){\circle*{0.6}} 
\put(  74.80,   22.51){\circle*{0.6}} 
\put(  74.90,   22.50){\circle*{0.6}} 
\put(  75.00,   22.50){\circle*{0.6}} 
\put(  75.10,   22.50){\circle*{0.6}} 
\put(  75.20,   22.50){\circle*{0.6}} 
\put(  75.30,   22.51){\circle*{0.6}} 
\put(  75.40,   22.52){\circle*{0.6}} 
\put(  75.50,   22.53){\circle*{0.6}} 
\put(  75.60,   22.55){\circle*{0.6}} 
\put(  75.70,   22.56){\circle*{0.6}} 
\put(  75.80,   22.59){\circle*{0.6}} 
\put(  75.90,   22.61){\circle*{0.6}} 
\put(  76.00,   22.64){\circle*{0.6}} 
\put(  76.10,   22.67){\circle*{0.6}} 
\put(  76.20,   22.70){\circle*{0.6}} 
\put(  76.30,   22.73){\circle*{0.6}} 
\put(  76.40,   22.77){\circle*{0.6}} 
\put(  76.50,   22.81){\circle*{0.6}} 
\put(  76.60,   22.85){\circle*{0.6}} 
\put(  76.70,   22.90){\circle*{0.6}} 
\put(  76.80,   22.95){\circle*{0.6}} 
\put(  76.90,   23.00){\circle*{0.6}} 
\put(  77.00,   23.05){\circle*{0.6}} 
\put(  77.10,   23.11){\circle*{0.6}} 
\put(  77.20,   23.17){\circle*{0.6}} 
\put(  77.30,   23.23){\circle*{0.6}} 
\put(  77.40,   23.29){\circle*{0.6}} 
\put(  77.50,   23.35){\circle*{0.6}} 
\put(  77.60,   23.42){\circle*{0.6}} 
\put(  77.70,   23.49){\circle*{0.6}} 
\put(  77.80,   23.56){\circle*{0.6}} 
\put(  77.90,   23.63){\circle*{0.6}} 
\put(  78.00,   23.71){\circle*{0.6}} 
\put(  78.10,   23.78){\circle*{0.6}} 
\put(  78.20,   23.86){\circle*{0.6}} 
\put(  78.30,   23.94){\circle*{0.6}} 
\put(  78.40,   24.02){\circle*{0.6}} 
\put(  78.50,   24.10){\circle*{0.6}} 
\put(  78.60,   24.19){\circle*{0.6}} 
\put(  78.70,   24.27){\circle*{0.6}} 
\put(  78.80,   24.36){\circle*{0.6}} 
\put(  78.90,   24.45){\circle*{0.6}} 
\put(  79.00,   24.54){\circle*{0.6}} 
\put(  79.10,   24.63){\circle*{0.6}} 
\put(  79.20,   24.72){\circle*{0.6}} 
\put(  79.30,   24.81){\circle*{0.6}} 
\put(  79.40,   24.90){\circle*{0.6}} 
\put(  79.50,   24.99){\circle*{0.6}} 
\put(  79.60,   25.09){\circle*{0.6}} 
\put(  79.70,   25.18){\circle*{0.6}} 
\put(  79.80,   25.27){\circle*{0.6}} 
\put(  79.90,   25.37){\circle*{0.6}} 
\put(  80.00,   25.46){\circle*{0.6}} 
\put(  80.10,   25.56){\circle*{0.6}} 
\put(  80.20,   25.65){\circle*{0.6}} 
\put(  80.30,   25.74){\circle*{0.6}} 
\put(  80.40,   25.84){\circle*{0.6}} 
\put(  80.50,   25.93){\circle*{0.6}} 
\put(  80.60,   26.02){\circle*{0.6}} 
\put(  80.70,   26.12){\circle*{0.6}} 
\put(  80.80,   26.21){\circle*{0.6}} 
\put(  80.90,   26.30){\circle*{0.6}} 
\put(  81.00,   26.39){\circle*{0.6}} 
\put(  81.10,   26.48){\circle*{0.6}} 
\put(  81.20,   26.57){\circle*{0.6}} 
\put(  81.30,   26.66){\circle*{0.6}} 
\put(  81.40,   26.74){\circle*{0.6}} 
\put(  81.50,   26.83){\circle*{0.6}} 
\put(  81.60,   26.91){\circle*{0.6}} 
\put(  81.70,   26.99){\circle*{0.6}} 
\put(  81.80,   27.07){\circle*{0.6}} 
\put(  81.90,   27.15){\circle*{0.6}} 
\put(  82.00,   27.23){\circle*{0.6}} 
\put(  82.10,   27.31){\circle*{0.6}} 
\put(  82.20,   27.38){\circle*{0.6}} 
\put(  82.30,   27.45){\circle*{0.6}} 
\put(  82.40,   27.52){\circle*{0.6}} 
\put(  82.50,   27.59){\circle*{0.6}} 
\put(  82.60,   27.66){\circle*{0.6}} 
\put(  82.70,   27.72){\circle*{0.6}} 
\put(  82.80,   27.79){\circle*{0.6}} 
\put(  82.90,   27.85){\circle*{0.6}} 
\put(  83.00,   27.90){\circle*{0.6}} 
\put(  83.10,   27.96){\circle*{0.6}} 
\put(  83.20,   28.01){\circle*{0.6}} 
\put(  83.30,   28.06){\circle*{0.6}} 
\put(  83.40,   28.11){\circle*{0.6}} 
\put(  83.50,   28.15){\circle*{0.6}} 
\put(  83.60,   28.20){\circle*{0.6}} 
\put(  83.70,   28.24){\circle*{0.6}} 
\put(  83.80,   28.27){\circle*{0.6}} 
\put(  83.90,   28.31){\circle*{0.6}} 
\put(  84.00,   28.34){\circle*{0.6}} 
\put(  84.10,   28.37){\circle*{0.6}} 
\put(  84.20,   28.40){\circle*{0.6}} 
\put(  84.30,   28.42){\circle*{0.6}} 
\put(  84.40,   28.44){\circle*{0.6}} 
\put(  84.50,   28.46){\circle*{0.6}} 
\put(  84.60,   28.47){\circle*{0.6}} 
\put(  84.70,   28.48){\circle*{0.6}} 
\put(  84.80,   28.49){\circle*{0.6}} 
\put(  84.90,   28.50){\circle*{0.6}} 
\put(  85.00,   28.50){\circle*{0.6}} 
\put(  85.10,   28.50){\circle*{0.6}} 
\put(  85.20,   28.50){\circle*{0.6}} 
\put(  85.30,   28.49){\circle*{0.6}} 
\put(  85.40,   28.48){\circle*{0.6}} 
\put(  85.50,   28.47){\circle*{0.6}} 
\put(  85.60,   28.45){\circle*{0.6}} 
\put(  85.70,   28.44){\circle*{0.6}} 
\put(  85.80,   28.42){\circle*{0.6}} 
\put(  85.90,   28.39){\circle*{0.6}} 
\put(  86.00,   28.37){\circle*{0.6}} 
\put(  86.10,   28.34){\circle*{0.6}} 
\put(  86.20,   28.30){\circle*{0.6}} 
\put(  86.30,   28.27){\circle*{0.6}} 
\put(  86.40,   28.23){\circle*{0.6}} 
\put(  86.50,   28.19){\circle*{0.6}} 
\put(  86.60,   28.15){\circle*{0.6}} 
\put(  86.70,   28.10){\circle*{0.6}} 
\put(  86.80,   28.05){\circle*{0.6}} 
\put(  86.90,   28.00){\circle*{0.6}} 
\put(  87.00,   27.95){\circle*{0.6}} 
\put(  87.10,   27.90){\circle*{0.6}} 
\put(  87.20,   27.84){\circle*{0.6}} 
\put(  87.30,   27.78){\circle*{0.6}} 
\put(  87.40,   27.72){\circle*{0.6}} 
\put(  87.50,   27.65){\circle*{0.6}} 
\put(  87.60,   27.58){\circle*{0.6}} 
\put(  87.70,   27.52){\circle*{0.6}} 
\put(  87.80,   27.44){\circle*{0.6}} 
\put(  87.90,   27.37){\circle*{0.6}} 
\put(  88.00,   27.30){\circle*{0.6}} 
\put(  88.10,   27.22){\circle*{0.6}} 
\put(  88.20,   27.14){\circle*{0.6}} 
\put(  88.30,   27.06){\circle*{0.6}} 
\put(  88.40,   26.98){\circle*{0.6}} 
\put(  88.50,   26.90){\circle*{0.6}} 
\put(  88.60,   26.82){\circle*{0.6}} 
\put(  88.70,   26.73){\circle*{0.6}} 
\put(  88.80,   26.64){\circle*{0.6}} 
\put(  88.90,   26.56){\circle*{0.6}} 
\put(  89.00,   26.47){\circle*{0.6}} 
\put(  89.10,   26.38){\circle*{0.6}} 
\put(  89.20,   26.29){\circle*{0.6}} 
\put(  89.30,   26.20){\circle*{0.6}} 
\put(  89.40,   26.10){\circle*{0.6}} 
\put(  89.50,   26.01){\circle*{0.6}} 
\put(  89.60,   25.92){\circle*{0.6}} 
\put(  89.70,   25.82){\circle*{0.6}} 
\put(  89.80,   25.73){\circle*{0.6}} 
\put(  89.90,   25.64){\circle*{0.6}} 
\put(  90.00,   25.54){\circle*{0.6}} 
\put(  90.10,   25.45){\circle*{0.6}} 
\put(  90.20,   25.35){\circle*{0.6}} 
\put(  90.30,   25.26){\circle*{0.6}} 
\put(  90.40,   25.17){\circle*{0.6}} 
\put(  90.50,   25.07){\circle*{0.6}} 
\put(  90.60,   24.98){\circle*{0.6}} 
\put(  90.70,   24.89){\circle*{0.6}} 
\put(  90.80,   24.80){\circle*{0.6}} 
\put(  90.90,   24.70){\circle*{0.6}} 
\put(  91.00,   24.61){\circle*{0.6}} 
\put(  91.10,   24.52){\circle*{0.6}} 
\put(  91.20,   24.44){\circle*{0.6}} 
\put(  91.30,   24.35){\circle*{0.6}} 
\put(  91.40,   24.26){\circle*{0.6}} 
\put(  91.50,   24.18){\circle*{0.6}} 
\put(  91.60,   24.09){\circle*{0.6}} 
\put(  91.70,   24.01){\circle*{0.6}} 
\put(  91.80,   23.93){\circle*{0.6}} 
\put(  91.90,   23.85){\circle*{0.6}} 
\put(  92.00,   23.77){\circle*{0.6}} 
\put(  92.10,   23.70){\circle*{0.6}} 
\put(  92.20,   23.62){\circle*{0.6}} 
\put(  92.30,   23.55){\circle*{0.6}} 
\put(  92.40,   23.48){\circle*{0.6}} 
\put(  92.50,   23.41){\circle*{0.6}} 
\put(  92.60,   23.34){\circle*{0.6}} 
\put(  92.70,   23.28){\circle*{0.6}} 
\put(  92.80,   23.22){\circle*{0.6}} 
\put(  92.90,   23.16){\circle*{0.6}} 
\put(  93.00,   23.10){\circle*{0.6}} 
\put(  93.10,   23.04){\circle*{0.6}} 
\put(  93.20,   22.99){\circle*{0.6}} 
\put(  93.30,   22.94){\circle*{0.6}} 
\put(  93.40,   22.89){\circle*{0.6}} 
\put(  93.50,   22.85){\circle*{0.6}} 
\put(  93.60,   22.80){\circle*{0.6}} 
\put(  93.70,   22.76){\circle*{0.6}} 
\put(  93.80,   22.73){\circle*{0.6}} 
\put(  93.90,   22.69){\circle*{0.6}} 
\put(  94.00,   22.66){\circle*{0.6}} 
\put(  94.10,   22.63){\circle*{0.6}} 
\put(  94.20,   22.61){\circle*{0.6}} 
\put(  94.30,   22.58){\circle*{0.6}} 
\put(  94.40,   22.56){\circle*{0.6}} 
\put(  94.50,   22.54){\circle*{0.6}} 
\put(  94.60,   22.53){\circle*{0.6}} 
\put(  94.70,   22.52){\circle*{0.6}} 
\put(  94.80,   22.51){\circle*{0.6}} 
\put(  94.90,   22.50){\circle*{0.6}} 
\put(  95.00,   22.50){\circle*{0.6}} 
\put(  95.10,   22.50){\circle*{0.6}} 
\put(  95.20,   22.50){\circle*{0.6}} 
\put(  95.30,   22.51){\circle*{0.6}} 
\put(  95.40,   22.52){\circle*{0.6}} 
\put(  95.50,   22.53){\circle*{0.6}} 
\put(  95.60,   22.54){\circle*{0.6}} 
\put(  95.70,   22.56){\circle*{0.6}} 
\put(  95.80,   22.58){\circle*{0.6}} 
\put(  95.90,   22.61){\circle*{0.6}} 
\put(  96.00,   22.63){\circle*{0.6}} 
\put(  96.10,   22.66){\circle*{0.6}} 
\put(  96.20,   22.69){\circle*{0.6}} 
\put(  96.30,   22.73){\circle*{0.6}} 
\put(  96.40,   22.77){\circle*{0.6}} 
\put(  96.50,   22.81){\circle*{0.6}} 
\put(  96.60,   22.85){\circle*{0.6}} 
\put(  96.70,   22.89){\circle*{0.6}} 
\put(  96.80,   22.94){\circle*{0.6}} 
\put(  96.90,   22.99){\circle*{0.6}} 
\put(  97.00,   23.05){\circle*{0.6}} 
\put(  97.10,   23.10){\circle*{0.6}} 
\put(  97.20,   23.16){\circle*{0.6}} 
\put(  97.30,   23.22){\circle*{0.6}} 
\put(  97.40,   23.28){\circle*{0.6}} 
\put(  97.50,   23.35){\circle*{0.6}} 
\put(  97.60,   23.41){\circle*{0.6}} 
\put(  97.70,   23.48){\circle*{0.6}} 
\put(  97.80,   23.55){\circle*{0.6}} 
\put(  97.90,   23.62){\circle*{0.6}} 
\put(  98.00,   23.70){\circle*{0.6}} 
\put(  98.10,   23.78){\circle*{0.6}} 
\put(  98.20,   23.85){\circle*{0.6}} 
\put(  98.30,   23.93){\circle*{0.6}} 
\put(  98.40,   24.01){\circle*{0.6}} 
\put(  98.50,   24.10){\circle*{0.6}} 
\put(  98.60,   24.18){\circle*{0.6}} 
\put(  98.70,   24.27){\circle*{0.6}} 
\put(  98.80,   24.35){\circle*{0.6}} 
\put(  98.90,   24.44){\circle*{0.6}} 
\put(  99.00,   24.53){\circle*{0.6}} 
\put(  99.10,   24.62){\circle*{0.6}} 
\put(  99.20,   24.71){\circle*{0.6}} 
\put(  99.30,   24.80){\circle*{0.6}} 
\put(  99.40,   24.89){\circle*{0.6}} 
\put(  99.50,   24.98){\circle*{0.6}} 
\put(  99.60,   25.08){\circle*{0.6}} 
\put(  99.70,   25.17){\circle*{0.6}} 
\put(  99.80,   25.26){\circle*{0.6}} 
\put(  99.90,   25.36){\circle*{0.6}} 
\put( 100.00,   25.45){\circle*{0.6}} 
\put( 100.10,   25.55){\circle*{0.6}} 
\put(   0.10,   34.41){\circle*{0.6}} 
\put(   0.20,   34.32){\circle*{0.6}} 
\put(   0.30,   34.22){\circle*{0.6}} 
\put(   0.40,   34.13){\circle*{0.6}} 
\put(   0.50,   34.04){\circle*{0.6}} 
\put(   0.60,   33.94){\circle*{0.6}} 
\put(   0.70,   33.85){\circle*{0.6}} 
\put(   0.80,   33.76){\circle*{0.6}} 
\put(   0.90,   33.67){\circle*{0.6}} 
\put(   1.00,   33.58){\circle*{0.6}} 
\put(   1.10,   33.49){\circle*{0.6}} 
\put(   1.20,   33.40){\circle*{0.6}} 
\put(   1.30,   33.31){\circle*{0.6}} 
\put(   1.40,   33.23){\circle*{0.6}} 
\put(   1.50,   33.14){\circle*{0.6}} 
\put(   1.60,   33.06){\circle*{0.6}} 
\put(   1.70,   32.98){\circle*{0.6}} 
\put(   1.80,   32.90){\circle*{0.6}} 
\put(   1.90,   32.82){\circle*{0.6}} 
\put(   2.00,   32.74){\circle*{0.6}} 
\put(   2.10,   32.67){\circle*{0.6}} 
\put(   2.20,   32.59){\circle*{0.6}} 
\put(   2.30,   32.52){\circle*{0.6}} 
\put(   2.40,   32.45){\circle*{0.6}} 
\put(   2.50,   32.38){\circle*{0.6}} 
\put(   2.60,   32.32){\circle*{0.6}} 
\put(   2.70,   32.25){\circle*{0.6}} 
\put(   2.80,   32.19){\circle*{0.6}} 
\put(   2.90,   32.13){\circle*{0.6}} 
\put(   3.00,   32.08){\circle*{0.6}} 
\put(   3.10,   32.02){\circle*{0.6}} 
\put(   3.20,   31.97){\circle*{0.6}} 
\put(   3.30,   31.92){\circle*{0.6}} 
\put(   3.40,   31.87){\circle*{0.6}} 
\put(   3.50,   31.83){\circle*{0.6}} 
\put(   3.60,   31.79){\circle*{0.6}} 
\put(   3.70,   31.75){\circle*{0.6}} 
\put(   3.80,   31.71){\circle*{0.6}} 
\put(   3.90,   31.68){\circle*{0.6}} 
\put(   4.00,   31.65){\circle*{0.6}} 
\put(   4.10,   31.62){\circle*{0.6}} 
\put(   4.20,   31.60){\circle*{0.6}} 
\put(   4.30,   31.57){\circle*{0.6}} 
\put(   4.40,   31.55){\circle*{0.6}} 
\put(   4.50,   31.54){\circle*{0.6}} 
\put(   4.60,   31.52){\circle*{0.6}} 
\put(   4.70,   31.51){\circle*{0.6}} 
\put(   4.80,   31.51){\circle*{0.6}} 
\put(   4.90,   31.50){\circle*{0.6}} 
\put(   5.00,   31.50){\circle*{0.6}} 
\put(   5.10,   31.50){\circle*{0.6}} 
\put(   5.20,   31.51){\circle*{0.6}} 
\put(   5.30,   31.51){\circle*{0.6}} 
\put(   5.40,   31.52){\circle*{0.6}} 
\put(   5.50,   31.54){\circle*{0.6}} 
\put(   5.60,   31.55){\circle*{0.6}} 
\put(   5.70,   31.57){\circle*{0.6}} 
\put(   5.80,   31.59){\circle*{0.6}} 
\put(   5.90,   31.62){\circle*{0.6}} 
\put(   6.00,   31.64){\circle*{0.6}} 
\put(   6.10,   31.67){\circle*{0.6}} 
\put(   6.20,   31.71){\circle*{0.6}} 
\put(   6.30,   31.74){\circle*{0.6}} 
\put(   6.40,   31.78){\circle*{0.6}} 
\put(   6.50,   31.82){\circle*{0.6}} 
\put(   6.60,   31.87){\circle*{0.6}} 
\put(   6.70,   31.91){\circle*{0.6}} 
\put(   6.80,   31.96){\circle*{0.6}} 
\put(   6.90,   32.01){\circle*{0.6}} 
\put(   7.00,   32.07){\circle*{0.6}} 
\put(   7.10,   32.12){\circle*{0.6}} 
\put(   7.20,   32.18){\circle*{0.6}} 
\put(   7.30,   32.24){\circle*{0.6}} 
\put(   7.40,   32.31){\circle*{0.6}} 
\put(   7.50,   32.37){\circle*{0.6}} 
\put(   7.60,   32.44){\circle*{0.6}} 
\put(   7.70,   32.51){\circle*{0.6}} 
\put(   7.80,   32.58){\circle*{0.6}} 
\put(   7.90,   32.65){\circle*{0.6}} 
\put(   8.00,   32.73){\circle*{0.6}} 
\put(   8.10,   32.81){\circle*{0.6}} 
\put(   8.20,   32.89){\circle*{0.6}} 
\put(   8.30,   32.97){\circle*{0.6}} 
\put(   8.40,   33.05){\circle*{0.6}} 
\put(   8.50,   33.13){\circle*{0.6}} 
\put(   8.60,   33.21){\circle*{0.6}} 
\put(   8.70,   33.30){\circle*{0.6}} 
\put(   8.80,   33.39){\circle*{0.6}} 
\put(   8.90,   33.48){\circle*{0.6}} 
\put(   9.00,   33.56){\circle*{0.6}} 
\put(   9.10,   33.65){\circle*{0.6}} 
\put(   9.20,   33.75){\circle*{0.6}} 
\put(   9.30,   33.84){\circle*{0.6}} 
\put(   9.40,   33.93){\circle*{0.6}} 
\put(   9.50,   34.02){\circle*{0.6}} 
\put(   9.60,   34.11){\circle*{0.6}} 
\put(   9.70,   34.21){\circle*{0.6}} 
\put(   9.80,   34.30){\circle*{0.6}} 
\put(   9.90,   34.40){\circle*{0.6}} 
\put(  10.00,   34.49){\circle*{0.6}} 
\put(  10.10,   34.58){\circle*{0.6}} 
\put(  10.20,   34.68){\circle*{0.6}} 
\put(  10.30,   34.77){\circle*{0.6}} 
\put(  10.40,   34.87){\circle*{0.6}} 
\put(  10.50,   34.96){\circle*{0.6}} 
\put(  10.60,   35.05){\circle*{0.6}} 
\put(  10.70,   35.14){\circle*{0.6}} 
\put(  10.80,   35.24){\circle*{0.6}} 
\put(  10.90,   35.33){\circle*{0.6}} 
\put(  11.00,   35.42){\circle*{0.6}} 
\put(  11.10,   35.51){\circle*{0.6}} 
\put(  11.20,   35.59){\circle*{0.6}} 
\put(  11.30,   35.68){\circle*{0.6}} 
\put(  11.40,   35.77){\circle*{0.6}} 
\put(  11.50,   35.85){\circle*{0.6}} 
\put(  11.60,   35.94){\circle*{0.6}} 
\put(  11.70,   36.02){\circle*{0.6}} 
\put(  11.80,   36.10){\circle*{0.6}} 
\put(  11.90,   36.18){\circle*{0.6}} 
\put(  12.00,   36.25){\circle*{0.6}} 
\put(  12.10,   36.33){\circle*{0.6}} 
\put(  12.20,   36.40){\circle*{0.6}} 
\put(  12.30,   36.48){\circle*{0.6}} 
\put(  12.40,   36.55){\circle*{0.6}} 
\put(  12.50,   36.61){\circle*{0.6}} 
\put(  12.60,   36.68){\circle*{0.6}} 
\put(  12.70,   36.74){\circle*{0.6}} 
\put(  12.80,   36.80){\circle*{0.6}} 
\put(  12.90,   36.86){\circle*{0.6}} 
\put(  13.00,   36.92){\circle*{0.6}} 
\put(  13.10,   36.98){\circle*{0.6}} 
\put(  13.20,   37.03){\circle*{0.6}} 
\put(  13.30,   37.08){\circle*{0.6}} 
\put(  13.40,   37.12){\circle*{0.6}} 
\put(  13.50,   37.17){\circle*{0.6}} 
\put(  13.60,   37.21){\circle*{0.6}} 
\put(  13.70,   37.25){\circle*{0.6}} 
\put(  13.80,   37.29){\circle*{0.6}} 
\put(  13.90,   37.32){\circle*{0.6}} 
\put(  14.00,   37.35){\circle*{0.6}} 
\put(  14.10,   37.38){\circle*{0.6}} 
\put(  14.20,   37.40){\circle*{0.6}} 
\put(  14.30,   37.43){\circle*{0.6}} 
\put(  14.40,   37.44){\circle*{0.6}} 
\put(  14.50,   37.46){\circle*{0.6}} 
\put(  14.60,   37.47){\circle*{0.6}} 
\put(  14.70,   37.49){\circle*{0.6}} 
\put(  14.80,   37.49){\circle*{0.6}} 
\put(  14.90,   37.50){\circle*{0.6}} 
\put(  15.00,   37.50){\circle*{0.6}} 
\put(  15.10,   37.50){\circle*{0.6}} 
\put(  15.20,   37.49){\circle*{0.6}} 
\put(  15.30,   37.49){\circle*{0.6}} 
\put(  15.40,   37.48){\circle*{0.6}} 
\put(  15.50,   37.46){\circle*{0.6}} 
\put(  15.60,   37.45){\circle*{0.6}} 
\put(  15.70,   37.43){\circle*{0.6}} 
\put(  15.80,   37.41){\circle*{0.6}} 
\put(  15.90,   37.38){\circle*{0.6}} 
\put(  16.00,   37.36){\circle*{0.6}} 
\put(  16.10,   37.33){\circle*{0.6}} 
\put(  16.20,   37.29){\circle*{0.6}} 
\put(  16.30,   37.26){\circle*{0.6}} 
\put(  16.40,   37.22){\circle*{0.6}} 
\put(  16.50,   37.18){\circle*{0.6}} 
\put(  16.60,   37.14){\circle*{0.6}} 
\put(  16.70,   37.09){\circle*{0.6}} 
\put(  16.80,   37.04){\circle*{0.6}} 
\put(  16.90,   36.99){\circle*{0.6}} 
\put(  17.00,   36.93){\circle*{0.6}} 
\put(  17.10,   36.88){\circle*{0.6}} 
\put(  17.20,   36.82){\circle*{0.6}} 
\put(  17.30,   36.76){\circle*{0.6}} 
\put(  17.40,   36.70){\circle*{0.6}} 
\put(  17.50,   36.63){\circle*{0.6}} 
\put(  17.60,   36.56){\circle*{0.6}} 
\put(  17.70,   36.49){\circle*{0.6}} 
\put(  17.80,   36.42){\circle*{0.6}} 
\put(  17.90,   36.35){\circle*{0.6}} 
\put(  18.00,   36.27){\circle*{0.6}} 
\put(  18.10,   36.20){\circle*{0.6}} 
\put(  18.20,   36.12){\circle*{0.6}} 
\put(  18.30,   36.04){\circle*{0.6}} 
\put(  18.40,   35.96){\circle*{0.6}} 
\put(  18.50,   35.87){\circle*{0.6}} 
\put(  18.60,   35.79){\circle*{0.6}} 
\put(  18.70,   35.70){\circle*{0.6}} 
\put(  18.80,   35.62){\circle*{0.6}} 
\put(  18.90,   35.53){\circle*{0.6}} 
\put(  19.00,   35.44){\circle*{0.6}} 
\put(  19.10,   35.35){\circle*{0.6}} 
\put(  19.20,   35.26){\circle*{0.6}} 
\put(  19.30,   35.17){\circle*{0.6}} 
\put(  19.40,   35.08){\circle*{0.6}} 
\put(  19.50,   34.98){\circle*{0.6}} 
\put(  19.60,   34.89){\circle*{0.6}} 
\put(  19.70,   34.80){\circle*{0.6}} 
\put(  19.80,   34.70){\circle*{0.6}} 
\put(  19.90,   34.61){\circle*{0.6}} 
\put(  20.00,   34.51){\circle*{0.6}} 
\put(  20.10,   34.42){\circle*{0.6}} 
\put(  20.20,   34.33){\circle*{0.6}} 
\put(  20.30,   34.23){\circle*{0.6}} 
\put(  20.40,   34.14){\circle*{0.6}} 
\put(  20.50,   34.05){\circle*{0.6}} 
\put(  20.60,   33.95){\circle*{0.6}} 
\put(  20.70,   33.86){\circle*{0.6}} 
\put(  20.80,   33.77){\circle*{0.6}} 
\put(  20.90,   33.68){\circle*{0.6}} 
\put(  21.00,   33.59){\circle*{0.6}} 
\put(  21.10,   33.50){\circle*{0.6}} 
\put(  21.20,   33.41){\circle*{0.6}} 
\put(  21.30,   33.32){\circle*{0.6}} 
\put(  21.40,   33.24){\circle*{0.6}} 
\put(  21.50,   33.15){\circle*{0.6}} 
\put(  21.60,   33.07){\circle*{0.6}} 
\put(  21.70,   32.99){\circle*{0.6}} 
\put(  21.80,   32.91){\circle*{0.6}} 
\put(  21.90,   32.83){\circle*{0.6}} 
\put(  22.00,   32.75){\circle*{0.6}} 
\put(  22.10,   32.67){\circle*{0.6}} 
\put(  22.20,   32.60){\circle*{0.6}} 
\put(  22.30,   32.53){\circle*{0.6}} 
\put(  22.40,   32.46){\circle*{0.6}} 
\put(  22.50,   32.39){\circle*{0.6}} 
\put(  22.60,   32.32){\circle*{0.6}} 
\put(  22.70,   32.26){\circle*{0.6}} 
\put(  22.80,   32.20){\circle*{0.6}} 
\put(  22.90,   32.14){\circle*{0.6}} 
\put(  23.00,   32.08){\circle*{0.6}} 
\put(  23.10,   32.03){\circle*{0.6}} 
\put(  23.20,   31.98){\circle*{0.6}} 
\put(  23.30,   31.93){\circle*{0.6}} 
\put(  23.40,   31.88){\circle*{0.6}} 
\put(  23.50,   31.83){\circle*{0.6}} 
\put(  23.60,   31.79){\circle*{0.6}} 
\put(  23.70,   31.75){\circle*{0.6}} 
\put(  23.80,   31.72){\circle*{0.6}} 
\put(  23.90,   31.68){\circle*{0.6}} 
\put(  24.00,   31.65){\circle*{0.6}} 
\put(  24.10,   31.62){\circle*{0.6}} 
\put(  24.20,   31.60){\circle*{0.6}} 
\put(  24.30,   31.58){\circle*{0.6}} 
\put(  24.40,   31.56){\circle*{0.6}} 
\put(  24.50,   31.54){\circle*{0.6}} 
\put(  24.60,   31.53){\circle*{0.6}} 
\put(  24.70,   31.51){\circle*{0.6}} 
\put(  24.80,   31.51){\circle*{0.6}} 
\put(  24.90,   31.50){\circle*{0.6}} 
\put(  25.00,   31.50){\circle*{0.6}} 
\put(  25.10,   31.50){\circle*{0.6}} 
\put(  25.20,   31.50){\circle*{0.6}} 
\put(  25.30,   31.51){\circle*{0.6}} 
\put(  25.40,   31.52){\circle*{0.6}} 
\put(  25.50,   31.53){\circle*{0.6}} 
\put(  25.60,   31.55){\circle*{0.6}} 
\put(  25.70,   31.57){\circle*{0.6}} 
\put(  25.80,   31.59){\circle*{0.6}} 
\put(  25.90,   31.61){\circle*{0.6}} 
\put(  26.00,   31.64){\circle*{0.6}} 
\put(  26.10,   31.67){\circle*{0.6}} 
\put(  26.20,   31.70){\circle*{0.6}} 
\put(  26.30,   31.74){\circle*{0.6}} 
\put(  26.40,   31.78){\circle*{0.6}} 
\put(  26.50,   31.82){\circle*{0.6}} 
\put(  26.60,   31.86){\circle*{0.6}} 
\put(  26.70,   31.91){\circle*{0.6}} 
\put(  26.80,   31.96){\circle*{0.6}} 
\put(  26.90,   32.01){\circle*{0.6}} 
\put(  27.00,   32.06){\circle*{0.6}} 
\put(  27.10,   32.12){\circle*{0.6}} 
\put(  27.20,   32.18){\circle*{0.6}} 
\put(  27.30,   32.24){\circle*{0.6}} 
\put(  27.40,   32.30){\circle*{0.6}} 
\put(  27.50,   32.37){\circle*{0.6}} 
\put(  27.60,   32.43){\circle*{0.6}} 
\put(  27.70,   32.50){\circle*{0.6}} 
\put(  27.80,   32.57){\circle*{0.6}} 
\put(  27.90,   32.65){\circle*{0.6}} 
\put(  28.00,   32.72){\circle*{0.6}} 
\put(  28.10,   32.80){\circle*{0.6}} 
\put(  28.20,   32.88){\circle*{0.6}} 
\put(  28.30,   32.96){\circle*{0.6}} 
\put(  28.40,   33.04){\circle*{0.6}} 
\put(  28.50,   33.12){\circle*{0.6}} 
\put(  28.60,   33.21){\circle*{0.6}} 
\put(  28.70,   33.29){\circle*{0.6}} 
\put(  28.80,   33.38){\circle*{0.6}} 
\put(  28.90,   33.47){\circle*{0.6}} 
\put(  29.00,   33.56){\circle*{0.6}} 
\put(  29.10,   33.65){\circle*{0.6}} 
\put(  29.20,   33.74){\circle*{0.6}} 
\put(  29.30,   33.83){\circle*{0.6}} 
\put(  29.40,   33.92){\circle*{0.6}} 
\put(  29.50,   34.01){\circle*{0.6}} 
\put(  29.60,   34.11){\circle*{0.6}} 
\put(  29.70,   34.20){\circle*{0.6}} 
\put(  29.80,   34.29){\circle*{0.6}} 
\put(  29.90,   34.39){\circle*{0.6}} 
\put(  30.00,   34.48){\circle*{0.6}} 
\put(  30.10,   34.58){\circle*{0.6}} 
\put(  30.20,   34.67){\circle*{0.6}} 
\put(  30.30,   34.76){\circle*{0.6}} 
\put(  30.40,   34.86){\circle*{0.6}} 
\put(  30.50,   34.95){\circle*{0.6}} 
\put(  30.60,   35.04){\circle*{0.6}} 
\put(  30.70,   35.14){\circle*{0.6}} 
\put(  30.80,   35.23){\circle*{0.6}} 
\put(  30.90,   35.32){\circle*{0.6}} 
\put(  31.00,   35.41){\circle*{0.6}} 
\put(  31.10,   35.50){\circle*{0.6}} 
\put(  31.20,   35.59){\circle*{0.6}} 
\put(  31.30,   35.67){\circle*{0.6}} 
\put(  31.40,   35.76){\circle*{0.6}} 
\put(  31.50,   35.84){\circle*{0.6}} 
\put(  31.60,   35.93){\circle*{0.6}} 
\put(  31.70,   36.01){\circle*{0.6}} 
\put(  31.80,   36.09){\circle*{0.6}} 
\put(  31.90,   36.17){\circle*{0.6}} 
\put(  32.00,   36.25){\circle*{0.6}} 
\put(  32.10,   36.32){\circle*{0.6}} 
\put(  32.20,   36.40){\circle*{0.6}} 
\put(  32.30,   36.47){\circle*{0.6}} 
\put(  32.40,   36.54){\circle*{0.6}} 
\put(  32.50,   36.61){\circle*{0.6}} 
\put(  32.60,   36.67){\circle*{0.6}} 
\put(  32.70,   36.74){\circle*{0.6}} 
\put(  32.80,   36.80){\circle*{0.6}} 
\put(  32.90,   36.86){\circle*{0.6}} 
\put(  33.00,   36.91){\circle*{0.6}} 
\put(  33.10,   36.97){\circle*{0.6}} 
\put(  33.20,   37.02){\circle*{0.6}} 
\put(  33.30,   37.07){\circle*{0.6}} 
\put(  33.40,   37.12){\circle*{0.6}} 
\put(  33.50,   37.16){\circle*{0.6}} 
\put(  33.60,   37.21){\circle*{0.6}} 
\put(  33.70,   37.24){\circle*{0.6}} 
\put(  33.80,   37.28){\circle*{0.6}} 
\put(  33.90,   37.32){\circle*{0.6}} 
\put(  34.00,   37.35){\circle*{0.6}} 
\put(  34.10,   37.37){\circle*{0.6}} 
\put(  34.20,   37.40){\circle*{0.6}} 
\put(  34.30,   37.42){\circle*{0.6}} 
\put(  34.40,   37.44){\circle*{0.6}} 
\put(  34.50,   37.46){\circle*{0.6}} 
\put(  34.60,   37.47){\circle*{0.6}} 
\put(  34.70,   37.48){\circle*{0.6}} 
\put(  34.80,   37.49){\circle*{0.6}} 
\put(  34.90,   37.50){\circle*{0.6}} 
\put(  35.00,   37.50){\circle*{0.6}} 
\put(  35.10,   37.50){\circle*{0.6}} 
\put(  35.20,   37.50){\circle*{0.6}} 
\put(  35.30,   37.49){\circle*{0.6}} 
\put(  35.40,   37.48){\circle*{0.6}} 
\put(  35.50,   37.47){\circle*{0.6}} 
\put(  35.60,   37.45){\circle*{0.6}} 
\put(  35.70,   37.43){\circle*{0.6}} 
\put(  35.80,   37.41){\circle*{0.6}} 
\put(  35.90,   37.39){\circle*{0.6}} 
\put(  36.00,   37.36){\circle*{0.6}} 
\put(  36.10,   37.33){\circle*{0.6}} 
\put(  36.20,   37.30){\circle*{0.6}} 
\put(  36.30,   37.26){\circle*{0.6}} 
\put(  36.40,   37.22){\circle*{0.6}} 
\put(  36.50,   37.18){\circle*{0.6}} 
\put(  36.60,   37.14){\circle*{0.6}} 
\put(  36.70,   37.09){\circle*{0.6}} 
\put(  36.80,   37.04){\circle*{0.6}} 
\put(  36.90,   36.99){\circle*{0.6}} 
\put(  37.00,   36.94){\circle*{0.6}} 
\put(  37.10,   36.88){\circle*{0.6}} 
\put(  37.20,   36.83){\circle*{0.6}} 
\put(  37.30,   36.77){\circle*{0.6}} 
\put(  37.40,   36.70){\circle*{0.6}} 
\put(  37.50,   36.64){\circle*{0.6}} 
\put(  37.60,   36.57){\circle*{0.6}} 
\put(  37.70,   36.50){\circle*{0.6}} 
\put(  37.80,   36.43){\circle*{0.6}} 
\put(  37.90,   36.36){\circle*{0.6}} 
\put(  38.00,   36.28){\circle*{0.6}} 
\put(  38.10,   36.21){\circle*{0.6}} 
\put(  38.20,   36.13){\circle*{0.6}} 
\put(  38.30,   36.05){\circle*{0.6}} 
\put(  38.40,   35.97){\circle*{0.6}} 
\put(  38.50,   35.88){\circle*{0.6}} 
\put(  38.60,   35.80){\circle*{0.6}} 
\put(  38.70,   35.71){\circle*{0.6}} 
\put(  38.80,   35.63){\circle*{0.6}} 
\put(  38.90,   35.54){\circle*{0.6}} 
\put(  39.00,   35.45){\circle*{0.6}} 
\put(  39.10,   35.36){\circle*{0.6}} 
\put(  39.20,   35.27){\circle*{0.6}} 
\put(  39.30,   35.18){\circle*{0.6}} 
\put(  39.40,   35.09){\circle*{0.6}} 
\put(  39.50,   34.99){\circle*{0.6}} 
\put(  39.60,   34.90){\circle*{0.6}} 
\put(  39.70,   34.81){\circle*{0.6}} 
\put(  39.80,   34.71){\circle*{0.6}} 
\put(  39.90,   34.62){\circle*{0.6}} 
\put(  40.00,   34.52){\circle*{0.6}} 
\put(  40.10,   34.43){\circle*{0.6}} 
\put(  40.20,   34.34){\circle*{0.6}} 
\put(  40.30,   34.24){\circle*{0.6}} 
\put(  40.40,   34.15){\circle*{0.6}} 
\put(  40.50,   34.05){\circle*{0.6}} 
\put(  40.60,   33.96){\circle*{0.6}} 
\put(  40.70,   33.87){\circle*{0.6}} 
\put(  40.80,   33.78){\circle*{0.6}} 
\put(  40.90,   33.69){\circle*{0.6}} 
\put(  41.00,   33.60){\circle*{0.6}} 
\put(  41.10,   33.51){\circle*{0.6}} 
\put(  41.20,   33.42){\circle*{0.6}} 
\put(  41.30,   33.33){\circle*{0.6}} 
\put(  41.40,   33.24){\circle*{0.6}} 
\put(  41.50,   33.16){\circle*{0.6}} 
\put(  41.60,   33.08){\circle*{0.6}} 
\put(  41.70,   32.99){\circle*{0.6}} 
\put(  41.80,   32.91){\circle*{0.6}} 
\put(  41.90,   32.83){\circle*{0.6}} 
\put(  42.00,   32.76){\circle*{0.6}} 
\put(  42.10,   32.68){\circle*{0.6}} 
\put(  42.20,   32.61){\circle*{0.6}} 
\put(  42.30,   32.53){\circle*{0.6}} 
\put(  42.40,   32.46){\circle*{0.6}} 
\put(  42.50,   32.40){\circle*{0.6}} 
\put(  42.60,   32.33){\circle*{0.6}} 
\put(  42.70,   32.27){\circle*{0.6}} 
\put(  42.80,   32.20){\circle*{0.6}} 
\put(  42.90,   32.15){\circle*{0.6}} 
\put(  43.00,   32.09){\circle*{0.6}} 
\put(  43.10,   32.03){\circle*{0.6}} 
\put(  43.20,   31.98){\circle*{0.6}} 
\put(  43.30,   31.93){\circle*{0.6}} 
\put(  43.40,   31.88){\circle*{0.6}} 
\put(  43.50,   31.84){\circle*{0.6}} 
\put(  43.60,   31.80){\circle*{0.6}} 
\put(  43.70,   31.76){\circle*{0.6}} 
\put(  43.80,   31.72){\circle*{0.6}} 
\put(  43.90,   31.69){\circle*{0.6}} 
\put(  44.00,   31.65){\circle*{0.6}} 
\put(  44.10,   31.63){\circle*{0.6}} 
\put(  44.20,   31.60){\circle*{0.6}} 
\put(  44.30,   31.58){\circle*{0.6}} 
\put(  44.40,   31.56){\circle*{0.6}} 
\put(  44.50,   31.54){\circle*{0.6}} 
\put(  44.60,   31.53){\circle*{0.6}} 
\put(  44.70,   31.52){\circle*{0.6}} 
\put(  44.80,   31.51){\circle*{0.6}} 
\put(  44.90,   31.50){\circle*{0.6}} 
\put(  45.00,   31.50){\circle*{0.6}} 
\put(  45.10,   31.50){\circle*{0.6}} 
\put(  45.20,   31.50){\circle*{0.6}} 
\put(  45.30,   31.51){\circle*{0.6}} 
\put(  45.40,   31.52){\circle*{0.6}} 
\put(  45.50,   31.53){\circle*{0.6}} 
\put(  45.60,   31.55){\circle*{0.6}} 
\put(  45.70,   31.57){\circle*{0.6}} 
\put(  45.80,   31.59){\circle*{0.6}} 
\put(  45.90,   31.61){\circle*{0.6}} 
\put(  46.00,   31.64){\circle*{0.6}} 
\put(  46.10,   31.67){\circle*{0.6}} 
\put(  46.20,   31.70){\circle*{0.6}} 
\put(  46.30,   31.74){\circle*{0.6}} 
\put(  46.40,   31.77){\circle*{0.6}} 
\put(  46.50,   31.81){\circle*{0.6}} 
\put(  46.60,   31.86){\circle*{0.6}} 
\put(  46.70,   31.90){\circle*{0.6}} 
\put(  46.80,   31.95){\circle*{0.6}} 
\put(  46.90,   32.00){\circle*{0.6}} 
\put(  47.00,   32.06){\circle*{0.6}} 
\put(  47.10,   32.11){\circle*{0.6}} 
\put(  47.20,   32.17){\circle*{0.6}} 
\put(  47.30,   32.23){\circle*{0.6}} 
\put(  47.40,   32.29){\circle*{0.6}} 
\put(  47.50,   32.36){\circle*{0.6}} 
\put(  47.60,   32.43){\circle*{0.6}} 
\put(  47.70,   32.50){\circle*{0.6}} 
\put(  47.80,   32.57){\circle*{0.6}} 
\put(  47.90,   32.64){\circle*{0.6}} 
\put(  48.00,   32.71){\circle*{0.6}} 
\put(  48.10,   32.79){\circle*{0.6}} 
\put(  48.20,   32.87){\circle*{0.6}} 
\put(  48.30,   32.95){\circle*{0.6}} 
\put(  48.40,   33.03){\circle*{0.6}} 
\put(  48.50,   33.11){\circle*{0.6}} 
\put(  48.60,   33.20){\circle*{0.6}} 
\put(  48.70,   33.28){\circle*{0.6}} 
\put(  48.80,   33.37){\circle*{0.6}} 
\put(  48.90,   33.46){\circle*{0.6}} 
\put(  49.00,   33.55){\circle*{0.6}} 
\put(  49.10,   33.64){\circle*{0.6}} 
\put(  49.20,   33.73){\circle*{0.6}} 
\put(  49.30,   33.82){\circle*{0.6}} 
\put(  49.40,   33.91){\circle*{0.6}} 
\put(  49.50,   34.00){\circle*{0.6}} 
\put(  49.60,   34.10){\circle*{0.6}} 
\put(  49.70,   34.19){\circle*{0.6}} 
\put(  49.80,   34.28){\circle*{0.6}} 
\put(  49.90,   34.38){\circle*{0.6}} 
\put(  50.00,   34.47){\circle*{0.6}} 
\put(  50.10,   34.57){\circle*{0.6}} 
\put(  50.20,   34.66){\circle*{0.6}} 
\put(  50.30,   34.75){\circle*{0.6}} 
\put(  50.40,   34.85){\circle*{0.6}} 
\put(  50.50,   34.94){\circle*{0.6}} 
\put(  50.60,   35.03){\circle*{0.6}} 
\put(  50.70,   35.13){\circle*{0.6}} 
\put(  50.80,   35.22){\circle*{0.6}} 
\put(  50.90,   35.31){\circle*{0.6}} 
\put(  51.00,   35.40){\circle*{0.6}} 
\put(  51.10,   35.49){\circle*{0.6}} 
\put(  51.20,   35.58){\circle*{0.6}} 
\put(  51.30,   35.66){\circle*{0.6}} 
\put(  51.40,   35.75){\circle*{0.6}} 
\put(  51.50,   35.84){\circle*{0.6}} 
\put(  51.60,   35.92){\circle*{0.6}} 
\put(  51.70,   36.00){\circle*{0.6}} 
\put(  51.80,   36.08){\circle*{0.6}} 
\put(  51.90,   36.16){\circle*{0.6}} 
\put(  52.00,   36.24){\circle*{0.6}} 
\put(  52.10,   36.32){\circle*{0.6}} 
\put(  52.20,   36.39){\circle*{0.6}} 
\put(  52.30,   36.46){\circle*{0.6}} 
\put(  52.40,   36.53){\circle*{0.6}} 
\put(  52.50,   36.60){\circle*{0.6}} 
\put(  52.60,   36.67){\circle*{0.6}} 
\put(  52.70,   36.73){\circle*{0.6}} 
\put(  52.80,   36.79){\circle*{0.6}} 
\put(  52.90,   36.85){\circle*{0.6}} 
\put(  53.00,   36.91){\circle*{0.6}} 
\put(  53.10,   36.96){\circle*{0.6}} 
\put(  53.20,   37.02){\circle*{0.6}} 
\put(  53.30,   37.07){\circle*{0.6}} 
\put(  53.40,   37.11){\circle*{0.6}} 
\put(  53.50,   37.16){\circle*{0.6}} 
\put(  53.60,   37.20){\circle*{0.6}} 
\put(  53.70,   37.24){\circle*{0.6}} 
\put(  53.80,   37.28){\circle*{0.6}} 
\put(  53.90,   37.31){\circle*{0.6}} 
\put(  54.00,   37.34){\circle*{0.6}} 
\put(  54.10,   37.37){\circle*{0.6}} 
\put(  54.20,   37.40){\circle*{0.6}} 
\put(  54.30,   37.42){\circle*{0.6}} 
\put(  54.40,   37.44){\circle*{0.6}} 
\put(  54.50,   37.46){\circle*{0.6}} 
\put(  54.60,   37.47){\circle*{0.6}} 
\put(  54.70,   37.48){\circle*{0.6}} 
\put(  54.80,   37.49){\circle*{0.6}} 
\put(  54.90,   37.50){\circle*{0.6}} 
\put(  55.00,   37.50){\circle*{0.6}} 
\put(  55.10,   37.50){\circle*{0.6}} 
\put(  55.20,   37.50){\circle*{0.6}} 
\put(  55.30,   37.49){\circle*{0.6}} 
\put(  55.40,   37.48){\circle*{0.6}} 
\put(  55.50,   37.47){\circle*{0.6}} 
\put(  55.60,   37.45){\circle*{0.6}} 
\put(  55.70,   37.43){\circle*{0.6}} 
\put(  55.80,   37.41){\circle*{0.6}} 
\put(  55.90,   37.39){\circle*{0.6}} 
\put(  56.00,   37.36){\circle*{0.6}} 
\put(  56.10,   37.33){\circle*{0.6}} 
\put(  56.20,   37.30){\circle*{0.6}} 
\put(  56.30,   37.27){\circle*{0.6}} 
\put(  56.40,   37.23){\circle*{0.6}} 
\put(  56.50,   37.19){\circle*{0.6}} 
\put(  56.60,   37.14){\circle*{0.6}} 
\put(  56.70,   37.10){\circle*{0.6}} 
\put(  56.80,   37.05){\circle*{0.6}} 
\put(  56.90,   37.00){\circle*{0.6}} 
\put(  57.00,   36.95){\circle*{0.6}} 
\put(  57.10,   36.89){\circle*{0.6}} 
\put(  57.20,   36.83){\circle*{0.6}} 
\put(  57.30,   36.77){\circle*{0.6}} 
\put(  57.40,   36.71){\circle*{0.6}} 
\put(  57.50,   36.64){\circle*{0.6}} 
\put(  57.60,   36.58){\circle*{0.6}} 
\put(  57.70,   36.51){\circle*{0.6}} 
\put(  57.80,   36.44){\circle*{0.6}} 
\put(  57.90,   36.36){\circle*{0.6}} 
\put(  58.00,   36.29){\circle*{0.6}} 
\put(  58.10,   36.21){\circle*{0.6}} 
\put(  58.20,   36.13){\circle*{0.6}} 
\put(  58.30,   36.06){\circle*{0.6}} 
\put(  58.40,   35.97){\circle*{0.6}} 
\put(  58.50,   35.89){\circle*{0.6}} 
\put(  58.60,   35.81){\circle*{0.6}} 
\put(  58.70,   35.72){\circle*{0.6}} 
\put(  58.80,   35.63){\circle*{0.6}} 
\put(  58.90,   35.55){\circle*{0.6}} 
\put(  59.00,   35.46){\circle*{0.6}} 
\put(  59.10,   35.37){\circle*{0.6}} 
\put(  59.20,   35.28){\circle*{0.6}} 
\put(  59.30,   35.19){\circle*{0.6}} 
\put(  59.40,   35.09){\circle*{0.6}} 
\put(  59.50,   35.00){\circle*{0.6}} 
\put(  59.60,   34.91){\circle*{0.6}} 
\put(  59.70,   34.82){\circle*{0.6}} 
\put(  59.80,   34.72){\circle*{0.6}} 
\put(  59.90,   34.63){\circle*{0.6}} 
\put(  60.00,   34.53){\circle*{0.6}} 
\put(  60.10,   34.44){\circle*{0.6}} 
\put(  60.20,   34.35){\circle*{0.6}} 
\put(  60.30,   34.25){\circle*{0.6}} 
\put(  60.40,   34.16){\circle*{0.6}} 
\put(  60.50,   34.06){\circle*{0.6}} 
\put(  60.60,   33.97){\circle*{0.6}} 
\put(  60.70,   33.88){\circle*{0.6}} 
\put(  60.80,   33.79){\circle*{0.6}} 
\put(  60.90,   33.70){\circle*{0.6}} 
\put(  61.00,   33.61){\circle*{0.6}} 
\put(  61.10,   33.52){\circle*{0.6}} 
\put(  61.20,   33.43){\circle*{0.6}} 
\put(  61.30,   33.34){\circle*{0.6}} 
\put(  61.40,   33.25){\circle*{0.6}} 
\put(  61.50,   33.17){\circle*{0.6}} 
\put(  61.60,   33.08){\circle*{0.6}} 
\put(  61.70,   33.00){\circle*{0.6}} 
\put(  61.80,   32.92){\circle*{0.6}} 
\put(  61.90,   32.84){\circle*{0.6}} 
\put(  62.00,   32.76){\circle*{0.6}} 
\put(  62.10,   32.69){\circle*{0.6}} 
\put(  62.20,   32.61){\circle*{0.6}} 
\put(  62.30,   32.54){\circle*{0.6}} 
\put(  62.40,   32.47){\circle*{0.6}} 
\put(  62.50,   32.40){\circle*{0.6}} 
\put(  62.60,   32.34){\circle*{0.6}} 
\put(  62.70,   32.27){\circle*{0.6}} 
\put(  62.80,   32.21){\circle*{0.6}} 
\put(  62.90,   32.15){\circle*{0.6}} 
\put(  63.00,   32.09){\circle*{0.6}} 
\put(  63.10,   32.04){\circle*{0.6}} 
\put(  63.20,   31.99){\circle*{0.6}} 
\put(  63.30,   31.94){\circle*{0.6}} 
\put(  63.40,   31.89){\circle*{0.6}} 
\put(  63.50,   31.84){\circle*{0.6}} 
\put(  63.60,   31.80){\circle*{0.6}} 
\put(  63.70,   31.76){\circle*{0.6}} 
\put(  63.80,   31.72){\circle*{0.6}} 
\put(  63.90,   31.69){\circle*{0.6}} 
\put(  64.00,   31.66){\circle*{0.6}} 
\put(  64.10,   31.63){\circle*{0.6}} 
\put(  64.20,   31.60){\circle*{0.6}} 
\put(  64.30,   31.58){\circle*{0.6}} 
\put(  64.40,   31.56){\circle*{0.6}} 
\put(  64.50,   31.54){\circle*{0.6}} 
\put(  64.60,   31.53){\circle*{0.6}} 
\put(  64.70,   31.52){\circle*{0.6}} 
\put(  64.80,   31.51){\circle*{0.6}} 
\put(  64.90,   31.50){\circle*{0.6}} 
\put(  65.00,   31.50){\circle*{0.6}} 
\put(  65.10,   31.50){\circle*{0.6}} 
\put(  65.20,   31.50){\circle*{0.6}} 
\put(  65.30,   31.51){\circle*{0.6}} 
\put(  65.40,   31.52){\circle*{0.6}} 
\put(  65.50,   31.53){\circle*{0.6}} 
\put(  65.60,   31.55){\circle*{0.6}} 
\put(  65.70,   31.56){\circle*{0.6}} 
\put(  65.80,   31.59){\circle*{0.6}} 
\put(  65.90,   31.61){\circle*{0.6}} 
\put(  66.00,   31.64){\circle*{0.6}} 
\put(  66.10,   31.67){\circle*{0.6}} 
\put(  66.20,   31.70){\circle*{0.6}} 
\put(  66.30,   31.73){\circle*{0.6}} 
\put(  66.40,   31.77){\circle*{0.6}} 
\put(  66.50,   31.81){\circle*{0.6}} 
\put(  66.60,   31.85){\circle*{0.6}} 
\put(  66.70,   31.90){\circle*{0.6}} 
\put(  66.80,   31.95){\circle*{0.6}} 
\put(  66.90,   32.00){\circle*{0.6}} 
\put(  67.00,   32.05){\circle*{0.6}} 
\put(  67.10,   32.11){\circle*{0.6}} 
\put(  67.20,   32.17){\circle*{0.6}} 
\put(  67.30,   32.23){\circle*{0.6}} 
\put(  67.40,   32.29){\circle*{0.6}} 
\put(  67.50,   32.35){\circle*{0.6}} 
\put(  67.60,   32.42){\circle*{0.6}} 
\put(  67.70,   32.49){\circle*{0.6}} 
\put(  67.80,   32.56){\circle*{0.6}} 
\put(  67.90,   32.63){\circle*{0.6}} 
\put(  68.00,   32.71){\circle*{0.6}} 
\put(  68.10,   32.78){\circle*{0.6}} 
\put(  68.20,   32.86){\circle*{0.6}} 
\put(  68.30,   32.94){\circle*{0.6}} 
\put(  68.40,   33.02){\circle*{0.6}} 
\put(  68.50,   33.10){\circle*{0.6}} 
\put(  68.60,   33.19){\circle*{0.6}} 
\put(  68.70,   33.27){\circle*{0.6}} 
\put(  68.80,   33.36){\circle*{0.6}} 
\put(  68.90,   33.45){\circle*{0.6}} 
\put(  69.00,   33.54){\circle*{0.6}} 
\put(  69.10,   33.63){\circle*{0.6}} 
\put(  69.20,   33.72){\circle*{0.6}} 
\put(  69.30,   33.81){\circle*{0.6}} 
\put(  69.40,   33.90){\circle*{0.6}} 
\put(  69.50,   33.99){\circle*{0.6}} 
\put(  69.60,   34.09){\circle*{0.6}} 
\put(  69.70,   34.18){\circle*{0.6}} 
\put(  69.80,   34.27){\circle*{0.6}} 
\put(  69.90,   34.37){\circle*{0.6}} 
\put(  70.00,   34.46){\circle*{0.6}} 
\put(  70.10,   34.56){\circle*{0.6}} 
\put(  70.20,   34.65){\circle*{0.6}} 
\put(  70.30,   34.74){\circle*{0.6}} 
\put(  70.40,   34.84){\circle*{0.6}} 
\put(  70.50,   34.93){\circle*{0.6}} 
\put(  70.60,   35.02){\circle*{0.6}} 
\put(  70.70,   35.12){\circle*{0.6}} 
\put(  70.80,   35.21){\circle*{0.6}} 
\put(  70.90,   35.30){\circle*{0.6}} 
\put(  71.00,   35.39){\circle*{0.6}} 
\put(  71.10,   35.48){\circle*{0.6}} 
\put(  71.20,   35.57){\circle*{0.6}} 
\put(  71.30,   35.66){\circle*{0.6}} 
\put(  71.40,   35.74){\circle*{0.6}} 
\put(  71.50,   35.83){\circle*{0.6}} 
\put(  71.60,   35.91){\circle*{0.6}} 
\put(  71.70,   35.99){\circle*{0.6}} 
\put(  71.80,   36.07){\circle*{0.6}} 
\put(  71.90,   36.15){\circle*{0.6}} 
\put(  72.00,   36.23){\circle*{0.6}} 
\put(  72.10,   36.31){\circle*{0.6}} 
\put(  72.20,   36.38){\circle*{0.6}} 
\put(  72.30,   36.45){\circle*{0.6}} 
\put(  72.40,   36.52){\circle*{0.6}} 
\put(  72.50,   36.59){\circle*{0.6}} 
\put(  72.60,   36.66){\circle*{0.6}} 
\put(  72.70,   36.72){\circle*{0.6}} 
\put(  72.80,   36.79){\circle*{0.6}} 
\put(  72.90,   36.85){\circle*{0.6}} 
\put(  73.00,   36.90){\circle*{0.6}} 
\put(  73.10,   36.96){\circle*{0.6}} 
\put(  73.20,   37.01){\circle*{0.6}} 
\put(  73.30,   37.06){\circle*{0.6}} 
\put(  73.40,   37.11){\circle*{0.6}} 
\put(  73.50,   37.15){\circle*{0.6}} 
\put(  73.60,   37.20){\circle*{0.6}} 
\put(  73.70,   37.24){\circle*{0.6}} 
\put(  73.80,   37.27){\circle*{0.6}} 
\put(  73.90,   37.31){\circle*{0.6}} 
\put(  74.00,   37.34){\circle*{0.6}} 
\put(  74.10,   37.37){\circle*{0.6}} 
\put(  74.20,   37.40){\circle*{0.6}} 
\put(  74.30,   37.42){\circle*{0.6}} 
\put(  74.40,   37.44){\circle*{0.6}} 
\put(  74.50,   37.46){\circle*{0.6}} 
\put(  74.60,   37.47){\circle*{0.6}} 
\put(  74.70,   37.48){\circle*{0.6}} 
\put(  74.80,   37.49){\circle*{0.6}} 
\put(  74.90,   37.50){\circle*{0.6}} 
\put(  75.00,   37.50){\circle*{0.6}} 
\put(  75.10,   37.50){\circle*{0.6}} 
\put(  75.20,   37.50){\circle*{0.6}} 
\put(  75.30,   37.49){\circle*{0.6}} 
\put(  75.40,   37.48){\circle*{0.6}} 
\put(  75.50,   37.47){\circle*{0.6}} 
\put(  75.60,   37.45){\circle*{0.6}} 
\put(  75.70,   37.44){\circle*{0.6}} 
\put(  75.80,   37.42){\circle*{0.6}} 
\put(  75.90,   37.39){\circle*{0.6}} 
\put(  76.00,   37.37){\circle*{0.6}} 
\put(  76.10,   37.34){\circle*{0.6}} 
\put(  76.20,   37.30){\circle*{0.6}} 
\put(  76.30,   37.27){\circle*{0.6}} 
\put(  76.40,   37.23){\circle*{0.6}} 
\put(  76.50,   37.19){\circle*{0.6}} 
\put(  76.60,   37.15){\circle*{0.6}} 
\put(  76.70,   37.10){\circle*{0.6}} 
\put(  76.80,   37.05){\circle*{0.6}} 
\put(  76.90,   37.00){\circle*{0.6}} 
\put(  77.00,   36.95){\circle*{0.6}} 
\put(  77.10,   36.90){\circle*{0.6}} 
\put(  77.20,   36.84){\circle*{0.6}} 
\put(  77.30,   36.78){\circle*{0.6}} 
\put(  77.40,   36.72){\circle*{0.6}} 
\put(  77.50,   36.65){\circle*{0.6}} 
\put(  77.60,   36.58){\circle*{0.6}} 
\put(  77.70,   36.52){\circle*{0.6}} 
\put(  77.80,   36.44){\circle*{0.6}} 
\put(  77.90,   36.37){\circle*{0.6}} 
\put(  78.00,   36.30){\circle*{0.6}} 
\put(  78.10,   36.22){\circle*{0.6}} 
\put(  78.20,   36.14){\circle*{0.6}} 
\put(  78.30,   36.06){\circle*{0.6}} 
\put(  78.40,   35.98){\circle*{0.6}} 
\put(  78.50,   35.90){\circle*{0.6}} 
\put(  78.60,   35.82){\circle*{0.6}} 
\put(  78.70,   35.73){\circle*{0.6}} 
\put(  78.80,   35.64){\circle*{0.6}} 
\put(  78.90,   35.56){\circle*{0.6}} 
\put(  79.00,   35.47){\circle*{0.6}} 
\put(  79.10,   35.38){\circle*{0.6}} 
\put(  79.20,   35.29){\circle*{0.6}} 
\put(  79.30,   35.20){\circle*{0.6}} 
\put(  79.40,   35.10){\circle*{0.6}} 
\put(  79.50,   35.01){\circle*{0.6}} 
\put(  79.60,   34.92){\circle*{0.6}} 
\put(  79.70,   34.82){\circle*{0.6}} 
\put(  79.80,   34.73){\circle*{0.6}} 
\put(  79.90,   34.64){\circle*{0.6}} 
\put(  80.00,   34.54){\circle*{0.6}} 
\put(  80.10,   34.45){\circle*{0.6}} 
\put(  80.20,   34.35){\circle*{0.6}} 
\put(  80.30,   34.26){\circle*{0.6}} 
\put(  80.40,   34.17){\circle*{0.6}} 
\put(  80.50,   34.07){\circle*{0.6}} 
\put(  80.60,   33.98){\circle*{0.6}} 
\put(  80.70,   33.89){\circle*{0.6}} 
\put(  80.80,   33.80){\circle*{0.6}} 
\put(  80.90,   33.70){\circle*{0.6}} 
\put(  81.00,   33.61){\circle*{0.6}} 
\put(  81.10,   33.52){\circle*{0.6}} 
\put(  81.20,   33.44){\circle*{0.6}} 
\put(  81.30,   33.35){\circle*{0.6}} 
\put(  81.40,   33.26){\circle*{0.6}} 
\put(  81.50,   33.18){\circle*{0.6}} 
\put(  81.60,   33.09){\circle*{0.6}} 
\put(  81.70,   33.01){\circle*{0.6}} 
\put(  81.80,   32.93){\circle*{0.6}} 
\put(  81.90,   32.85){\circle*{0.6}} 
\put(  82.00,   32.77){\circle*{0.6}} 
\put(  82.10,   32.70){\circle*{0.6}} 
\put(  82.20,   32.62){\circle*{0.6}} 
\put(  82.30,   32.55){\circle*{0.6}} 
\put(  82.40,   32.48){\circle*{0.6}} 
\put(  82.50,   32.41){\circle*{0.6}} 
\put(  82.60,   32.34){\circle*{0.6}} 
\put(  82.70,   32.28){\circle*{0.6}} 
\put(  82.80,   32.22){\circle*{0.6}} 
\put(  82.90,   32.16){\circle*{0.6}} 
\put(  83.00,   32.10){\circle*{0.6}} 
\put(  83.10,   32.04){\circle*{0.6}} 
\put(  83.20,   31.99){\circle*{0.6}} 
\put(  83.30,   31.94){\circle*{0.6}} 
\put(  83.40,   31.89){\circle*{0.6}} 
\put(  83.50,   31.85){\circle*{0.6}} 
\put(  83.60,   31.80){\circle*{0.6}} 
\put(  83.70,   31.76){\circle*{0.6}} 
\put(  83.80,   31.73){\circle*{0.6}} 
\put(  83.90,   31.69){\circle*{0.6}} 
\put(  84.00,   31.66){\circle*{0.6}} 
\put(  84.10,   31.63){\circle*{0.6}} 
\put(  84.20,   31.61){\circle*{0.6}} 
\put(  84.30,   31.58){\circle*{0.6}} 
\put(  84.40,   31.56){\circle*{0.6}} 
\put(  84.50,   31.54){\circle*{0.6}} 
\put(  84.60,   31.53){\circle*{0.6}} 
\put(  84.70,   31.52){\circle*{0.6}} 
\put(  84.80,   31.51){\circle*{0.6}} 
\put(  84.90,   31.50){\circle*{0.6}} 
\put(  85.00,   31.50){\circle*{0.6}} 
\put(  85.10,   31.50){\circle*{0.6}} 
\put(  85.20,   31.50){\circle*{0.6}} 
\put(  85.30,   31.51){\circle*{0.6}} 
\put(  85.40,   31.52){\circle*{0.6}} 
\put(  85.50,   31.53){\circle*{0.6}} 
\put(  85.60,   31.54){\circle*{0.6}} 
\put(  85.70,   31.56){\circle*{0.6}} 
\put(  85.80,   31.58){\circle*{0.6}} 
\put(  85.90,   31.61){\circle*{0.6}} 
\put(  86.00,   31.63){\circle*{0.6}} 
\put(  86.10,   31.66){\circle*{0.6}} 
\put(  86.20,   31.69){\circle*{0.6}} 
\put(  86.30,   31.73){\circle*{0.6}} 
\put(  86.40,   31.77){\circle*{0.6}} 
\put(  86.50,   31.81){\circle*{0.6}} 
\put(  86.60,   31.85){\circle*{0.6}} 
\put(  86.70,   31.89){\circle*{0.6}} 
\put(  86.80,   31.94){\circle*{0.6}} 
\put(  86.90,   31.99){\circle*{0.6}} 
\put(  87.00,   32.05){\circle*{0.6}} 
\put(  87.10,   32.10){\circle*{0.6}} 
\put(  87.20,   32.16){\circle*{0.6}} 
\put(  87.30,   32.22){\circle*{0.6}} 
\put(  87.40,   32.28){\circle*{0.6}} 
\put(  87.50,   32.35){\circle*{0.6}} 
\put(  87.60,   32.41){\circle*{0.6}} 
\put(  87.70,   32.48){\circle*{0.6}} 
\put(  87.80,   32.55){\circle*{0.6}} 
\put(  87.90,   32.62){\circle*{0.6}} 
\put(  88.00,   32.70){\circle*{0.6}} 
\put(  88.10,   32.78){\circle*{0.6}} 
\put(  88.20,   32.85){\circle*{0.6}} 
\put(  88.30,   32.93){\circle*{0.6}} 
\put(  88.40,   33.01){\circle*{0.6}} 
\put(  88.50,   33.10){\circle*{0.6}} 
\put(  88.60,   33.18){\circle*{0.6}} 
\put(  88.70,   33.27){\circle*{0.6}} 
\put(  88.80,   33.35){\circle*{0.6}} 
\put(  88.90,   33.44){\circle*{0.6}} 
\put(  89.00,   33.53){\circle*{0.6}} 
\put(  89.10,   33.62){\circle*{0.6}} 
\put(  89.20,   33.71){\circle*{0.6}} 
\put(  89.30,   33.80){\circle*{0.6}} 
\put(  89.40,   33.89){\circle*{0.6}} 
\put(  89.50,   33.98){\circle*{0.6}} 
\put(  89.60,   34.08){\circle*{0.6}} 
\put(  89.70,   34.17){\circle*{0.6}} 
\put(  89.80,   34.26){\circle*{0.6}} 
\put(  89.90,   34.36){\circle*{0.6}} 
\put(  90.00,   34.45){\circle*{0.6}} 
\put(  90.10,   34.55){\circle*{0.6}} 
\put(  90.20,   34.64){\circle*{0.6}} 
\put(  90.30,   34.73){\circle*{0.6}} 
\put(  90.40,   34.83){\circle*{0.6}} 
\put(  90.50,   34.92){\circle*{0.6}} 
\put(  90.60,   35.01){\circle*{0.6}} 
\put(  90.70,   35.11){\circle*{0.6}} 
\put(  90.80,   35.20){\circle*{0.6}} 
\put(  90.90,   35.29){\circle*{0.6}} 
\put(  91.00,   35.38){\circle*{0.6}} 
\put(  91.10,   35.47){\circle*{0.6}} 
\put(  91.20,   35.56){\circle*{0.6}} 
\put(  91.30,   35.65){\circle*{0.6}} 
\put(  91.40,   35.73){\circle*{0.6}} 
\put(  91.50,   35.82){\circle*{0.6}} 
\put(  91.60,   35.90){\circle*{0.6}} 
\put(  91.70,   35.99){\circle*{0.6}} 
\put(  91.80,   36.07){\circle*{0.6}} 
\put(  91.90,   36.15){\circle*{0.6}} 
\put(  92.00,   36.22){\circle*{0.6}} 
\put(  92.10,   36.30){\circle*{0.6}} 
\put(  92.20,   36.37){\circle*{0.6}} 
\put(  92.30,   36.45){\circle*{0.6}} 
\put(  92.40,   36.52){\circle*{0.6}} 
\put(  92.50,   36.59){\circle*{0.6}} 
\put(  92.60,   36.65){\circle*{0.6}} 
\put(  92.70,   36.72){\circle*{0.6}} 
\put(  92.80,   36.78){\circle*{0.6}} 
\put(  92.90,   36.84){\circle*{0.6}} 
\put(  93.00,   36.90){\circle*{0.6}} 
\put(  93.10,   36.95){\circle*{0.6}} 
\put(  93.20,   37.01){\circle*{0.6}} 
\put(  93.30,   37.06){\circle*{0.6}} 
\put(  93.40,   37.10){\circle*{0.6}} 
\put(  93.50,   37.15){\circle*{0.6}} 
\put(  93.60,   37.19){\circle*{0.6}} 
\put(  93.70,   37.23){\circle*{0.6}} 
\put(  93.80,   37.27){\circle*{0.6}} 
\put(  93.90,   37.31){\circle*{0.6}} 
\put(  94.00,   37.34){\circle*{0.6}} 
\put(  94.10,   37.37){\circle*{0.6}} 
\put(  94.20,   37.39){\circle*{0.6}} 
\put(  94.30,   37.42){\circle*{0.6}} 
\put(  94.40,   37.44){\circle*{0.6}} 
\put(  94.50,   37.45){\circle*{0.6}} 
\put(  94.60,   37.47){\circle*{0.6}} 
\put(  94.70,   37.48){\circle*{0.6}} 
\put(  94.80,   37.49){\circle*{0.6}} 
\put(  94.90,   37.50){\circle*{0.6}} 
\put(  95.00,   37.50){\circle*{0.6}} 
\put(  95.10,   37.50){\circle*{0.6}} 
\put(  95.20,   37.50){\circle*{0.6}} 
\put(  95.30,   37.49){\circle*{0.6}} 
\put(  95.40,   37.48){\circle*{0.6}} 
\put(  95.50,   37.47){\circle*{0.6}} 
\put(  95.60,   37.46){\circle*{0.6}} 
\put(  95.70,   37.44){\circle*{0.6}} 
\put(  95.80,   37.42){\circle*{0.6}} 
\put(  95.90,   37.39){\circle*{0.6}} 
\put(  96.00,   37.37){\circle*{0.6}} 
\put(  96.10,   37.34){\circle*{0.6}} 
\put(  96.20,   37.31){\circle*{0.6}} 
\put(  96.30,   37.27){\circle*{0.6}} 
\put(  96.40,   37.24){\circle*{0.6}} 
\put(  96.50,   37.20){\circle*{0.6}} 
\put(  96.60,   37.15){\circle*{0.6}} 
\put(  96.70,   37.11){\circle*{0.6}} 
\put(  96.80,   37.06){\circle*{0.6}} 
\put(  96.90,   37.01){\circle*{0.6}} 
\put(  97.00,   36.96){\circle*{0.6}} 
\put(  97.10,   36.90){\circle*{0.6}} 
\put(  97.20,   36.84){\circle*{0.6}} 
\put(  97.30,   36.78){\circle*{0.6}} 
\put(  97.40,   36.72){\circle*{0.6}} 
\put(  97.50,   36.66){\circle*{0.6}} 
\put(  97.60,   36.59){\circle*{0.6}} 
\put(  97.70,   36.52){\circle*{0.6}} 
\put(  97.80,   36.45){\circle*{0.6}} 
\put(  97.90,   36.38){\circle*{0.6}} 
\put(  98.00,   36.30){\circle*{0.6}} 
\put(  98.10,   36.23){\circle*{0.6}} 
\put(  98.20,   36.15){\circle*{0.6}} 
\put(  98.30,   36.07){\circle*{0.6}} 
\put(  98.40,   35.99){\circle*{0.6}} 
\put(  98.50,   35.91){\circle*{0.6}} 
\put(  98.60,   35.82){\circle*{0.6}} 
\put(  98.70,   35.74){\circle*{0.6}} 
\put(  98.80,   35.65){\circle*{0.6}} 
\put(  98.90,   35.57){\circle*{0.6}} 
\put(  99.00,   35.48){\circle*{0.6}} 
\put(  99.10,   35.39){\circle*{0.6}} 
\put(  99.20,   35.30){\circle*{0.6}} 
\put(  99.30,   35.21){\circle*{0.6}} 
\put(  99.40,   35.11){\circle*{0.6}} 
\put(  99.50,   35.02){\circle*{0.6}} 
\put(  99.60,   34.93){\circle*{0.6}} 
\put(  99.70,   34.83){\circle*{0.6}} 
\put(  99.80,   34.74){\circle*{0.6}} 
\put(  99.90,   34.65){\circle*{0.6}} 
\put( 100.00,   34.55){\circle*{0.6}} 
\put( 100.10,   34.46){\circle*{0.6}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){$-1.0$}
\put(96,-7){2.0}
\put(60,-7){$\log f$}
\put(-10,0){0.0}
\put(-12,97){30.0}
\put(-10,70){$E^{\prime}$}
\put(102,91){1}
\put(102,74){2}
\put(102,60){3}
\put(102,42){4}

\put(   0.00,   39.94){\circle{1.8}} 
\put(  10.74,   41.79){\circle{1.8}} 
\put(  22.40,   44.27){\circle{1.8}} 
\put(  33.33,   46.51){\circle{1.8}} 
\put(  44.07,   48.56){\circle{1.8}} 
\put(  55.74,   51.12){\circle{1.8}} 
\put(  66.67,   54.48){\circle{1.8}} 
\put(  77.41,   66.10){\circle{1.8}} 
\put(  89.07,   77.92){\circle{1.8}} 
\put( 100.00,   90.91){\circle{1.8}} 

\put(   0.25,   40.45){\circle*{0.8}} 
\put(   0.50,   40.47){\circle*{0.8}} 
\put(   0.75,   40.50){\circle*{0.8}} 
\put(   1.00,   40.52){\circle*{0.8}} 
\put(   1.25,   40.54){\circle*{0.8}} 
\put(   1.50,   40.57){\circle*{0.8}} 
\put(   1.75,   40.59){\circle*{0.8}} 
\put(   2.00,   40.61){\circle*{0.8}} 
\put(   2.25,   40.64){\circle*{0.8}} 
\put(   2.50,   40.66){\circle*{0.8}} 
\put(   2.75,   40.69){\circle*{0.8}} 
\put(   3.00,   40.71){\circle*{0.8}} 
\put(   3.25,   40.74){\circle*{0.8}} 
\put(   3.50,   40.76){\circle*{0.8}} 
\put(   3.75,   40.79){\circle*{0.8}} 
\put(   4.00,   40.81){\circle*{0.8}} 
\put(   4.25,   40.84){\circle*{0.8}} 
\put(   4.50,   40.86){\circle*{0.8}} 
\put(   4.75,   40.89){\circle*{0.8}} 
\put(   5.00,   40.92){\circle*{0.8}} 
\put(   5.25,   40.94){\circle*{0.8}} 
\put(   5.50,   40.97){\circle*{0.8}} 
\put(   5.75,   41.00){\circle*{0.8}} 
\put(   6.00,   41.02){\circle*{0.8}} 
\put(   6.25,   41.05){\circle*{0.8}} 
\put(   6.50,   41.08){\circle*{0.8}} 
\put(   6.75,   41.11){\circle*{0.8}} 
\put(   7.00,   41.14){\circle*{0.8}} 
\put(   7.25,   41.16){\circle*{0.8}} 
\put(   7.50,   41.19){\circle*{0.8}} 
\put(   7.75,   41.22){\circle*{0.8}} 
\put(   8.00,   41.25){\circle*{0.8}} 
\put(   8.25,   41.28){\circle*{0.8}} 
\put(   8.50,   41.31){\circle*{0.8}} 
\put(   8.75,   41.34){\circle*{0.8}} 
\put(   9.00,   41.37){\circle*{0.8}} 
\put(   9.25,   41.40){\circle*{0.8}} 
\put(   9.50,   41.43){\circle*{0.8}} 
\put(   9.75,   41.46){\circle*{0.8}} 
\put(  10.00,   41.49){\circle*{0.8}} 
\put(  10.25,   41.52){\circle*{0.8}} 
\put(  10.50,   41.55){\circle*{0.8}} 
\put(  10.75,   41.58){\circle*{0.8}} 
\put(  11.00,   41.62){\circle*{0.8}} 
\put(  11.25,   41.65){\circle*{0.8}} 
\put(  11.50,   41.68){\circle*{0.8}} 
\put(  11.75,   41.71){\circle*{0.8}} 
\put(  12.00,   41.75){\circle*{0.8}} 
\put(  12.25,   41.78){\circle*{0.8}} 
\put(  12.50,   41.81){\circle*{0.8}} 
\put(  12.75,   41.85){\circle*{0.8}} 
\put(  13.00,   41.88){\circle*{0.8}} 
\put(  13.25,   41.91){\circle*{0.8}} 
\put(  13.50,   41.95){\circle*{0.8}} 
\put(  13.75,   41.98){\circle*{0.8}} 
\put(  14.00,   42.02){\circle*{0.8}} 
\put(  14.25,   42.05){\circle*{0.8}} 
\put(  14.50,   42.09){\circle*{0.8}} 
\put(  14.75,   42.12){\circle*{0.8}} 
\put(  15.00,   42.16){\circle*{0.8}} 
\put(  15.25,   42.19){\circle*{0.8}} 
\put(  15.50,   42.23){\circle*{0.8}} 
\put(  15.75,   42.27){\circle*{0.8}} 
\put(  16.00,   42.30){\circle*{0.8}} 
\put(  16.25,   42.34){\circle*{0.8}} 
\put(  16.50,   42.38){\circle*{0.8}} 
\put(  16.75,   42.42){\circle*{0.8}} 
\put(  17.00,   42.45){\circle*{0.8}} 
\put(  17.25,   42.49){\circle*{0.8}} 
\put(  17.50,   42.53){\circle*{0.8}} 
\put(  17.75,   42.57){\circle*{0.8}} 
\put(  18.00,   42.61){\circle*{0.8}} 
\put(  18.25,   42.65){\circle*{0.8}} 
\put(  18.50,   42.69){\circle*{0.8}} 
\put(  18.75,   42.73){\circle*{0.8}} 
\put(  19.00,   42.77){\circle*{0.8}} 
\put(  19.25,   42.81){\circle*{0.8}} 
\put(  19.50,   42.85){\circle*{0.8}} 
\put(  19.75,   42.89){\circle*{0.8}} 
\put(  20.00,   42.93){\circle*{0.8}} 
\put(  20.25,   42.97){\circle*{0.8}} 
\put(  20.50,   43.01){\circle*{0.8}} 
\put(  20.75,   43.05){\circle*{0.8}} 
\put(  21.00,   43.09){\circle*{0.8}} 
\put(  21.25,   43.14){\circle*{0.8}} 
\put(  21.50,   43.18){\circle*{0.8}} 
\put(  21.75,   43.22){\circle*{0.8}} 
\put(  22.00,   43.27){\circle*{0.8}} 
\put(  22.25,   43.31){\circle*{0.8}} 
\put(  22.50,   43.35){\circle*{0.8}} 
\put(  22.75,   43.40){\circle*{0.8}} 
\put(  23.00,   43.44){\circle*{0.8}} 
\put(  23.25,   43.49){\circle*{0.8}} 
\put(  23.50,   43.53){\circle*{0.8}} 
\put(  23.75,   43.58){\circle*{0.8}} 
\put(  24.00,   43.62){\circle*{0.8}} 
\put(  24.25,   43.67){\circle*{0.8}} 
\put(  24.50,   43.71){\circle*{0.8}} 
\put(  24.75,   43.76){\circle*{0.8}} 
\put(  25.00,   43.81){\circle*{0.8}} 
\put(  25.25,   43.85){\circle*{0.8}} 
\put(  25.50,   43.90){\circle*{0.8}} 
\put(  25.75,   43.95){\circle*{0.8}} 
\put(  26.00,   44.00){\circle*{0.8}} 
\put(  26.25,   44.04){\circle*{0.8}} 
\put(  26.50,   44.09){\circle*{0.8}} 
\put(  26.75,   44.14){\circle*{0.8}} 
\put(  27.00,   44.19){\circle*{0.8}} 
\put(  27.25,   44.24){\circle*{0.8}} 
\put(  27.50,   44.29){\circle*{0.8}} 
\put(  27.75,   44.34){\circle*{0.8}} 
\put(  28.00,   44.39){\circle*{0.8}} 
\put(  28.25,   44.44){\circle*{0.8}} 
\put(  28.50,   44.49){\circle*{0.8}} 
\put(  28.75,   44.54){\circle*{0.8}} 
\put(  29.00,   44.60){\circle*{0.8}} 
\put(  29.25,   44.65){\circle*{0.8}} 
\put(  29.50,   44.70){\circle*{0.8}} 
\put(  29.75,   44.75){\circle*{0.8}} 
\put(  30.00,   44.81){\circle*{0.8}} 
\put(  30.25,   44.86){\circle*{0.8}} 
\put(  30.50,   44.91){\circle*{0.8}} 
\put(  30.75,   44.97){\circle*{0.8}} 
\put(  31.00,   45.02){\circle*{0.8}} 
\put(  31.25,   45.08){\circle*{0.8}} 
\put(  31.50,   45.13){\circle*{0.8}} 
\put(  31.75,   45.19){\circle*{0.8}} 
\put(  32.00,   45.24){\circle*{0.8}} 
\put(  32.25,   45.30){\circle*{0.8}} 
\put(  32.50,   45.35){\circle*{0.8}} 
\put(  32.75,   45.41){\circle*{0.8}} 
\put(  33.00,   45.47){\circle*{0.8}} 
\put(  33.25,   45.53){\circle*{0.8}} 
\put(  33.50,   45.58){\circle*{0.8}} 
\put(  33.75,   45.64){\circle*{0.8}} 
\put(  34.00,   45.70){\circle*{0.8}} 
\put(  34.25,   45.76){\circle*{0.8}} 
\put(  34.50,   45.82){\circle*{0.8}} 
\put(  34.75,   45.88){\circle*{0.8}} 
\put(  35.00,   45.94){\circle*{0.8}} 
\put(  35.25,   46.00){\circle*{0.8}} 
\put(  35.50,   46.06){\circle*{0.8}} 
\put(  35.75,   46.12){\circle*{0.8}} 
\put(  36.00,   46.18){\circle*{0.8}} 
\put(  36.25,   46.24){\circle*{0.8}} 
\put(  36.50,   46.30){\circle*{0.8}} 
\put(  36.75,   46.37){\circle*{0.8}} 
\put(  37.00,   46.43){\circle*{0.8}} 
\put(  37.25,   46.49){\circle*{0.8}} 
\put(  37.50,   46.56){\circle*{0.8}} 
\put(  37.75,   46.62){\circle*{0.8}} 
\put(  38.00,   46.69){\circle*{0.8}} 
\put(  38.25,   46.75){\circle*{0.8}} 
\put(  38.50,   46.82){\circle*{0.8}} 
\put(  38.75,   46.88){\circle*{0.8}} 
\put(  39.00,   46.95){\circle*{0.8}} 
\put(  39.25,   47.02){\circle*{0.8}} 
\put(  39.50,   47.08){\circle*{0.8}} 
\put(  39.75,   47.15){\circle*{0.8}} 
\put(  40.00,   47.22){\circle*{0.8}} 
\put(  40.25,   47.29){\circle*{0.8}} 
\put(  40.50,   47.35){\circle*{0.8}} 
\put(  40.75,   47.42){\circle*{0.8}} 
\put(  41.00,   47.49){\circle*{0.8}} 
\put(  41.25,   47.56){\circle*{0.8}} 
\put(  41.50,   47.63){\circle*{0.8}} 
\put(  41.75,   47.70){\circle*{0.8}} 
\put(  42.00,   47.78){\circle*{0.8}} 
\put(  42.25,   47.85){\circle*{0.8}} 
\put(  42.50,   47.92){\circle*{0.8}} 
\put(  42.75,   47.99){\circle*{0.8}} 
\put(  43.00,   48.06){\circle*{0.8}} 
\put(  43.25,   48.14){\circle*{0.8}} 
\put(  43.50,   48.21){\circle*{0.8}} 
\put(  43.75,   48.29){\circle*{0.8}} 
\put(  44.00,   48.36){\circle*{0.8}} 
\put(  44.25,   48.44){\circle*{0.8}} 
\put(  44.50,   48.51){\circle*{0.8}} 
\put(  44.75,   48.59){\circle*{0.8}} 
\put(  45.00,   48.67){\circle*{0.8}} 
\put(  45.25,   48.74){\circle*{0.8}} 
\put(  45.50,   48.82){\circle*{0.8}} 
\put(  45.75,   48.90){\circle*{0.8}} 
\put(  46.00,   48.98){\circle*{0.8}} 
\put(  46.25,   49.06){\circle*{0.8}} 
\put(  46.50,   49.14){\circle*{0.8}} 
\put(  46.75,   49.22){\circle*{0.8}} 
\put(  47.00,   49.30){\circle*{0.8}} 
\put(  47.25,   49.38){\circle*{0.8}} 
\put(  47.50,   49.46){\circle*{0.8}} 
\put(  47.75,   49.54){\circle*{0.8}} 
\put(  48.00,   49.63){\circle*{0.8}} 
\put(  48.25,   49.71){\circle*{0.8}} 
\put(  48.50,   49.79){\circle*{0.8}} 
\put(  48.75,   49.88){\circle*{0.8}} 
\put(  49.00,   49.96){\circle*{0.8}} 
\put(  49.25,   50.05){\circle*{0.8}} 
\put(  49.50,   50.13){\circle*{0.8}} 
\put(  49.75,   50.22){\circle*{0.8}} 
\put(  50.00,   50.31){\circle*{0.8}} 
\put(  50.25,   50.39){\circle*{0.8}} 
\put(  50.50,   50.48){\circle*{0.8}} 
\put(  50.75,   50.57){\circle*{0.8}} 
\put(  51.00,   50.66){\circle*{0.8}} 
\put(  51.25,   50.75){\circle*{0.8}} 
\put(  51.50,   50.84){\circle*{0.8}} 
\put(  51.75,   50.93){\circle*{0.8}} 
\put(  52.00,   51.02){\circle*{0.8}} 
\put(  52.25,   51.12){\circle*{0.8}} 
\put(  52.50,   51.21){\circle*{0.8}} 
\put(  52.75,   51.30){\circle*{0.8}} 
\put(  53.00,   51.40){\circle*{0.8}} 
\put(  53.25,   51.49){\circle*{0.8}} 
\put(  53.50,   51.59){\circle*{0.8}} 
\put(  53.75,   51.68){\circle*{0.8}} 
\put(  54.00,   51.78){\circle*{0.8}} 
\put(  54.25,   51.88){\circle*{0.8}} 
\put(  54.50,   51.97){\circle*{0.8}} 
\put(  54.75,   52.07){\circle*{0.8}} 
\put(  55.00,   52.17){\circle*{0.8}} 
\put(  55.25,   52.27){\circle*{0.8}} 
\put(  55.50,   52.37){\circle*{0.8}} 
\put(  55.75,   52.47){\circle*{0.8}} 
\put(  56.00,   52.57){\circle*{0.8}} 
\put(  56.25,   52.68){\circle*{0.8}} 
\put(  56.50,   52.78){\circle*{0.8}} 
\put(  56.75,   52.88){\circle*{0.8}} 
\put(  57.00,   52.99){\circle*{0.8}} 
\put(  57.25,   53.09){\circle*{0.8}} 
\put(  57.50,   53.20){\circle*{0.8}} 
\put(  57.75,   53.31){\circle*{0.8}} 
\put(  58.00,   53.41){\circle*{0.8}} 
\put(  58.25,   53.52){\circle*{0.8}} 
\put(  58.50,   53.63){\circle*{0.8}} 
\put(  58.75,   53.74){\circle*{0.8}} 
\put(  59.00,   53.85){\circle*{0.8}} 
\put(  59.25,   53.96){\circle*{0.8}} 
\put(  59.50,   54.07){\circle*{0.8}} 
\put(  59.75,   54.19){\circle*{0.8}} 
\put(  60.00,   54.30){\circle*{0.8}} 
\put(  60.25,   54.41){\circle*{0.8}} 
\put(  60.50,   54.53){\circle*{0.8}} 
\put(  60.75,   54.65){\circle*{0.8}} 
\put(  61.00,   54.76){\circle*{0.8}} 
\put(  61.25,   54.88){\circle*{0.8}} 
\put(  61.50,   55.00){\circle*{0.8}} 
\put(  61.75,   55.12){\circle*{0.8}} 
\put(  62.00,   55.24){\circle*{0.8}} 
\put(  62.25,   55.36){\circle*{0.8}} 
\put(  62.50,   55.48){\circle*{0.8}} 
\put(  62.75,   55.60){\circle*{0.8}} 
\put(  63.00,   55.73){\circle*{0.8}} 
\put(  63.25,   55.85){\circle*{0.8}} 
\put(  63.50,   55.98){\circle*{0.8}} 
\put(  63.75,   56.10){\circle*{0.8}} 
\put(  64.00,   56.23){\circle*{0.8}} 
\put(  64.25,   56.36){\circle*{0.8}} 
\put(  64.50,   56.49){\circle*{0.8}} 
\put(  64.75,   56.61){\circle*{0.8}} 
\put(  65.00,   56.75){\circle*{0.8}} 
\put(  65.25,   56.88){\circle*{0.8}} 
\put(  65.50,   57.01){\circle*{0.8}} 
\put(  65.75,   57.14){\circle*{0.8}} 
\put(  66.00,   57.28){\circle*{0.8}} 
\put(  66.25,   57.41){\circle*{0.8}} 
\put(  66.50,   57.55){\circle*{0.8}} 
\put(  66.75,   57.69){\circle*{0.8}} 
\put(  67.00,   57.83){\circle*{0.8}} 
\put(  67.25,   57.97){\circle*{0.8}} 
\put(  67.50,   58.11){\circle*{0.8}} 
\put(  67.75,   58.25){\circle*{0.8}} 
\put(  68.00,   58.39){\circle*{0.8}} 
\put(  68.25,   58.53){\circle*{0.8}} 
\put(  68.50,   58.68){\circle*{0.8}} 
\put(  68.75,   58.83){\circle*{0.8}} 
\put(  69.00,   58.97){\circle*{0.8}} 
\put(  69.25,   59.12){\circle*{0.8}} 
\put(  69.50,   59.27){\circle*{0.8}} 
\put(  69.75,   59.42){\circle*{0.8}} 
\put(  70.00,   59.57){\circle*{0.8}} 
\put(  70.25,   59.73){\circle*{0.8}} 
\put(  70.50,   59.88){\circle*{0.8}} 
\put(  70.75,   60.03){\circle*{0.8}} 
\put(  71.00,   60.19){\circle*{0.8}} 
\put(  71.25,   60.35){\circle*{0.8}} 
\put(  71.50,   60.51){\circle*{0.8}} 
\put(  71.75,   60.67){\circle*{0.8}} 
\put(  72.00,   60.83){\circle*{0.8}} 
\put(  72.25,   60.99){\circle*{0.8}} 
\put(  72.50,   61.16){\circle*{0.8}} 
\put(  72.75,   61.32){\circle*{0.8}} 
\put(  73.00,   61.49){\circle*{0.8}} 
\put(  73.25,   61.65){\circle*{0.8}} 
\put(  73.50,   61.82){\circle*{0.8}} 
\put(  73.75,   61.99){\circle*{0.8}} 
\put(  74.00,   62.17){\circle*{0.8}} 
\put(  74.25,   62.34){\circle*{0.8}} 
\put(  74.50,   62.51){\circle*{0.8}} 
\put(  74.75,   62.69){\circle*{0.8}} 
\put(  75.00,   62.87){\circle*{0.8}} 
\put(  75.25,   63.05){\circle*{0.8}} 
\put(  75.50,   63.23){\circle*{0.8}} 
\put(  75.75,   63.41){\circle*{0.8}} 
\put(  76.00,   63.59){\circle*{0.8}} 
\put(  76.25,   63.78){\circle*{0.8}} 
\put(  76.50,   63.96){\circle*{0.8}} 
\put(  76.75,   64.15){\circle*{0.8}} 
\put(  77.00,   64.34){\circle*{0.8}} 
\put(  77.25,   64.53){\circle*{0.8}} 
\put(  77.50,   64.72){\circle*{0.8}} 
\put(  77.75,   64.92){\circle*{0.8}} 
\put(  78.00,   65.12){\circle*{0.8}} 
\put(  78.25,   65.31){\circle*{0.8}} 
\put(  78.50,   65.51){\circle*{0.8}} 
\put(  78.75,   65.71){\circle*{0.8}} 
\put(  79.00,   65.92){\circle*{0.8}} 
\put(  79.25,   66.12){\circle*{0.8}} 
\put(  79.50,   66.33){\circle*{0.8}} 
\put(  79.75,   66.53){\circle*{0.8}} 
\put(  80.00,   66.74){\circle*{0.8}} 
\put(  80.25,   66.96){\circle*{0.8}} 
\put(  80.50,   67.17){\circle*{0.8}} 
\put(  80.75,   67.38){\circle*{0.8}} 
\put(  81.00,   67.60){\circle*{0.8}} 
\put(  81.25,   67.82){\circle*{0.8}} 
\put(  81.50,   68.04){\circle*{0.8}} 
\put(  81.75,   68.26){\circle*{0.8}} 
\put(  82.00,   68.49){\circle*{0.8}} 
\put(  82.25,   68.72){\circle*{0.8}} 
\put(  82.50,   68.94){\circle*{0.8}} 
\put(  82.75,   69.17){\circle*{0.8}} 
\put(  83.00,   69.41){\circle*{0.8}} 
\put(  83.25,   69.64){\circle*{0.8}} 
\put(  83.50,   69.88){\circle*{0.8}} 
\put(  83.75,   70.12){\circle*{0.8}} 
\put(  84.00,   70.36){\circle*{0.8}} 
\put(  84.25,   70.60){\circle*{0.8}} 
\put(  84.50,   70.85){\circle*{0.8}} 
\put(  84.75,   71.10){\circle*{0.8}} 
\put(  85.00,   71.35){\circle*{0.8}} 
\put(  85.25,   71.60){\circle*{0.8}} 
\put(  85.50,   71.86){\circle*{0.8}} 
\put(  85.75,   72.11){\circle*{0.8}} 
\put(  86.00,   72.37){\circle*{0.8}} 
\put(  86.25,   72.63){\circle*{0.8}} 
\put(  86.50,   72.90){\circle*{0.8}} 
\put(  86.75,   73.17){\circle*{0.8}} 
\put(  87.00,   73.44){\circle*{0.8}} 
\put(  87.25,   73.71){\circle*{0.8}} 
\put(  87.50,   73.98){\circle*{0.8}} 
\put(  87.75,   74.26){\circle*{0.8}} 
\put(  88.00,   74.54){\circle*{0.8}} 
\put(  88.25,   74.82){\circle*{0.8}} 
\put(  88.50,   75.11){\circle*{0.8}} 
\put(  88.75,   75.39){\circle*{0.8}} 
\put(  89.00,   75.69){\circle*{0.8}} 
\put(  89.25,   75.98){\circle*{0.8}} 
\put(  89.50,   76.28){\circle*{0.8}} 
\put(  89.75,   76.57){\circle*{0.8}} 
\put(  90.00,   76.88){\circle*{0.8}} 
\put(  90.25,   77.18){\circle*{0.8}} 
\put(  90.50,   77.49){\circle*{0.8}} 
\put(  90.75,   77.80){\circle*{0.8}} 
\put(  91.00,   78.11){\circle*{0.8}} 
\put(  91.25,   78.43){\circle*{0.8}} 
\put(  91.50,   78.75){\circle*{0.8}} 
\put(  91.75,   79.08){\circle*{0.8}} 
\put(  92.00,   79.40){\circle*{0.8}} 
\put(  92.25,   79.73){\circle*{0.8}} 
\put(  92.50,   80.07){\circle*{0.8}} 
\put(  92.75,   80.40){\circle*{0.8}} 
\put(  93.00,   80.74){\circle*{0.8}} 
\put(  93.25,   81.09){\circle*{0.8}} 
\put(  93.50,   81.43){\circle*{0.8}} 
\put(  93.75,   81.78){\circle*{0.8}} 
\put(  94.00,   82.14){\circle*{0.8}} 
\put(  94.25,   82.49){\circle*{0.8}} 
\put(  94.50,   82.86){\circle*{0.8}} 
\put(  94.75,   83.22){\circle*{0.8}} 
\put(  95.00,   83.59){\circle*{0.8}} 
\put(  95.25,   83.96){\circle*{0.8}} 
\put(  95.50,   84.34){\circle*{0.8}} 
\put(  95.75,   84.72){\circle*{0.8}} 
\put(  96.00,   85.10){\circle*{0.8}} 
\put(  96.25,   85.49){\circle*{0.8}} 
\put(  96.50,   85.88){\circle*{0.8}} 
\put(  96.75,   86.28){\circle*{0.8}} 
\put(  97.00,   86.68){\circle*{0.8}} 
\put(  97.25,   87.09){\circle*{0.8}} 
\put(  97.50,   87.50){\circle*{0.8}} 
\put(  97.75,   87.91){\circle*{0.8}} 
\put(  98.00,   88.33){\circle*{0.8}} 
\put(  98.25,   88.75){\circle*{0.8}} 
\put(  98.50,   89.18){\circle*{0.8}} 
\put(  98.75,   89.61){\circle*{0.8}} 
\put(  99.00,   90.04){\circle*{0.8}} 
\put(  99.25,   90.49){\circle*{0.8}} 
\put(  99.50,   90.93){\circle*{0.8}} 
\put(  99.75,   91.38){\circle*{0.8}} 
\put( 100.00,   91.84){\circle*{0.8}} 

\put(   0.00,   34.45){\circle{1.8}} 
\put(  10.74,   35.97){\circle{1.8}} 
\put(  22.40,   38.02){\circle{1.8}} 
\put(  33.33,   39.54){\circle{1.8}} 
\put(  44.07,   41.19){\circle{1.8}} 
\put(  55.74,   45.65){\circle{1.8}} 
\put(  66.67,   50.91){\circle{1.8}} 
\put(  77.41,   57.01){\circle{1.8}} 
\put(  89.07,   63.96){\circle{1.8}} 
\put( 100.00,   74.01){\circle{1.8}} 

\put(   0.25,   34.29){\circle*{0.8}} 
\put(   0.50,   34.31){\circle*{0.8}} 
\put(   0.75,   34.34){\circle*{0.8}} 
\put(   1.00,   34.36){\circle*{0.8}} 
\put(   1.25,   34.39){\circle*{0.8}} 
\put(   1.50,   34.42){\circle*{0.8}} 
\put(   1.75,   34.44){\circle*{0.8}} 
\put(   2.00,   34.47){\circle*{0.8}} 
\put(   2.25,   34.50){\circle*{0.8}} 
\put(   2.50,   34.52){\circle*{0.8}} 
\put(   2.75,   34.55){\circle*{0.8}} 
\put(   3.00,   34.58){\circle*{0.8}} 
\put(   3.25,   34.60){\circle*{0.8}} 
\put(   3.50,   34.63){\circle*{0.8}} 
\put(   3.75,   34.66){\circle*{0.8}} 
\put(   4.00,   34.69){\circle*{0.8}} 
\put(   4.25,   34.72){\circle*{0.8}} 
\put(   4.50,   34.75){\circle*{0.8}} 
\put(   4.75,   34.78){\circle*{0.8}} 
\put(   5.00,   34.80){\circle*{0.8}} 
\put(   5.25,   34.83){\circle*{0.8}} 
\put(   5.50,   34.86){\circle*{0.8}} 
\put(   5.75,   34.89){\circle*{0.8}} 
\put(   6.00,   34.92){\circle*{0.8}} 
\put(   6.25,   34.95){\circle*{0.8}} 
\put(   6.50,   34.98){\circle*{0.8}} 
\put(   6.75,   35.02){\circle*{0.8}} 
\put(   7.00,   35.05){\circle*{0.8}} 
\put(   7.25,   35.08){\circle*{0.8}} 
\put(   7.50,   35.11){\circle*{0.8}} 
\put(   7.75,   35.14){\circle*{0.8}} 
\put(   8.00,   35.17){\circle*{0.8}} 
\put(   8.25,   35.21){\circle*{0.8}} 
\put(   8.50,   35.24){\circle*{0.8}} 
\put(   8.75,   35.27){\circle*{0.8}} 
\put(   9.00,   35.30){\circle*{0.8}} 
\put(   9.25,   35.34){\circle*{0.8}} 
\put(   9.50,   35.37){\circle*{0.8}} 
\put(   9.75,   35.40){\circle*{0.8}} 
\put(  10.00,   35.44){\circle*{0.8}} 
\put(  10.25,   35.47){\circle*{0.8}} 
\put(  10.50,   35.50){\circle*{0.8}} 
\put(  10.75,   35.54){\circle*{0.8}} 
\put(  11.00,   35.57){\circle*{0.8}} 
\put(  11.25,   35.61){\circle*{0.8}} 
\put(  11.50,   35.64){\circle*{0.8}} 
\put(  11.75,   35.68){\circle*{0.8}} 
\put(  12.00,   35.71){\circle*{0.8}} 
\put(  12.25,   35.75){\circle*{0.8}} 
\put(  12.50,   35.79){\circle*{0.8}} 
\put(  12.75,   35.82){\circle*{0.8}} 
\put(  13.00,   35.86){\circle*{0.8}} 
\put(  13.25,   35.90){\circle*{0.8}} 
\put(  13.50,   35.93){\circle*{0.8}} 
\put(  13.75,   35.97){\circle*{0.8}} 
\put(  14.00,   36.01){\circle*{0.8}} 
\put(  14.25,   36.04){\circle*{0.8}} 
\put(  14.50,   36.08){\circle*{0.8}} 
\put(  14.75,   36.12){\circle*{0.8}} 
\put(  15.00,   36.16){\circle*{0.8}} 
\put(  15.25,   36.20){\circle*{0.8}} 
\put(  15.50,   36.24){\circle*{0.8}} 
\put(  15.75,   36.28){\circle*{0.8}} 
\put(  16.00,   36.31){\circle*{0.8}} 
\put(  16.25,   36.35){\circle*{0.8}} 
\put(  16.50,   36.39){\circle*{0.8}} 
\put(  16.75,   36.43){\circle*{0.8}} 
\put(  17.00,   36.47){\circle*{0.8}} 
\put(  17.25,   36.51){\circle*{0.8}} 
\put(  17.50,   36.56){\circle*{0.8}} 
\put(  17.75,   36.60){\circle*{0.8}} 
\put(  18.00,   36.64){\circle*{0.8}} 
\put(  18.25,   36.68){\circle*{0.8}} 
\put(  18.50,   36.72){\circle*{0.8}} 
\put(  18.75,   36.76){\circle*{0.8}} 
\put(  19.00,   36.81){\circle*{0.8}} 
\put(  19.25,   36.85){\circle*{0.8}} 
\put(  19.50,   36.89){\circle*{0.8}} 
\put(  19.75,   36.93){\circle*{0.8}} 
\put(  20.00,   36.98){\circle*{0.8}} 
\put(  20.25,   37.02){\circle*{0.8}} 
\put(  20.50,   37.06){\circle*{0.8}} 
\put(  20.75,   37.11){\circle*{0.8}} 
\put(  21.00,   37.15){\circle*{0.8}} 
\put(  21.25,   37.20){\circle*{0.8}} 
\put(  21.50,   37.24){\circle*{0.8}} 
\put(  21.75,   37.29){\circle*{0.8}} 
\put(  22.00,   37.33){\circle*{0.8}} 
\put(  22.25,   37.38){\circle*{0.8}} 
\put(  22.50,   37.42){\circle*{0.8}} 
\put(  22.75,   37.47){\circle*{0.8}} 
\put(  23.00,   37.52){\circle*{0.8}} 
\put(  23.25,   37.56){\circle*{0.8}} 
\put(  23.50,   37.61){\circle*{0.8}} 
\put(  23.75,   37.66){\circle*{0.8}} 
\put(  24.00,   37.70){\circle*{0.8}} 
\put(  24.25,   37.75){\circle*{0.8}} 
\put(  24.50,   37.80){\circle*{0.8}} 
\put(  24.75,   37.85){\circle*{0.8}} 
\put(  25.00,   37.90){\circle*{0.8}} 
\put(  25.25,   37.94){\circle*{0.8}} 
\put(  25.50,   37.99){\circle*{0.8}} 
\put(  25.75,   38.04){\circle*{0.8}} 
\put(  26.00,   38.09){\circle*{0.8}} 
\put(  26.25,   38.14){\circle*{0.8}} 
\put(  26.50,   38.19){\circle*{0.8}} 
\put(  26.75,   38.24){\circle*{0.8}} 
\put(  27.00,   38.29){\circle*{0.8}} 
\put(  27.25,   38.34){\circle*{0.8}} 
\put(  27.50,   38.39){\circle*{0.8}} 
\put(  27.75,   38.45){\circle*{0.8}} 
\put(  28.00,   38.50){\circle*{0.8}} 
\put(  28.25,   38.55){\circle*{0.8}} 
\put(  28.50,   38.60){\circle*{0.8}} 
\put(  28.75,   38.65){\circle*{0.8}} 
\put(  29.00,   38.71){\circle*{0.8}} 
\put(  29.25,   38.76){\circle*{0.8}} 
\put(  29.50,   38.81){\circle*{0.8}} 
\put(  29.75,   38.87){\circle*{0.8}} 
\put(  30.00,   38.92){\circle*{0.8}} 
\put(  30.25,   38.97){\circle*{0.8}} 
\put(  30.50,   39.03){\circle*{0.8}} 
\put(  30.75,   39.08){\circle*{0.8}} 
\put(  31.00,   39.14){\circle*{0.8}} 
\put(  31.25,   39.19){\circle*{0.8}} 
\put(  31.50,   39.25){\circle*{0.8}} 
\put(  31.75,   39.31){\circle*{0.8}} 
\put(  32.00,   39.36){\circle*{0.8}} 
\put(  32.25,   39.42){\circle*{0.8}} 
\put(  32.50,   39.47){\circle*{0.8}} 
\put(  32.75,   39.53){\circle*{0.8}} 
\put(  33.00,   39.59){\circle*{0.8}} 
\put(  33.25,   39.65){\circle*{0.8}} 
\put(  33.50,   39.70){\circle*{0.8}} 
\put(  33.75,   39.76){\circle*{0.8}} 
\put(  34.00,   39.82){\circle*{0.8}} 
\put(  34.25,   39.88){\circle*{0.8}} 
\put(  34.50,   39.94){\circle*{0.8}} 
\put(  34.75,   40.00){\circle*{0.8}} 
\put(  35.00,   40.06){\circle*{0.8}} 
\put(  35.25,   40.12){\circle*{0.8}} 
\put(  35.50,   40.18){\circle*{0.8}} 
\put(  35.75,   40.24){\circle*{0.8}} 
\put(  36.00,   40.30){\circle*{0.8}} 
\put(  36.25,   40.36){\circle*{0.8}} 
\put(  36.50,   40.42){\circle*{0.8}} 
\put(  36.75,   40.48){\circle*{0.8}} 
\put(  37.00,   40.54){\circle*{0.8}} 
\put(  37.25,   40.61){\circle*{0.8}} 
\put(  37.50,   40.67){\circle*{0.8}} 
\put(  37.75,   40.73){\circle*{0.8}} 
\put(  38.00,   40.80){\circle*{0.8}} 
\put(  38.25,   40.86){\circle*{0.8}} 
\put(  38.50,   40.92){\circle*{0.8}} 
\put(  38.75,   40.99){\circle*{0.8}} 
\put(  39.00,   41.05){\circle*{0.8}} 
\put(  39.25,   41.12){\circle*{0.8}} 
\put(  39.50,   41.18){\circle*{0.8}} 
\put(  39.75,   41.25){\circle*{0.8}} 
\put(  40.00,   41.31){\circle*{0.8}} 
\put(  40.25,   41.38){\circle*{0.8}} 
\put(  40.50,   41.45){\circle*{0.8}} 
\put(  40.75,   41.51){\circle*{0.8}} 
\put(  41.00,   41.58){\circle*{0.8}} 
\put(  41.25,   41.65){\circle*{0.8}} 
\put(  41.50,   41.72){\circle*{0.8}} 
\put(  41.75,   41.78){\circle*{0.8}} 
\put(  42.00,   41.85){\circle*{0.8}} 
\put(  42.25,   41.92){\circle*{0.8}} 
\put(  42.50,   41.99){\circle*{0.8}} 
\put(  42.75,   42.06){\circle*{0.8}} 
\put(  43.00,   42.13){\circle*{0.8}} 
\put(  43.25,   42.20){\circle*{0.8}} 
\put(  43.50,   42.27){\circle*{0.8}} 
\put(  43.75,   42.34){\circle*{0.8}} 
\put(  44.00,   42.41){\circle*{0.8}} 
\put(  44.25,   42.48){\circle*{0.8}} 
\put(  44.50,   42.56){\circle*{0.8}} 
\put(  44.75,   42.63){\circle*{0.8}} 
\put(  45.00,   42.70){\circle*{0.8}} 
\put(  45.25,   42.77){\circle*{0.8}} 
\put(  45.50,   42.85){\circle*{0.8}} 
\put(  45.75,   42.92){\circle*{0.8}} 
\put(  46.00,   42.99){\circle*{0.8}} 
\put(  46.25,   43.07){\circle*{0.8}} 
\put(  46.50,   43.14){\circle*{0.8}} 
\put(  46.75,   43.22){\circle*{0.8}} 
\put(  47.00,   43.29){\circle*{0.8}} 
\put(  47.25,   43.37){\circle*{0.8}} 
\put(  47.50,   43.45){\circle*{0.8}} 
\put(  47.75,   43.52){\circle*{0.8}} 
\put(  48.00,   43.60){\circle*{0.8}} 
\put(  48.25,   43.68){\circle*{0.8}} 
\put(  48.50,   43.75){\circle*{0.8}} 
\put(  48.75,   43.83){\circle*{0.8}} 
\put(  49.00,   43.91){\circle*{0.8}} 
\put(  49.25,   43.99){\circle*{0.8}} 
\put(  49.50,   44.07){\circle*{0.8}} 
\put(  49.75,   44.15){\circle*{0.8}} 
\put(  50.00,   44.23){\circle*{0.8}} 
\put(  50.25,   44.31){\circle*{0.8}} 
\put(  50.50,   44.39){\circle*{0.8}} 
\put(  50.75,   44.47){\circle*{0.8}} 
\put(  51.00,   44.55){\circle*{0.8}} 
\put(  51.25,   44.64){\circle*{0.8}} 
\put(  51.50,   44.72){\circle*{0.8}} 
\put(  51.75,   44.80){\circle*{0.8}} 
\put(  52.00,   44.88){\circle*{0.8}} 
\put(  52.25,   44.97){\circle*{0.8}} 
\put(  52.50,   45.05){\circle*{0.8}} 
\put(  52.75,   45.14){\circle*{0.8}} 
\put(  53.00,   45.22){\circle*{0.8}} 
\put(  53.25,   45.31){\circle*{0.8}} 
\put(  53.50,   45.39){\circle*{0.8}} 
\put(  53.75,   45.48){\circle*{0.8}} 
\put(  54.00,   45.57){\circle*{0.8}} 
\put(  54.25,   45.65){\circle*{0.8}} 
\put(  54.50,   45.74){\circle*{0.8}} 
\put(  54.75,   45.83){\circle*{0.8}} 
\put(  55.00,   45.92){\circle*{0.8}} 
\put(  55.25,   46.01){\circle*{0.8}} 
\put(  55.50,   46.10){\circle*{0.8}} 
\put(  55.75,   46.19){\circle*{0.8}} 
\put(  56.00,   46.28){\circle*{0.8}} 
\put(  56.25,   46.37){\circle*{0.8}} 
\put(  56.50,   46.46){\circle*{0.8}} 
\put(  56.75,   46.55){\circle*{0.8}} 
\put(  57.00,   46.64){\circle*{0.8}} 
\put(  57.25,   46.73){\circle*{0.8}} 
\put(  57.50,   46.83){\circle*{0.8}} 
\put(  57.75,   46.92){\circle*{0.8}} 
\put(  58.00,   47.02){\circle*{0.8}} 
\put(  58.25,   47.11){\circle*{0.8}} 
\put(  58.50,   47.21){\circle*{0.8}} 
\put(  58.75,   47.30){\circle*{0.8}} 
\put(  59.00,   47.40){\circle*{0.8}} 
\put(  59.25,   47.49){\circle*{0.8}} 
\put(  59.50,   47.59){\circle*{0.8}} 
\put(  59.75,   47.69){\circle*{0.8}} 
\put(  60.00,   47.79){\circle*{0.8}} 
\put(  60.25,   47.88){\circle*{0.8}} 
\put(  60.50,   47.98){\circle*{0.8}} 
\put(  60.75,   48.08){\circle*{0.8}} 
\put(  61.00,   48.18){\circle*{0.8}} 
\put(  61.25,   48.28){\circle*{0.8}} 
\put(  61.50,   48.39){\circle*{0.8}} 
\put(  61.75,   48.49){\circle*{0.8}} 
\put(  62.00,   48.59){\circle*{0.8}} 
\put(  62.25,   48.69){\circle*{0.8}} 
\put(  62.50,   48.80){\circle*{0.8}} 
\put(  62.75,   48.90){\circle*{0.8}} 
\put(  63.00,   49.00){\circle*{0.8}} 
\put(  63.25,   49.11){\circle*{0.8}} 
\put(  63.50,   49.22){\circle*{0.8}} 
\put(  63.75,   49.32){\circle*{0.8}} 
\put(  64.00,   49.43){\circle*{0.8}} 
\put(  64.25,   49.54){\circle*{0.8}} 
\put(  64.50,   49.64){\circle*{0.8}} 
\put(  64.75,   49.75){\circle*{0.8}} 
\put(  65.00,   49.86){\circle*{0.8}} 
\put(  65.25,   49.97){\circle*{0.8}} 
\put(  65.50,   50.08){\circle*{0.8}} 
\put(  65.75,   50.19){\circle*{0.8}} 
\put(  66.00,   50.30){\circle*{0.8}} 
\put(  66.25,   50.42){\circle*{0.8}} 
\put(  66.50,   50.53){\circle*{0.8}} 
\put(  66.75,   50.64){\circle*{0.8}} 
\put(  67.00,   50.76){\circle*{0.8}} 
\put(  67.25,   50.87){\circle*{0.8}} 
\put(  67.50,   50.99){\circle*{0.8}} 
\put(  67.75,   51.10){\circle*{0.8}} 
\put(  68.00,   51.22){\circle*{0.8}} 
\put(  68.25,   51.33){\circle*{0.8}} 
\put(  68.50,   51.45){\circle*{0.8}} 
\put(  68.75,   51.57){\circle*{0.8}} 
\put(  69.00,   51.69){\circle*{0.8}} 
\put(  69.25,   51.81){\circle*{0.8}} 
\put(  69.50,   51.93){\circle*{0.8}} 
\put(  69.75,   52.05){\circle*{0.8}} 
\put(  70.00,   52.17){\circle*{0.8}} 
\put(  70.25,   52.30){\circle*{0.8}} 
\put(  70.50,   52.42){\circle*{0.8}} 
\put(  70.75,   52.54){\circle*{0.8}} 
\put(  71.00,   52.67){\circle*{0.8}} 
\put(  71.25,   52.79){\circle*{0.8}} 
\put(  71.50,   52.92){\circle*{0.8}} 
\put(  71.75,   53.05){\circle*{0.8}} 
\put(  72.00,   53.17){\circle*{0.8}} 
\put(  72.25,   53.30){\circle*{0.8}} 
\put(  72.50,   53.43){\circle*{0.8}} 
\put(  72.75,   53.56){\circle*{0.8}} 
\put(  73.00,   53.69){\circle*{0.8}} 
\put(  73.25,   53.82){\circle*{0.8}} 
\put(  73.50,   53.96){\circle*{0.8}} 
\put(  73.75,   54.09){\circle*{0.8}} 
\put(  74.00,   54.22){\circle*{0.8}} 
\put(  74.25,   54.36){\circle*{0.8}} 
\put(  74.50,   54.49){\circle*{0.8}} 
\put(  74.75,   54.63){\circle*{0.8}} 
\put(  75.00,   54.77){\circle*{0.8}} 
\put(  75.25,   54.90){\circle*{0.8}} 
\put(  75.50,   55.04){\circle*{0.8}} 
\put(  75.75,   55.18){\circle*{0.8}} 
\put(  76.00,   55.32){\circle*{0.8}} 
\put(  76.25,   55.46){\circle*{0.8}} 
\put(  76.50,   55.61){\circle*{0.8}} 
\put(  76.75,   55.75){\circle*{0.8}} 
\put(  77.00,   55.89){\circle*{0.8}} 
\put(  77.25,   56.04){\circle*{0.8}} 
\put(  77.50,   56.18){\circle*{0.8}} 
\put(  77.75,   56.33){\circle*{0.8}} 
\put(  78.00,   56.48){\circle*{0.8}} 
\put(  78.25,   56.63){\circle*{0.8}} 
\put(  78.50,   56.77){\circle*{0.8}} 
\put(  78.75,   56.92){\circle*{0.8}} 
\put(  79.00,   57.08){\circle*{0.8}} 
\put(  79.25,   57.23){\circle*{0.8}} 
\put(  79.50,   57.38){\circle*{0.8}} 
\put(  79.75,   57.53){\circle*{0.8}} 
\put(  80.00,   57.69){\circle*{0.8}} 
\put(  80.25,   57.85){\circle*{0.8}} 
\put(  80.50,   58.00){\circle*{0.8}} 
\put(  80.75,   58.16){\circle*{0.8}} 
\put(  81.00,   58.32){\circle*{0.8}} 
\put(  81.25,   58.48){\circle*{0.8}} 
\put(  81.50,   58.64){\circle*{0.8}} 
\put(  81.75,   58.80){\circle*{0.8}} 
\put(  82.00,   58.97){\circle*{0.8}} 
\put(  82.25,   59.13){\circle*{0.8}} 
\put(  82.50,   59.30){\circle*{0.8}} 
\put(  82.75,   59.46){\circle*{0.8}} 
\put(  83.00,   59.63){\circle*{0.8}} 
\put(  83.25,   59.80){\circle*{0.8}} 
\put(  83.50,   59.97){\circle*{0.8}} 
\put(  83.75,   60.14){\circle*{0.8}} 
\put(  84.00,   60.31){\circle*{0.8}} 
\put(  84.25,   60.48){\circle*{0.8}} 
\put(  84.50,   60.66){\circle*{0.8}} 
\put(  84.75,   60.83){\circle*{0.8}} 
\put(  85.00,   61.01){\circle*{0.8}} 
\put(  85.25,   61.19){\circle*{0.8}} 
\put(  85.50,   61.37){\circle*{0.8}} 
\put(  85.75,   61.55){\circle*{0.8}} 
\put(  86.00,   61.73){\circle*{0.8}} 
\put(  86.25,   61.91){\circle*{0.8}} 
\put(  86.50,   62.09){\circle*{0.8}} 
\put(  86.75,   62.28){\circle*{0.8}} 
\put(  87.00,   62.47){\circle*{0.8}} 
\put(  87.25,   62.65){\circle*{0.8}} 
\put(  87.50,   62.84){\circle*{0.8}} 
\put(  87.75,   63.03){\circle*{0.8}} 
\put(  88.00,   63.23){\circle*{0.8}} 
\put(  88.25,   63.42){\circle*{0.8}} 
\put(  88.50,   63.61){\circle*{0.8}} 
\put(  88.75,   63.81){\circle*{0.8}} 
\put(  89.00,   64.01){\circle*{0.8}} 
\put(  89.25,   64.20){\circle*{0.8}} 
\put(  89.50,   64.40){\circle*{0.8}} 
\put(  89.75,   64.61){\circle*{0.8}} 
\put(  90.00,   64.81){\circle*{0.8}} 
\put(  90.25,   65.01){\circle*{0.8}} 
\put(  90.50,   65.22){\circle*{0.8}} 
\put(  90.75,   65.43){\circle*{0.8}} 
\put(  91.00,   65.63){\circle*{0.8}} 
\put(  91.25,   65.85){\circle*{0.8}} 
\put(  91.50,   66.06){\circle*{0.8}} 
\put(  91.75,   66.27){\circle*{0.8}} 
\put(  92.00,   66.49){\circle*{0.8}} 
\put(  92.25,   66.70){\circle*{0.8}} 
\put(  92.50,   66.92){\circle*{0.8}} 
\put(  92.75,   67.14){\circle*{0.8}} 
\put(  93.00,   67.36){\circle*{0.8}} 
\put(  93.25,   67.58){\circle*{0.8}} 
\put(  93.50,   67.81){\circle*{0.8}} 
\put(  93.75,   68.03){\circle*{0.8}} 
\put(  94.00,   68.26){\circle*{0.8}} 
\put(  94.25,   68.49){\circle*{0.8}} 
\put(  94.50,   68.72){\circle*{0.8}} 
\put(  94.75,   68.96){\circle*{0.8}} 
\put(  95.00,   69.19){\circle*{0.8}} 
\put(  95.25,   69.43){\circle*{0.8}} 
\put(  95.50,   69.67){\circle*{0.8}} 
\put(  95.75,   69.91){\circle*{0.8}} 
\put(  96.00,   70.15){\circle*{0.8}} 
\put(  96.25,   70.39){\circle*{0.8}} 
\put(  96.50,   70.64){\circle*{0.8}} 
\put(  96.75,   70.89){\circle*{0.8}} 
\put(  97.00,   71.14){\circle*{0.8}} 
\put(  97.25,   71.39){\circle*{0.8}} 
\put(  97.50,   71.64){\circle*{0.8}} 
\put(  97.75,   71.90){\circle*{0.8}} 
\put(  98.00,   72.16){\circle*{0.8}} 
\put(  98.25,   72.42){\circle*{0.8}} 
\put(  98.50,   72.68){\circle*{0.8}} 
\put(  98.75,   72.94){\circle*{0.8}} 
\put(  99.00,   73.21){\circle*{0.8}} 
\put(  99.25,   73.48){\circle*{0.8}} 
\put(  99.50,   73.75){\circle*{0.8}} 
\put(  99.75,   74.02){\circle*{0.8}} 
\put( 100.00,   74.30){\circle*{0.8}} 

\put(   0.00,   28.74){\circle{1.8}} 
\put(  10.74,   29.65){\circle{1.8}} 
\put(  22.40,   31.66){\circle{1.8}} 
\put(  33.33,   33.06){\circle{1.8}} 
\put(  44.07,   34.52){\circle{1.8}} 
\put(  55.74,   37.55){\circle{1.8}} 
\put(  66.67,   41.19){\circle{1.8}} 
\put(  77.41,   44.27){\circle{1.8}} 
\put(  89.07,   48.56){\circle{1.8}} 
\put( 100.00,   61.51){\circle{1.8}} 

\put(   0.25,   28.97){\circle*{0.8}} 
\put(   0.50,   28.98){\circle*{0.8}} 
\put(   0.75,   29.00){\circle*{0.8}} 
\put(   1.00,   29.01){\circle*{0.8}} 
\put(   1.25,   29.03){\circle*{0.8}} 
\put(   1.50,   29.05){\circle*{0.8}} 
\put(   1.75,   29.06){\circle*{0.8}} 
\put(   2.00,   29.08){\circle*{0.8}} 
\put(   2.25,   29.10){\circle*{0.8}} 
\put(   2.50,   29.11){\circle*{0.8}} 
\put(   2.75,   29.13){\circle*{0.8}} 
\put(   3.00,   29.15){\circle*{0.8}} 
\put(   3.25,   29.16){\circle*{0.8}} 
\put(   3.50,   29.18){\circle*{0.8}} 
\put(   3.75,   29.20){\circle*{0.8}} 
\put(   4.00,   29.22){\circle*{0.8}} 
\put(   4.25,   29.23){\circle*{0.8}} 
\put(   4.50,   29.25){\circle*{0.8}} 
\put(   4.75,   29.27){\circle*{0.8}} 
\put(   5.00,   29.29){\circle*{0.8}} 
\put(   5.25,   29.31){\circle*{0.8}} 
\put(   5.50,   29.32){\circle*{0.8}} 
\put(   5.75,   29.34){\circle*{0.8}} 
\put(   6.00,   29.36){\circle*{0.8}} 
\put(   6.25,   29.38){\circle*{0.8}} 
\put(   6.50,   29.40){\circle*{0.8}} 
\put(   6.75,   29.42){\circle*{0.8}} 
\put(   7.00,   29.44){\circle*{0.8}} 
\put(   7.25,   29.46){\circle*{0.8}} 
\put(   7.50,   29.48){\circle*{0.8}} 
\put(   7.75,   29.50){\circle*{0.8}} 
\put(   8.00,   29.52){\circle*{0.8}} 
\put(   8.25,   29.54){\circle*{0.8}} 
\put(   8.50,   29.56){\circle*{0.8}} 
\put(   8.75,   29.58){\circle*{0.8}} 
\put(   9.00,   29.60){\circle*{0.8}} 
\put(   9.25,   29.62){\circle*{0.8}} 
\put(   9.50,   29.64){\circle*{0.8}} 
\put(   9.75,   29.66){\circle*{0.8}} 
\put(  10.00,   29.68){\circle*{0.8}} 
\put(  10.25,   29.70){\circle*{0.8}} 
\put(  10.50,   29.72){\circle*{0.8}} 
\put(  10.75,   29.74){\circle*{0.8}} 
\put(  11.00,   29.77){\circle*{0.8}} 
\put(  11.25,   29.79){\circle*{0.8}} 
\put(  11.50,   29.81){\circle*{0.8}} 
\put(  11.75,   29.83){\circle*{0.8}} 
\put(  12.00,   29.86){\circle*{0.8}} 
\put(  12.25,   29.88){\circle*{0.8}} 
\put(  12.50,   29.90){\circle*{0.8}} 
\put(  12.75,   29.92){\circle*{0.8}} 
\put(  13.00,   29.95){\circle*{0.8}} 
\put(  13.25,   29.97){\circle*{0.8}} 
\put(  13.50,   29.99){\circle*{0.8}} 
\put(  13.75,   30.02){\circle*{0.8}} 
\put(  14.00,   30.04){\circle*{0.8}} 
\put(  14.25,   30.06){\circle*{0.8}} 
\put(  14.50,   30.09){\circle*{0.8}} 
\put(  14.75,   30.11){\circle*{0.8}} 
\put(  15.00,   30.14){\circle*{0.8}} 
\put(  15.25,   30.16){\circle*{0.8}} 
\put(  15.50,   30.18){\circle*{0.8}} 
\put(  15.75,   30.21){\circle*{0.8}} 
\put(  16.00,   30.23){\circle*{0.8}} 
\put(  16.25,   30.26){\circle*{0.8}} 
\put(  16.50,   30.28){\circle*{0.8}} 
\put(  16.75,   30.31){\circle*{0.8}} 
\put(  17.00,   30.34){\circle*{0.8}} 
\put(  17.25,   30.36){\circle*{0.8}} 
\put(  17.50,   30.39){\circle*{0.8}} 
\put(  17.75,   30.41){\circle*{0.8}} 
\put(  18.00,   30.44){\circle*{0.8}} 
\put(  18.25,   30.47){\circle*{0.8}} 
\put(  18.50,   30.49){\circle*{0.8}} 
\put(  18.75,   30.52){\circle*{0.8}} 
\put(  19.00,   30.55){\circle*{0.8}} 
\put(  19.25,   30.57){\circle*{0.8}} 
\put(  19.50,   30.60){\circle*{0.8}} 
\put(  19.75,   30.63){\circle*{0.8}} 
\put(  20.00,   30.66){\circle*{0.8}} 
\put(  20.25,   30.68){\circle*{0.8}} 
\put(  20.50,   30.71){\circle*{0.8}} 
\put(  20.75,   30.74){\circle*{0.8}} 
\put(  21.00,   30.77){\circle*{0.8}} 
\put(  21.25,   30.80){\circle*{0.8}} 
\put(  21.50,   30.83){\circle*{0.8}} 
\put(  21.75,   30.85){\circle*{0.8}} 
\put(  22.00,   30.88){\circle*{0.8}} 
\put(  22.25,   30.91){\circle*{0.8}} 
\put(  22.50,   30.94){\circle*{0.8}} 
\put(  22.75,   30.97){\circle*{0.8}} 
\put(  23.00,   31.00){\circle*{0.8}} 
\put(  23.25,   31.03){\circle*{0.8}} 
\put(  23.50,   31.06){\circle*{0.8}} 
\put(  23.75,   31.09){\circle*{0.8}} 
\put(  24.00,   31.12){\circle*{0.8}} 
\put(  24.25,   31.15){\circle*{0.8}} 
\put(  24.50,   31.19){\circle*{0.8}} 
\put(  24.75,   31.22){\circle*{0.8}} 
\put(  25.00,   31.25){\circle*{0.8}} 
\put(  25.25,   31.28){\circle*{0.8}} 
\put(  25.50,   31.31){\circle*{0.8}} 
\put(  25.75,   31.34){\circle*{0.8}} 
\put(  26.00,   31.37){\circle*{0.8}} 
\put(  26.25,   31.41){\circle*{0.8}} 
\put(  26.50,   31.44){\circle*{0.8}} 
\put(  26.75,   31.47){\circle*{0.8}} 
\put(  27.00,   31.51){\circle*{0.8}} 
\put(  27.25,   31.54){\circle*{0.8}} 
\put(  27.50,   31.57){\circle*{0.8}} 
\put(  27.75,   31.60){\circle*{0.8}} 
\put(  28.00,   31.64){\circle*{0.8}} 
\put(  28.25,   31.67){\circle*{0.8}} 
\put(  28.50,   31.71){\circle*{0.8}} 
\put(  28.75,   31.74){\circle*{0.8}} 
\put(  29.00,   31.78){\circle*{0.8}} 
\put(  29.25,   31.81){\circle*{0.8}} 
\put(  29.50,   31.84){\circle*{0.8}} 
\put(  29.75,   31.88){\circle*{0.8}} 
\put(  30.00,   31.92){\circle*{0.8}} 
\put(  30.25,   31.95){\circle*{0.8}} 
\put(  30.50,   31.99){\circle*{0.8}} 
\put(  30.75,   32.02){\circle*{0.8}} 
\put(  31.00,   32.06){\circle*{0.8}} 
\put(  31.25,   32.09){\circle*{0.8}} 
\put(  31.50,   32.13){\circle*{0.8}} 
\put(  31.75,   32.17){\circle*{0.8}} 
\put(  32.00,   32.21){\circle*{0.8}} 
\put(  32.25,   32.24){\circle*{0.8}} 
\put(  32.50,   32.28){\circle*{0.8}} 
\put(  32.75,   32.32){\circle*{0.8}} 
\put(  33.00,   32.36){\circle*{0.8}} 
\put(  33.25,   32.39){\circle*{0.8}} 
\put(  33.50,   32.43){\circle*{0.8}} 
\put(  33.75,   32.47){\circle*{0.8}} 
\put(  34.00,   32.51){\circle*{0.8}} 
\put(  34.25,   32.55){\circle*{0.8}} 
\put(  34.50,   32.59){\circle*{0.8}} 
\put(  34.75,   32.63){\circle*{0.8}} 
\put(  35.00,   32.67){\circle*{0.8}} 
\put(  35.25,   32.71){\circle*{0.8}} 
\put(  35.50,   32.75){\circle*{0.8}} 
\put(  35.75,   32.79){\circle*{0.8}} 
\put(  36.00,   32.83){\circle*{0.8}} 
\put(  36.25,   32.87){\circle*{0.8}} 
\put(  36.50,   32.91){\circle*{0.8}} 
\put(  36.75,   32.95){\circle*{0.8}} 
\put(  37.00,   32.99){\circle*{0.8}} 
\put(  37.25,   33.03){\circle*{0.8}} 
\put(  37.50,   33.08){\circle*{0.8}} 
\put(  37.75,   33.12){\circle*{0.8}} 
\put(  38.00,   33.16){\circle*{0.8}} 
\put(  38.25,   33.20){\circle*{0.8}} 
\put(  38.50,   33.25){\circle*{0.8}} 
\put(  38.75,   33.29){\circle*{0.8}} 
\put(  39.00,   33.33){\circle*{0.8}} 
\put(  39.25,   33.38){\circle*{0.8}} 
\put(  39.50,   33.42){\circle*{0.8}} 
\put(  39.75,   33.46){\circle*{0.8}} 
\put(  40.00,   33.51){\circle*{0.8}} 
\put(  40.25,   33.55){\circle*{0.8}} 
\put(  40.50,   33.60){\circle*{0.8}} 
\put(  40.75,   33.64){\circle*{0.8}} 
\put(  41.00,   33.69){\circle*{0.8}} 
\put(  41.25,   33.73){\circle*{0.8}} 
\put(  41.50,   33.78){\circle*{0.8}} 
\put(  41.75,   33.83){\circle*{0.8}} 
\put(  42.00,   33.87){\circle*{0.8}} 
\put(  42.25,   33.92){\circle*{0.8}} 
\put(  42.50,   33.97){\circle*{0.8}} 
\put(  42.75,   34.01){\circle*{0.8}} 
\put(  43.00,   34.06){\circle*{0.8}} 
\put(  43.25,   34.11){\circle*{0.8}} 
\put(  43.50,   34.16){\circle*{0.8}} 
\put(  43.75,   34.21){\circle*{0.8}} 
\put(  44.00,   34.26){\circle*{0.8}} 
\put(  44.25,   34.30){\circle*{0.8}} 
\put(  44.50,   34.35){\circle*{0.8}} 
\put(  44.75,   34.40){\circle*{0.8}} 
\put(  45.00,   34.45){\circle*{0.8}} 
\put(  45.25,   34.50){\circle*{0.8}} 
\put(  45.50,   34.55){\circle*{0.8}} 
\put(  45.75,   34.60){\circle*{0.8}} 
\put(  46.00,   34.66){\circle*{0.8}} 
\put(  46.25,   34.71){\circle*{0.8}} 
\put(  46.50,   34.76){\circle*{0.8}} 
\put(  46.75,   34.81){\circle*{0.8}} 
\put(  47.00,   34.86){\circle*{0.8}} 
\put(  47.25,   34.92){\circle*{0.8}} 
\put(  47.50,   34.97){\circle*{0.8}} 
\put(  47.75,   35.02){\circle*{0.8}} 
\put(  48.00,   35.07){\circle*{0.8}} 
\put(  48.25,   35.13){\circle*{0.8}} 
\put(  48.50,   35.18){\circle*{0.8}} 
\put(  48.75,   35.24){\circle*{0.8}} 
\put(  49.00,   35.29){\circle*{0.8}} 
\put(  49.25,   35.35){\circle*{0.8}} 
\put(  49.50,   35.40){\circle*{0.8}} 
\put(  49.75,   35.46){\circle*{0.8}} 
\put(  50.00,   35.51){\circle*{0.8}} 
\put(  50.25,   35.57){\circle*{0.8}} 
\put(  50.50,   35.63){\circle*{0.8}} 
\put(  50.75,   35.68){\circle*{0.8}} 
\put(  51.00,   35.74){\circle*{0.8}} 
\put(  51.25,   35.80){\circle*{0.8}} 
\put(  51.50,   35.86){\circle*{0.8}} 
\put(  51.75,   35.92){\circle*{0.8}} 
\put(  52.00,   35.97){\circle*{0.8}} 
\put(  52.25,   36.03){\circle*{0.8}} 
\put(  52.50,   36.09){\circle*{0.8}} 
\put(  52.75,   36.15){\circle*{0.8}} 
\put(  53.00,   36.21){\circle*{0.8}} 
\put(  53.25,   36.27){\circle*{0.8}} 
\put(  53.50,   36.33){\circle*{0.8}} 
\put(  53.75,   36.40){\circle*{0.8}} 
\put(  54.00,   36.46){\circle*{0.8}} 
\put(  54.25,   36.52){\circle*{0.8}} 
\put(  54.50,   36.58){\circle*{0.8}} 
\put(  54.75,   36.64){\circle*{0.8}} 
\put(  55.00,   36.71){\circle*{0.8}} 
\put(  55.25,   36.77){\circle*{0.8}} 
\put(  55.50,   36.84){\circle*{0.8}} 
\put(  55.75,   36.90){\circle*{0.8}} 
\put(  56.00,   36.96){\circle*{0.8}} 
\put(  56.25,   37.03){\circle*{0.8}} 
\put(  56.50,   37.09){\circle*{0.8}} 
\put(  56.75,   37.16){\circle*{0.8}} 
\put(  57.00,   37.23){\circle*{0.8}} 
\put(  57.25,   37.29){\circle*{0.8}} 
\put(  57.50,   37.36){\circle*{0.8}} 
\put(  57.75,   37.43){\circle*{0.8}} 
\put(  58.00,   37.50){\circle*{0.8}} 
\put(  58.25,   37.57){\circle*{0.8}} 
\put(  58.50,   37.63){\circle*{0.8}} 
\put(  58.75,   37.70){\circle*{0.8}} 
\put(  59.00,   37.77){\circle*{0.8}} 
\put(  59.25,   37.84){\circle*{0.8}} 
\put(  59.50,   37.91){\circle*{0.8}} 
\put(  59.75,   37.98){\circle*{0.8}} 
\put(  60.00,   38.06){\circle*{0.8}} 
\put(  60.25,   38.13){\circle*{0.8}} 
\put(  60.50,   38.20){\circle*{0.8}} 
\put(  60.75,   38.27){\circle*{0.8}} 
\put(  61.00,   38.35){\circle*{0.8}} 
\put(  61.25,   38.42){\circle*{0.8}} 
\put(  61.50,   38.50){\circle*{0.8}} 
\put(  61.75,   38.57){\circle*{0.8}} 
\put(  62.00,   38.65){\circle*{0.8}} 
\put(  62.25,   38.72){\circle*{0.8}} 
\put(  62.50,   38.80){\circle*{0.8}} 
\put(  62.75,   38.87){\circle*{0.8}} 
\put(  63.00,   38.95){\circle*{0.8}} 
\put(  63.25,   39.03){\circle*{0.8}} 
\put(  63.50,   39.11){\circle*{0.8}} 
\put(  63.75,   39.19){\circle*{0.8}} 
\put(  64.00,   39.27){\circle*{0.8}} 
\put(  64.25,   39.35){\circle*{0.8}} 
\put(  64.50,   39.43){\circle*{0.8}} 
\put(  64.75,   39.51){\circle*{0.8}} 
\put(  65.00,   39.59){\circle*{0.8}} 
\put(  65.25,   39.67){\circle*{0.8}} 
\put(  65.50,   39.75){\circle*{0.8}} 
\put(  65.75,   39.84){\circle*{0.8}} 
\put(  66.00,   39.92){\circle*{0.8}} 
\put(  66.25,   40.00){\circle*{0.8}} 
\put(  66.50,   40.09){\circle*{0.8}} 
\put(  66.75,   40.17){\circle*{0.8}} 
\put(  67.00,   40.26){\circle*{0.8}} 
\put(  67.25,   40.35){\circle*{0.8}} 
\put(  67.50,   40.43){\circle*{0.8}} 
\put(  67.75,   40.52){\circle*{0.8}} 
\put(  68.00,   40.61){\circle*{0.8}} 
\put(  68.25,   40.70){\circle*{0.8}} 
\put(  68.50,   40.79){\circle*{0.8}} 
\put(  68.75,   40.88){\circle*{0.8}} 
\put(  69.00,   40.97){\circle*{0.8}} 
\put(  69.25,   41.06){\circle*{0.8}} 
\put(  69.50,   41.15){\circle*{0.8}} 
\put(  69.75,   41.25){\circle*{0.8}} 
\put(  70.00,   41.34){\circle*{0.8}} 
\put(  70.25,   41.43){\circle*{0.8}} 
\put(  70.50,   41.53){\circle*{0.8}} 
\put(  70.75,   41.62){\circle*{0.8}} 
\put(  71.00,   41.72){\circle*{0.8}} 
\put(  71.25,   41.82){\circle*{0.8}} 
\put(  71.50,   41.91){\circle*{0.8}} 
\put(  71.75,   42.01){\circle*{0.8}} 
\put(  72.00,   42.11){\circle*{0.8}} 
\put(  72.25,   42.21){\circle*{0.8}} 
\put(  72.50,   42.31){\circle*{0.8}} 
\put(  72.75,   42.41){\circle*{0.8}} 
\put(  73.00,   42.51){\circle*{0.8}} 
\put(  73.25,   42.62){\circle*{0.8}} 
\put(  73.50,   42.72){\circle*{0.8}} 
\put(  73.75,   42.82){\circle*{0.8}} 
\put(  74.00,   42.93){\circle*{0.8}} 
\put(  74.25,   43.03){\circle*{0.8}} 
\put(  74.50,   43.14){\circle*{0.8}} 
\put(  74.75,   43.25){\circle*{0.8}} 
\put(  75.00,   43.36){\circle*{0.8}} 
\put(  75.25,   43.46){\circle*{0.8}} 
\put(  75.50,   43.57){\circle*{0.8}} 
\put(  75.75,   43.68){\circle*{0.8}} 
\put(  76.00,   43.80){\circle*{0.8}} 
\put(  76.25,   43.91){\circle*{0.8}} 
\put(  76.50,   44.02){\circle*{0.8}} 
\put(  76.75,   44.13){\circle*{0.8}} 
\put(  77.00,   44.25){\circle*{0.8}} 
\put(  77.25,   44.37){\circle*{0.8}} 
\put(  77.50,   44.48){\circle*{0.8}} 
\put(  77.75,   44.60){\circle*{0.8}} 
\put(  78.00,   44.72){\circle*{0.8}} 
\put(  78.25,   44.84){\circle*{0.8}} 
\put(  78.50,   44.96){\circle*{0.8}} 
\put(  78.75,   45.08){\circle*{0.8}} 
\put(  79.00,   45.20){\circle*{0.8}} 
\put(  79.25,   45.32){\circle*{0.8}} 
\put(  79.50,   45.45){\circle*{0.8}} 
\put(  79.75,   45.57){\circle*{0.8}} 
\put(  80.00,   45.70){\circle*{0.8}} 
\put(  80.25,   45.82){\circle*{0.8}} 
\put(  80.50,   45.95){\circle*{0.8}} 
\put(  80.75,   46.08){\circle*{0.8}} 
\put(  81.00,   46.21){\circle*{0.8}} 
\put(  81.25,   46.34){\circle*{0.8}} 
\put(  81.50,   46.48){\circle*{0.8}} 
\put(  81.75,   46.61){\circle*{0.8}} 
\put(  82.00,   46.74){\circle*{0.8}} 
\put(  82.25,   46.88){\circle*{0.8}} 
\put(  82.50,   47.01){\circle*{0.8}} 
\put(  82.75,   47.15){\circle*{0.8}} 
\put(  83.00,   47.29){\circle*{0.8}} 
\put(  83.25,   47.43){\circle*{0.8}} 
\put(  83.50,   47.57){\circle*{0.8}} 
\put(  83.75,   47.71){\circle*{0.8}} 
\put(  84.00,   47.86){\circle*{0.8}} 
\put(  84.25,   48.00){\circle*{0.8}} 
\put(  84.50,   48.15){\circle*{0.8}} 
\put(  84.75,   48.30){\circle*{0.8}} 
\put(  85.00,   48.44){\circle*{0.8}} 
\put(  85.25,   48.59){\circle*{0.8}} 
\put(  85.50,   48.74){\circle*{0.8}} 
\put(  85.75,   48.90){\circle*{0.8}} 
\put(  86.00,   49.05){\circle*{0.8}} 
\put(  86.25,   49.21){\circle*{0.8}} 
\put(  86.50,   49.36){\circle*{0.8}} 
\put(  86.75,   49.52){\circle*{0.8}} 
\put(  87.00,   49.68){\circle*{0.8}} 
\put(  87.25,   49.84){\circle*{0.8}} 
\put(  87.50,   50.00){\circle*{0.8}} 
\put(  87.75,   50.16){\circle*{0.8}} 
\put(  88.00,   50.33){\circle*{0.8}} 
\put(  88.25,   50.49){\circle*{0.8}} 
\put(  88.50,   50.66){\circle*{0.8}} 
\put(  88.75,   50.83){\circle*{0.8}} 
\put(  89.00,   51.00){\circle*{0.8}} 
\put(  89.25,   51.17){\circle*{0.8}} 
\put(  89.50,   51.35){\circle*{0.8}} 
\put(  89.75,   51.52){\circle*{0.8}} 
\put(  90.00,   51.70){\circle*{0.8}} 
\put(  90.25,   51.88){\circle*{0.8}} 
\put(  90.50,   52.06){\circle*{0.8}} 
\put(  90.75,   52.24){\circle*{0.8}} 
\put(  91.00,   52.42){\circle*{0.8}} 
\put(  91.25,   52.61){\circle*{0.8}} 
\put(  91.50,   52.79){\circle*{0.8}} 
\put(  91.75,   52.98){\circle*{0.8}} 
\put(  92.00,   53.17){\circle*{0.8}} 
\put(  92.25,   53.36){\circle*{0.8}} 
\put(  92.50,   53.56){\circle*{0.8}} 
\put(  92.75,   53.75){\circle*{0.8}} 
\put(  93.00,   53.95){\circle*{0.8}} 
\put(  93.25,   54.15){\circle*{0.8}} 
\put(  93.50,   54.35){\circle*{0.8}} 
\put(  93.75,   54.55){\circle*{0.8}} 
\put(  94.00,   54.76){\circle*{0.8}} 
\put(  94.25,   54.97){\circle*{0.8}} 
\put(  94.50,   55.18){\circle*{0.8}} 
\put(  94.75,   55.39){\circle*{0.8}} 
\put(  95.00,   55.60){\circle*{0.8}} 
\put(  95.25,   55.81){\circle*{0.8}} 
\put(  95.50,   56.03){\circle*{0.8}} 
\put(  95.75,   56.25){\circle*{0.8}} 
\put(  96.00,   56.47){\circle*{0.8}} 
\put(  96.25,   56.70){\circle*{0.8}} 
\put(  96.50,   56.92){\circle*{0.8}} 
\put(  96.75,   57.15){\circle*{0.8}} 
\put(  97.00,   57.38){\circle*{0.8}} 
\put(  97.25,   57.61){\circle*{0.8}} 
\put(  97.50,   57.85){\circle*{0.8}} 
\put(  97.75,   58.08){\circle*{0.8}} 
\put(  98.00,   58.32){\circle*{0.8}} 
\put(  98.25,   58.57){\circle*{0.8}} 
\put(  98.50,   58.81){\circle*{0.8}} 
\put(  98.75,   59.06){\circle*{0.8}} 
\put(  99.00,   59.31){\circle*{0.8}} 
\put(  99.25,   59.56){\circle*{0.8}} 
\put(  99.50,   59.81){\circle*{0.8}} 
\put(  99.75,   60.07){\circle*{0.8}} 
\put( 100.00,   60.33){\circle*{0.8}} 

\put(   0.00,   24.69){\circle{1.8}} 
\put(  10.74,   25.24){\circle{1.8}} 
\put(  22.40,   25.62){\circle{1.8}} 
\put(  33.33,   27.03){\circle{1.8}} 
\put(  44.07,   27.99){\circle{1.8}} 
\put(  55.74,   29.83){\circle{1.8}} 
\put(  66.67,   32.59){\circle{1.8}} 
\put(  77.41,   36.94){\circle{1.8}} 
\put(  89.07,   34.45){\circle{1.8}} 
\put( 100.00,   41.36){\circle{1.8}} 

\put(   0.25,   24.88){\circle*{0.8}} 
\put(   0.50,   24.89){\circle*{0.8}} 
\put(   0.75,   24.89){\circle*{0.8}} 
\put(   1.00,   24.90){\circle*{0.8}} 
\put(   1.25,   24.91){\circle*{0.8}} 
\put(   1.50,   24.92){\circle*{0.8}} 
\put(   1.75,   24.93){\circle*{0.8}} 
\put(   2.00,   24.94){\circle*{0.8}} 
\put(   2.25,   24.94){\circle*{0.8}} 
\put(   2.50,   24.95){\circle*{0.8}} 
\put(   2.75,   24.96){\circle*{0.8}} 
\put(   3.00,   24.97){\circle*{0.8}} 
\put(   3.25,   24.98){\circle*{0.8}} 
\put(   3.50,   24.99){\circle*{0.8}} 
\put(   3.75,   25.00){\circle*{0.8}} 
\put(   4.00,   25.01){\circle*{0.8}} 
\put(   4.25,   25.01){\circle*{0.8}} 
\put(   4.50,   25.02){\circle*{0.8}} 
\put(   4.75,   25.03){\circle*{0.8}} 
\put(   5.00,   25.04){\circle*{0.8}} 
\put(   5.25,   25.05){\circle*{0.8}} 
\put(   5.50,   25.06){\circle*{0.8}} 
\put(   5.75,   25.07){\circle*{0.8}} 
\put(   6.00,   25.08){\circle*{0.8}} 
\put(   6.25,   25.09){\circle*{0.8}} 
\put(   6.50,   25.10){\circle*{0.8}} 
\put(   6.75,   25.11){\circle*{0.8}} 
\put(   7.00,   25.12){\circle*{0.8}} 
\put(   7.25,   25.13){\circle*{0.8}} 
\put(   7.50,   25.14){\circle*{0.8}} 
\put(   7.75,   25.15){\circle*{0.8}} 
\put(   8.00,   25.16){\circle*{0.8}} 
\put(   8.25,   25.17){\circle*{0.8}} 
\put(   8.50,   25.18){\circle*{0.8}} 
\put(   8.75,   25.19){\circle*{0.8}} 
\put(   9.00,   25.20){\circle*{0.8}} 
\put(   9.25,   25.21){\circle*{0.8}} 
\put(   9.50,   25.22){\circle*{0.8}} 
\put(   9.75,   25.23){\circle*{0.8}} 
\put(  10.00,   25.25){\circle*{0.8}} 
\put(  10.25,   25.26){\circle*{0.8}} 
\put(  10.50,   25.27){\circle*{0.8}} 
\put(  10.75,   25.28){\circle*{0.8}} 
\put(  11.00,   25.29){\circle*{0.8}} 
\put(  11.25,   25.30){\circle*{0.8}} 
\put(  11.50,   25.31){\circle*{0.8}} 
\put(  11.75,   25.32){\circle*{0.8}} 
\put(  12.00,   25.34){\circle*{0.8}} 
\put(  12.25,   25.35){\circle*{0.8}} 
\put(  12.50,   25.36){\circle*{0.8}} 
\put(  12.75,   25.37){\circle*{0.8}} 
\put(  13.00,   25.38){\circle*{0.8}} 
\put(  13.25,   25.39){\circle*{0.8}} 
\put(  13.50,   25.41){\circle*{0.8}} 
\put(  13.75,   25.42){\circle*{0.8}} 
\put(  14.00,   25.43){\circle*{0.8}} 
\put(  14.25,   25.44){\circle*{0.8}} 
\put(  14.50,   25.46){\circle*{0.8}} 
\put(  14.75,   25.47){\circle*{0.8}} 
\put(  15.00,   25.48){\circle*{0.8}} 
\put(  15.25,   25.49){\circle*{0.8}} 
\put(  15.50,   25.51){\circle*{0.8}} 
\put(  15.75,   25.52){\circle*{0.8}} 
\put(  16.00,   25.53){\circle*{0.8}} 
\put(  16.25,   25.54){\circle*{0.8}} 
\put(  16.50,   25.56){\circle*{0.8}} 
\put(  16.75,   25.57){\circle*{0.8}} 
\put(  17.00,   25.58){\circle*{0.8}} 
\put(  17.25,   25.60){\circle*{0.8}} 
\put(  17.50,   25.61){\circle*{0.8}} 
\put(  17.75,   25.62){\circle*{0.8}} 
\put(  18.00,   25.64){\circle*{0.8}} 
\put(  18.25,   25.65){\circle*{0.8}} 
\put(  18.50,   25.67){\circle*{0.8}} 
\put(  18.75,   25.68){\circle*{0.8}} 
\put(  19.00,   25.69){\circle*{0.8}} 
\put(  19.25,   25.71){\circle*{0.8}} 
\put(  19.50,   25.72){\circle*{0.8}} 
\put(  19.75,   25.74){\circle*{0.8}} 
\put(  20.00,   25.75){\circle*{0.8}} 
\put(  20.25,   25.76){\circle*{0.8}} 
\put(  20.50,   25.78){\circle*{0.8}} 
\put(  20.75,   25.79){\circle*{0.8}} 
\put(  21.00,   25.81){\circle*{0.8}} 
\put(  21.25,   25.82){\circle*{0.8}} 
\put(  21.50,   25.84){\circle*{0.8}} 
\put(  21.75,   25.85){\circle*{0.8}} 
\put(  22.00,   25.87){\circle*{0.8}} 
\put(  22.25,   25.88){\circle*{0.8}} 
\put(  22.50,   25.90){\circle*{0.8}} 
\put(  22.75,   25.91){\circle*{0.8}} 
\put(  23.00,   25.93){\circle*{0.8}} 
\put(  23.25,   25.95){\circle*{0.8}} 
\put(  23.50,   25.96){\circle*{0.8}} 
\put(  23.75,   25.98){\circle*{0.8}} 
\put(  24.00,   25.99){\circle*{0.8}} 
\put(  24.25,   26.01){\circle*{0.8}} 
\put(  24.50,   26.03){\circle*{0.8}} 
\put(  24.75,   26.04){\circle*{0.8}} 
\put(  25.00,   26.06){\circle*{0.8}} 
\put(  25.25,   26.07){\circle*{0.8}} 
\put(  25.50,   26.09){\circle*{0.8}} 
\put(  25.75,   26.11){\circle*{0.8}} 
\put(  26.00,   26.12){\circle*{0.8}} 
\put(  26.25,   26.14){\circle*{0.8}} 
\put(  26.50,   26.16){\circle*{0.8}} 
\put(  26.75,   26.17){\circle*{0.8}} 
\put(  27.00,   26.19){\circle*{0.8}} 
\put(  27.25,   26.21){\circle*{0.8}} 
\put(  27.50,   26.23){\circle*{0.8}} 
\put(  27.75,   26.24){\circle*{0.8}} 
\put(  28.00,   26.26){\circle*{0.8}} 
\put(  28.25,   26.28){\circle*{0.8}} 
\put(  28.50,   26.30){\circle*{0.8}} 
\put(  28.75,   26.32){\circle*{0.8}} 
\put(  29.00,   26.33){\circle*{0.8}} 
\put(  29.25,   26.35){\circle*{0.8}} 
\put(  29.50,   26.37){\circle*{0.8}} 
\put(  29.75,   26.39){\circle*{0.8}} 
\put(  30.00,   26.41){\circle*{0.8}} 
\put(  30.25,   26.42){\circle*{0.8}} 
\put(  30.50,   26.44){\circle*{0.8}} 
\put(  30.75,   26.46){\circle*{0.8}} 
\put(  31.00,   26.48){\circle*{0.8}} 
\put(  31.25,   26.50){\circle*{0.8}} 
\put(  31.50,   26.52){\circle*{0.8}} 
\put(  31.75,   26.54){\circle*{0.8}} 
\put(  32.00,   26.56){\circle*{0.8}} 
\put(  32.25,   26.58){\circle*{0.8}} 
\put(  32.50,   26.60){\circle*{0.8}} 
\put(  32.75,   26.62){\circle*{0.8}} 
\put(  33.00,   26.64){\circle*{0.8}} 
\put(  33.25,   26.66){\circle*{0.8}} 
\put(  33.50,   26.68){\circle*{0.8}} 
\put(  33.75,   26.70){\circle*{0.8}} 
\put(  34.00,   26.72){\circle*{0.8}} 
\put(  34.25,   26.74){\circle*{0.8}} 
\put(  34.50,   26.76){\circle*{0.8}} 
\put(  34.75,   26.78){\circle*{0.8}} 
\put(  35.00,   26.80){\circle*{0.8}} 
\put(  35.25,   26.82){\circle*{0.8}} 
\put(  35.50,   26.84){\circle*{0.8}} 
\put(  35.75,   26.86){\circle*{0.8}} 
\put(  36.00,   26.88){\circle*{0.8}} 
\put(  36.25,   26.91){\circle*{0.8}} 
\put(  36.50,   26.93){\circle*{0.8}} 
\put(  36.75,   26.95){\circle*{0.8}} 
\put(  37.00,   26.97){\circle*{0.8}} 
\put(  37.25,   26.99){\circle*{0.8}} 
\put(  37.50,   27.01){\circle*{0.8}} 
\put(  37.75,   27.04){\circle*{0.8}} 
\put(  38.00,   27.06){\circle*{0.8}} 
\put(  38.25,   27.08){\circle*{0.8}} 
\put(  38.50,   27.10){\circle*{0.8}} 
\put(  38.75,   27.13){\circle*{0.8}} 
\put(  39.00,   27.15){\circle*{0.8}} 
\put(  39.25,   27.17){\circle*{0.8}} 
\put(  39.50,   27.20){\circle*{0.8}} 
\put(  39.75,   27.22){\circle*{0.8}} 
\put(  40.00,   27.24){\circle*{0.8}} 
\put(  40.25,   27.27){\circle*{0.8}} 
\put(  40.50,   27.29){\circle*{0.8}} 
\put(  40.75,   27.31){\circle*{0.8}} 
\put(  41.00,   27.34){\circle*{0.8}} 
\put(  41.25,   27.36){\circle*{0.8}} 
\put(  41.50,   27.39){\circle*{0.8}} 
\put(  41.75,   27.41){\circle*{0.8}} 
\put(  42.00,   27.44){\circle*{0.8}} 
\put(  42.25,   27.46){\circle*{0.8}} 
\put(  42.50,   27.49){\circle*{0.8}} 
\put(  42.75,   27.51){\circle*{0.8}} 
\put(  43.00,   27.54){\circle*{0.8}} 
\put(  43.25,   27.56){\circle*{0.8}} 
\put(  43.50,   27.59){\circle*{0.8}} 
\put(  43.75,   27.61){\circle*{0.8}} 
\put(  44.00,   27.64){\circle*{0.8}} 
\put(  44.25,   27.66){\circle*{0.8}} 
\put(  44.50,   27.69){\circle*{0.8}} 
\put(  44.75,   27.72){\circle*{0.8}} 
\put(  45.00,   27.74){\circle*{0.8}} 
\put(  45.25,   27.77){\circle*{0.8}} 
\put(  45.50,   27.80){\circle*{0.8}} 
\put(  45.75,   27.82){\circle*{0.8}} 
\put(  46.00,   27.85){\circle*{0.8}} 
\put(  46.25,   27.88){\circle*{0.8}} 
\put(  46.50,   27.90){\circle*{0.8}} 
\put(  46.75,   27.93){\circle*{0.8}} 
\put(  47.00,   27.96){\circle*{0.8}} 
\put(  47.25,   27.99){\circle*{0.8}} 
\put(  47.50,   28.02){\circle*{0.8}} 
\put(  47.75,   28.04){\circle*{0.8}} 
\put(  48.00,   28.07){\circle*{0.8}} 
\put(  48.25,   28.10){\circle*{0.8}} 
\put(  48.50,   28.13){\circle*{0.8}} 
\put(  48.75,   28.16){\circle*{0.8}} 
\put(  49.00,   28.19){\circle*{0.8}} 
\put(  49.25,   28.22){\circle*{0.8}} 
\put(  49.50,   28.25){\circle*{0.8}} 
\put(  49.75,   28.28){\circle*{0.8}} 
\put(  50.00,   28.31){\circle*{0.8}} 
\put(  50.25,   28.34){\circle*{0.8}} 
\put(  50.50,   28.37){\circle*{0.8}} 
\put(  50.75,   28.40){\circle*{0.8}} 
\put(  51.00,   28.43){\circle*{0.8}} 
\put(  51.25,   28.46){\circle*{0.8}} 
\put(  51.50,   28.49){\circle*{0.8}} 
\put(  51.75,   28.52){\circle*{0.8}} 
\put(  52.00,   28.55){\circle*{0.8}} 
\put(  52.25,   28.58){\circle*{0.8}} 
\put(  52.50,   28.62){\circle*{0.8}} 
\put(  52.75,   28.65){\circle*{0.8}} 
\put(  53.00,   28.68){\circle*{0.8}} 
\put(  53.25,   28.71){\circle*{0.8}} 
\put(  53.50,   28.74){\circle*{0.8}} 
\put(  53.75,   28.78){\circle*{0.8}} 
\put(  54.00,   28.81){\circle*{0.8}} 
\put(  54.25,   28.84){\circle*{0.8}} 
\put(  54.50,   28.88){\circle*{0.8}} 
\put(  54.75,   28.91){\circle*{0.8}} 
\put(  55.00,   28.94){\circle*{0.8}} 
\put(  55.25,   28.98){\circle*{0.8}} 
\put(  55.50,   29.01){\circle*{0.8}} 
\put(  55.75,   29.05){\circle*{0.8}} 
\put(  56.00,   29.08){\circle*{0.8}} 
\put(  56.25,   29.12){\circle*{0.8}} 
\put(  56.50,   29.15){\circle*{0.8}} 
\put(  56.75,   29.19){\circle*{0.8}} 
\put(  57.00,   29.22){\circle*{0.8}} 
\put(  57.25,   29.26){\circle*{0.8}} 
\put(  57.50,   29.30){\circle*{0.8}} 
\put(  57.75,   29.33){\circle*{0.8}} 
\put(  58.00,   29.37){\circle*{0.8}} 
\put(  58.25,   29.41){\circle*{0.8}} 
\put(  58.50,   29.44){\circle*{0.8}} 
\put(  58.75,   29.48){\circle*{0.8}} 
\put(  59.00,   29.52){\circle*{0.8}} 
\put(  59.25,   29.56){\circle*{0.8}} 
\put(  59.50,   29.59){\circle*{0.8}} 
\put(  59.75,   29.63){\circle*{0.8}} 
\put(  60.00,   29.67){\circle*{0.8}} 
\put(  60.25,   29.71){\circle*{0.8}} 
\put(  60.50,   29.75){\circle*{0.8}} 
\put(  60.75,   29.79){\circle*{0.8}} 
\put(  61.00,   29.83){\circle*{0.8}} 
\put(  61.25,   29.87){\circle*{0.8}} 
\put(  61.50,   29.91){\circle*{0.8}} 
\put(  61.75,   29.95){\circle*{0.8}} 
\put(  62.00,   29.99){\circle*{0.8}} 
\put(  62.25,   30.03){\circle*{0.8}} 
\put(  62.50,   30.07){\circle*{0.8}} 
\put(  62.75,   30.11){\circle*{0.8}} 
\put(  63.00,   30.16){\circle*{0.8}} 
\put(  63.25,   30.20){\circle*{0.8}} 
\put(  63.50,   30.24){\circle*{0.8}} 
\put(  63.75,   30.28){\circle*{0.8}} 
\put(  64.00,   30.33){\circle*{0.8}} 
\put(  64.25,   30.37){\circle*{0.8}} 
\put(  64.50,   30.41){\circle*{0.8}} 
\put(  64.75,   30.46){\circle*{0.8}} 
\put(  65.00,   30.50){\circle*{0.8}} 
\put(  65.25,   30.55){\circle*{0.8}} 
\put(  65.50,   30.59){\circle*{0.8}} 
\put(  65.75,   30.64){\circle*{0.8}} 
\put(  66.00,   30.68){\circle*{0.8}} 
\put(  66.25,   30.73){\circle*{0.8}} 
\put(  66.50,   30.77){\circle*{0.8}} 
\put(  66.75,   30.82){\circle*{0.8}} 
\put(  67.00,   30.87){\circle*{0.8}} 
\put(  67.25,   30.92){\circle*{0.8}} 
\put(  67.50,   30.96){\circle*{0.8}} 
\put(  67.75,   31.01){\circle*{0.8}} 
\put(  68.00,   31.06){\circle*{0.8}} 
\put(  68.25,   31.11){\circle*{0.8}} 
\put(  68.50,   31.16){\circle*{0.8}} 
\put(  68.75,   31.21){\circle*{0.8}} 
\put(  69.00,   31.26){\circle*{0.8}} 
\put(  69.25,   31.31){\circle*{0.8}} 
\put(  69.50,   31.36){\circle*{0.8}} 
\put(  69.75,   31.41){\circle*{0.8}} 
\put(  70.00,   31.46){\circle*{0.8}} 
\put(  70.25,   31.51){\circle*{0.8}} 
\put(  70.50,   31.56){\circle*{0.8}} 
\put(  70.75,   31.62){\circle*{0.8}} 
\put(  71.00,   31.67){\circle*{0.8}} 
\put(  71.25,   31.72){\circle*{0.8}} 
\put(  71.50,   31.78){\circle*{0.8}} 
\put(  71.75,   31.83){\circle*{0.8}} 
\put(  72.00,   31.88){\circle*{0.8}} 
\put(  72.25,   31.94){\circle*{0.8}} 
\put(  72.50,   31.99){\circle*{0.8}} 
\put(  72.75,   32.05){\circle*{0.8}} 
\put(  73.00,   32.11){\circle*{0.8}} 
\put(  73.25,   32.16){\circle*{0.8}} 
\put(  73.50,   32.22){\circle*{0.8}} 
\put(  73.75,   32.28){\circle*{0.8}} 
\put(  74.00,   32.34){\circle*{0.8}} 
\put(  74.25,   32.40){\circle*{0.8}} 
\put(  74.50,   32.45){\circle*{0.8}} 
\put(  74.75,   32.51){\circle*{0.8}} 
\put(  75.00,   32.57){\circle*{0.8}} 
\put(  75.25,   32.63){\circle*{0.8}} 
\put(  75.50,   32.69){\circle*{0.8}} 
\put(  75.75,   32.76){\circle*{0.8}} 
\put(  76.00,   32.82){\circle*{0.8}} 
\put(  76.25,   32.88){\circle*{0.8}} 
\put(  76.50,   32.94){\circle*{0.8}} 
\put(  76.75,   33.01){\circle*{0.8}} 
\put(  77.00,   33.07){\circle*{0.8}} 
\put(  77.25,   33.14){\circle*{0.8}} 
\put(  77.50,   33.20){\circle*{0.8}} 
\put(  77.75,   33.27){\circle*{0.8}} 
\put(  78.00,   33.33){\circle*{0.8}} 
\put(  78.25,   33.40){\circle*{0.8}} 
\put(  78.50,   33.47){\circle*{0.8}} 
\put(  78.75,   33.53){\circle*{0.8}} 
\put(  79.00,   33.60){\circle*{0.8}} 
\put(  79.25,   33.67){\circle*{0.8}} 
\put(  79.50,   33.74){\circle*{0.8}} 
\put(  79.75,   33.81){\circle*{0.8}} 
\put(  80.00,   33.88){\circle*{0.8}} 
\put(  80.25,   33.95){\circle*{0.8}} 
\put(  80.50,   34.02){\circle*{0.8}} 
\put(  80.75,   34.10){\circle*{0.8}} 
\put(  81.00,   34.17){\circle*{0.8}} 
\put(  81.25,   34.24){\circle*{0.8}} 
\put(  81.50,   34.32){\circle*{0.8}} 
\put(  81.75,   34.39){\circle*{0.8}} 
\put(  82.00,   34.47){\circle*{0.8}} 
\put(  82.25,   34.55){\circle*{0.8}} 
\put(  82.50,   34.62){\circle*{0.8}} 
\put(  82.75,   34.70){\circle*{0.8}} 
\put(  83.00,   34.78){\circle*{0.8}} 
\put(  83.25,   34.86){\circle*{0.8}} 
\put(  83.50,   34.94){\circle*{0.8}} 
\put(  83.75,   35.02){\circle*{0.8}} 
\put(  84.00,   35.10){\circle*{0.8}} 
\put(  84.25,   35.18){\circle*{0.8}} 
\put(  84.50,   35.27){\circle*{0.8}} 
\put(  84.75,   35.35){\circle*{0.8}} 
\put(  85.00,   35.43){\circle*{0.8}} 
\put(  85.25,   35.52){\circle*{0.8}} 
\put(  85.50,   35.60){\circle*{0.8}} 
\put(  85.75,   35.69){\circle*{0.8}} 
\put(  86.00,   35.78){\circle*{0.8}} 
\put(  86.25,   35.87){\circle*{0.8}} 
\put(  86.50,   35.96){\circle*{0.8}} 
\put(  86.75,   36.05){\circle*{0.8}} 
\put(  87.00,   36.14){\circle*{0.8}} 
\put(  87.25,   36.23){\circle*{0.8}} 
\put(  87.50,   36.32){\circle*{0.8}} 
\put(  87.75,   36.42){\circle*{0.8}} 
\put(  88.00,   36.51){\circle*{0.8}} 
\put(  88.25,   36.61){\circle*{0.8}} 
\put(  88.50,   36.70){\circle*{0.8}} 
\put(  88.75,   36.80){\circle*{0.8}} 
\put(  89.00,   36.90){\circle*{0.8}} 
\put(  89.25,   37.00){\circle*{0.8}} 
\put(  89.50,   37.10){\circle*{0.8}} 
\put(  89.75,   37.20){\circle*{0.8}} 
\put(  90.00,   37.30){\circle*{0.8}} 
\put(  90.25,   37.40){\circle*{0.8}} 
\put(  90.50,   37.51){\circle*{0.8}} 
\put(  90.75,   37.61){\circle*{0.8}} 
\put(  91.00,   37.72){\circle*{0.8}} 
\put(  91.25,   37.82){\circle*{0.8}} 
\put(  91.50,   37.93){\circle*{0.8}} 
\put(  91.75,   38.04){\circle*{0.8}} 
\put(  92.00,   38.15){\circle*{0.8}} 
\put(  92.25,   38.26){\circle*{0.8}} 
\put(  92.50,   38.38){\circle*{0.8}} 
\put(  92.75,   38.49){\circle*{0.8}} 
\put(  93.00,   38.61){\circle*{0.8}} 
\put(  93.25,   38.72){\circle*{0.8}} 
\put(  93.50,   38.84){\circle*{0.8}} 
\put(  93.75,   38.96){\circle*{0.8}} 
\put(  94.00,   39.08){\circle*{0.8}} 
\put(  94.25,   39.20){\circle*{0.8}} 
\put(  94.50,   39.32){\circle*{0.8}} 
\put(  94.75,   39.45){\circle*{0.8}} 
\put(  95.00,   39.57){\circle*{0.8}} 
\put(  95.25,   39.70){\circle*{0.8}} 
\put(  95.50,   39.83){\circle*{0.8}} 
\put(  95.75,   39.95){\circle*{0.8}} 
\put(  96.00,   40.09){\circle*{0.8}} 
\put(  96.25,   40.22){\circle*{0.8}} 
\put(  96.50,   40.35){\circle*{0.8}} 
\put(  96.75,   40.49){\circle*{0.8}} 
\put(  97.00,   40.62){\circle*{0.8}} 
\put(  97.25,   40.76){\circle*{0.8}} 
\put(  97.50,   40.90){\circle*{0.8}} 
\put(  97.75,   41.04){\circle*{0.8}} 
\put(  98.00,   41.18){\circle*{0.8}} 
\put(  98.25,   41.33){\circle*{0.8}} 
\put(  98.50,   41.47){\circle*{0.8}} 
\put(  98.75,   41.62){\circle*{0.8}} 
\put(  99.00,   41.77){\circle*{0.8}} 
\put(  99.25,   41.92){\circle*{0.8}} 
\put(  99.50,   42.07){\circle*{0.8}} 
\put(  99.75,   42.22){\circle*{0.8}} 
\put( 100.00,   42.38){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){$-1.0$}
\put(96,-7){2.0}
\put(60,-7){$\log f$}
\put(-10,0){0.0}
\put(-10,97){20.0}
\put(-10,70){$E^{\prime}$}
\put(102,54){1}
\put(102,48){2}
\put(102,43){3}
\put(102,35){4}

\put(   0.00,   39.21){\circle{1.8}} 
\put(  10.74,   40.26){\circle{1.8}} 
\put(  22.40,   41.11){\circle{1.8}} 
\put(  33.33,   42.71){\circle{1.8}} 
\put(  44.07,   44.02){\circle{1.8}} 
\put(  55.74,   46.34){\circle{1.8}} 
\put(  66.67,   46.17){\circle{1.8}} 
\put(  77.41,   49.34){\circle{1.8}} 
\put(  89.07,   50.96){\circle{1.8}} 
\put( 100.00,   53.54){\circle{1.8}} 

\put(   0.25,   39.97){\circle*{0.8}} 
\put(   0.50,   39.98){\circle*{0.8}} 
\put(   0.75,   40.00){\circle*{0.8}} 
\put(   1.00,   40.01){\circle*{0.8}} 
\put(   1.25,   40.02){\circle*{0.8}} 
\put(   1.50,   40.04){\circle*{0.8}} 
\put(   1.75,   40.05){\circle*{0.8}} 
\put(   2.00,   40.07){\circle*{0.8}} 
\put(   2.25,   40.08){\circle*{0.8}} 
\put(   2.50,   40.09){\circle*{0.8}} 
\put(   2.75,   40.11){\circle*{0.8}} 
\put(   3.00,   40.12){\circle*{0.8}} 
\put(   3.25,   40.14){\circle*{0.8}} 
\put(   3.50,   40.15){\circle*{0.8}} 
\put(   3.75,   40.17){\circle*{0.8}} 
\put(   4.00,   40.18){\circle*{0.8}} 
\put(   4.25,   40.19){\circle*{0.8}} 
\put(   4.50,   40.21){\circle*{0.8}} 
\put(   4.75,   40.22){\circle*{0.8}} 
\put(   5.00,   40.24){\circle*{0.8}} 
\put(   5.25,   40.25){\circle*{0.8}} 
\put(   5.50,   40.27){\circle*{0.8}} 
\put(   5.75,   40.28){\circle*{0.8}} 
\put(   6.00,   40.30){\circle*{0.8}} 
\put(   6.25,   40.31){\circle*{0.8}} 
\put(   6.50,   40.33){\circle*{0.8}} 
\put(   6.75,   40.34){\circle*{0.8}} 
\put(   7.00,   40.35){\circle*{0.8}} 
\put(   7.25,   40.37){\circle*{0.8}} 
\put(   7.50,   40.38){\circle*{0.8}} 
\put(   7.75,   40.40){\circle*{0.8}} 
\put(   8.00,   40.41){\circle*{0.8}} 
\put(   8.25,   40.43){\circle*{0.8}} 
\put(   8.50,   40.44){\circle*{0.8}} 
\put(   8.75,   40.46){\circle*{0.8}} 
\put(   9.00,   40.47){\circle*{0.8}} 
\put(   9.25,   40.48){\circle*{0.8}} 
\put(   9.50,   40.50){\circle*{0.8}} 
\put(   9.75,   40.51){\circle*{0.8}} 
\put(  10.00,   40.53){\circle*{0.8}} 
\put(  10.25,   40.54){\circle*{0.8}} 
\put(  10.50,   40.55){\circle*{0.8}} 
\put(  10.75,   40.57){\circle*{0.8}} 
\put(  11.00,   40.58){\circle*{0.8}} 
\put(  11.25,   40.60){\circle*{0.8}} 
\put(  11.50,   40.61){\circle*{0.8}} 
\put(  11.75,   40.62){\circle*{0.8}} 
\put(  12.00,   40.64){\circle*{0.8}} 
\put(  12.25,   40.65){\circle*{0.8}} 
\put(  12.50,   40.67){\circle*{0.8}} 
\put(  12.75,   40.68){\circle*{0.8}} 
\put(  13.00,   40.69){\circle*{0.8}} 
\put(  13.25,   40.71){\circle*{0.8}} 
\put(  13.50,   40.72){\circle*{0.8}} 
\put(  13.75,   40.74){\circle*{0.8}} 
\put(  14.00,   40.75){\circle*{0.8}} 
\put(  14.25,   40.76){\circle*{0.8}} 
\put(  14.50,   40.78){\circle*{0.8}} 
\put(  14.75,   40.79){\circle*{0.8}} 
\put(  15.00,   40.81){\circle*{0.8}} 
\put(  15.25,   40.82){\circle*{0.8}} 
\put(  15.50,   40.84){\circle*{0.8}} 
\put(  15.75,   40.85){\circle*{0.8}} 
\put(  16.00,   40.86){\circle*{0.8}} 
\put(  16.25,   40.88){\circle*{0.8}} 
\put(  16.50,   40.89){\circle*{0.8}} 
\put(  16.75,   40.91){\circle*{0.8}} 
\put(  17.00,   40.92){\circle*{0.8}} 
\put(  17.25,   40.94){\circle*{0.8}} 
\put(  17.50,   40.95){\circle*{0.8}} 
\put(  17.75,   40.97){\circle*{0.8}} 
\put(  18.00,   40.98){\circle*{0.8}} 
\put(  18.25,   41.00){\circle*{0.8}} 
\put(  18.50,   41.01){\circle*{0.8}} 
\put(  18.75,   41.03){\circle*{0.8}} 
\put(  19.00,   41.04){\circle*{0.8}} 
\put(  19.25,   41.06){\circle*{0.8}} 
\put(  19.50,   41.08){\circle*{0.8}} 
\put(  19.75,   41.09){\circle*{0.8}} 
\put(  20.00,   41.11){\circle*{0.8}} 
\put(  20.25,   41.13){\circle*{0.8}} 
\put(  20.50,   41.14){\circle*{0.8}} 
\put(  20.75,   41.16){\circle*{0.8}} 
\put(  21.00,   41.18){\circle*{0.8}} 
\put(  21.25,   41.19){\circle*{0.8}} 
\put(  21.50,   41.21){\circle*{0.8}} 
\put(  21.75,   41.23){\circle*{0.8}} 
\put(  22.00,   41.25){\circle*{0.8}} 
\put(  22.25,   41.26){\circle*{0.8}} 
\put(  22.50,   41.28){\circle*{0.8}} 
\put(  22.75,   41.30){\circle*{0.8}} 
\put(  23.00,   41.32){\circle*{0.8}} 
\put(  23.25,   41.34){\circle*{0.8}} 
\put(  23.50,   41.36){\circle*{0.8}} 
\put(  23.75,   41.38){\circle*{0.8}} 
\put(  24.00,   41.39){\circle*{0.8}} 
\put(  24.25,   41.41){\circle*{0.8}} 
\put(  24.50,   41.43){\circle*{0.8}} 
\put(  24.75,   41.45){\circle*{0.8}} 
\put(  25.00,   41.47){\circle*{0.8}} 
\put(  25.25,   41.49){\circle*{0.8}} 
\put(  25.50,   41.52){\circle*{0.8}} 
\put(  25.75,   41.54){\circle*{0.8}} 
\put(  26.00,   41.56){\circle*{0.8}} 
\put(  26.25,   41.58){\circle*{0.8}} 
\put(  26.50,   41.60){\circle*{0.8}} 
\put(  26.75,   41.62){\circle*{0.8}} 
\put(  27.00,   41.64){\circle*{0.8}} 
\put(  27.25,   41.67){\circle*{0.8}} 
\put(  27.50,   41.69){\circle*{0.8}} 
\put(  27.75,   41.71){\circle*{0.8}} 
\put(  28.00,   41.73){\circle*{0.8}} 
\put(  28.25,   41.76){\circle*{0.8}} 
\put(  28.50,   41.78){\circle*{0.8}} 
\put(  28.75,   41.80){\circle*{0.8}} 
\put(  29.00,   41.82){\circle*{0.8}} 
\put(  29.25,   41.85){\circle*{0.8}} 
\put(  29.50,   41.87){\circle*{0.8}} 
\put(  29.75,   41.90){\circle*{0.8}} 
\put(  30.00,   41.92){\circle*{0.8}} 
\put(  30.25,   41.94){\circle*{0.8}} 
\put(  30.50,   41.97){\circle*{0.8}} 
\put(  30.75,   41.99){\circle*{0.8}} 
\put(  31.00,   42.02){\circle*{0.8}} 
\put(  31.25,   42.04){\circle*{0.8}} 
\put(  31.50,   42.07){\circle*{0.8}} 
\put(  31.75,   42.09){\circle*{0.8}} 
\put(  32.00,   42.12){\circle*{0.8}} 
\put(  32.25,   42.14){\circle*{0.8}} 
\put(  32.50,   42.17){\circle*{0.8}} 
\put(  32.75,   42.19){\circle*{0.8}} 
\put(  33.00,   42.22){\circle*{0.8}} 
\put(  33.25,   42.24){\circle*{0.8}} 
\put(  33.50,   42.27){\circle*{0.8}} 
\put(  33.75,   42.29){\circle*{0.8}} 
\put(  34.00,   42.32){\circle*{0.8}} 
\put(  34.25,   42.34){\circle*{0.8}} 
\put(  34.50,   42.37){\circle*{0.8}} 
\put(  34.75,   42.39){\circle*{0.8}} 
\put(  35.00,   42.42){\circle*{0.8}} 
\put(  35.25,   42.45){\circle*{0.8}} 
\put(  35.50,   42.47){\circle*{0.8}} 
\put(  35.75,   42.50){\circle*{0.8}} 
\put(  36.00,   42.52){\circle*{0.8}} 
\put(  36.25,   42.55){\circle*{0.8}} 
\put(  36.50,   42.58){\circle*{0.8}} 
\put(  36.75,   42.60){\circle*{0.8}} 
\put(  37.00,   42.63){\circle*{0.8}} 
\put(  37.25,   42.66){\circle*{0.8}} 
\put(  37.50,   42.68){\circle*{0.8}} 
\put(  37.75,   42.71){\circle*{0.8}} 
\put(  38.00,   42.73){\circle*{0.8}} 
\put(  38.25,   42.76){\circle*{0.8}} 
\put(  38.50,   42.79){\circle*{0.8}} 
\put(  38.75,   42.82){\circle*{0.8}} 
\put(  39.00,   42.84){\circle*{0.8}} 
\put(  39.25,   42.87){\circle*{0.8}} 
\put(  39.50,   42.90){\circle*{0.8}} 
\put(  39.75,   42.92){\circle*{0.8}} 
\put(  40.00,   42.95){\circle*{0.8}} 
\put(  40.25,   42.98){\circle*{0.8}} 
\put(  40.50,   43.01){\circle*{0.8}} 
\put(  40.75,   43.03){\circle*{0.8}} 
\put(  41.00,   43.06){\circle*{0.8}} 
\put(  41.25,   43.09){\circle*{0.8}} 
\put(  41.50,   43.12){\circle*{0.8}} 
\put(  41.75,   43.15){\circle*{0.8}} 
\put(  42.00,   43.17){\circle*{0.8}} 
\put(  42.25,   43.20){\circle*{0.8}} 
\put(  42.50,   43.23){\circle*{0.8}} 
\put(  42.75,   43.26){\circle*{0.8}} 
\put(  43.00,   43.29){\circle*{0.8}} 
\put(  43.25,   43.32){\circle*{0.8}} 
\put(  43.50,   43.35){\circle*{0.8}} 
\put(  43.75,   43.37){\circle*{0.8}} 
\put(  44.00,   43.40){\circle*{0.8}} 
\put(  44.25,   43.43){\circle*{0.8}} 
\put(  44.50,   43.46){\circle*{0.8}} 
\put(  44.75,   43.49){\circle*{0.8}} 
\put(  45.00,   43.52){\circle*{0.8}} 
\put(  45.25,   43.55){\circle*{0.8}} 
\put(  45.50,   43.58){\circle*{0.8}} 
\put(  45.75,   43.61){\circle*{0.8}} 
\put(  46.00,   43.64){\circle*{0.8}} 
\put(  46.25,   43.68){\circle*{0.8}} 
\put(  46.50,   43.71){\circle*{0.8}} 
\put(  46.75,   43.74){\circle*{0.8}} 
\put(  47.00,   43.77){\circle*{0.8}} 
\put(  47.25,   43.80){\circle*{0.8}} 
\put(  47.50,   43.83){\circle*{0.8}} 
\put(  47.75,   43.86){\circle*{0.8}} 
\put(  48.00,   43.89){\circle*{0.8}} 
\put(  48.25,   43.93){\circle*{0.8}} 
\put(  48.50,   43.96){\circle*{0.8}} 
\put(  48.75,   43.99){\circle*{0.8}} 
\put(  49.00,   44.02){\circle*{0.8}} 
\put(  49.25,   44.06){\circle*{0.8}} 
\put(  49.50,   44.09){\circle*{0.8}} 
\put(  49.75,   44.12){\circle*{0.8}} 
\put(  50.00,   44.15){\circle*{0.8}} 
\put(  50.25,   44.19){\circle*{0.8}} 
\put(  50.50,   44.22){\circle*{0.8}} 
\put(  50.75,   44.25){\circle*{0.8}} 
\put(  51.00,   44.29){\circle*{0.8}} 
\put(  51.25,   44.32){\circle*{0.8}} 
\put(  51.50,   44.36){\circle*{0.8}} 
\put(  51.75,   44.39){\circle*{0.8}} 
\put(  52.00,   44.42){\circle*{0.8}} 
\put(  52.25,   44.46){\circle*{0.8}} 
\put(  52.50,   44.49){\circle*{0.8}} 
\put(  52.75,   44.53){\circle*{0.8}} 
\put(  53.00,   44.56){\circle*{0.8}} 
\put(  53.25,   44.60){\circle*{0.8}} 
\put(  53.50,   44.63){\circle*{0.8}} 
\put(  53.75,   44.67){\circle*{0.8}} 
\put(  54.00,   44.70){\circle*{0.8}} 
\put(  54.25,   44.74){\circle*{0.8}} 
\put(  54.50,   44.77){\circle*{0.8}} 
\put(  54.75,   44.81){\circle*{0.8}} 
\put(  55.00,   44.84){\circle*{0.8}} 
\put(  55.25,   44.88){\circle*{0.8}} 
\put(  55.50,   44.91){\circle*{0.8}} 
\put(  55.75,   44.95){\circle*{0.8}} 
\put(  56.00,   44.99){\circle*{0.8}} 
\put(  56.25,   45.02){\circle*{0.8}} 
\put(  56.50,   45.06){\circle*{0.8}} 
\put(  56.75,   45.10){\circle*{0.8}} 
\put(  57.00,   45.13){\circle*{0.8}} 
\put(  57.25,   45.17){\circle*{0.8}} 
\put(  57.50,   45.21){\circle*{0.8}} 
\put(  57.75,   45.24){\circle*{0.8}} 
\put(  58.00,   45.28){\circle*{0.8}} 
\put(  58.25,   45.32){\circle*{0.8}} 
\put(  58.50,   45.36){\circle*{0.8}} 
\put(  58.75,   45.39){\circle*{0.8}} 
\put(  59.00,   45.43){\circle*{0.8}} 
\put(  59.25,   45.47){\circle*{0.8}} 
\put(  59.50,   45.51){\circle*{0.8}} 
\put(  59.75,   45.55){\circle*{0.8}} 
\put(  60.00,   45.58){\circle*{0.8}} 
\put(  60.25,   45.62){\circle*{0.8}} 
\put(  60.50,   45.66){\circle*{0.8}} 
\put(  60.75,   45.70){\circle*{0.8}} 
\put(  61.00,   45.74){\circle*{0.8}} 
\put(  61.25,   45.78){\circle*{0.8}} 
\put(  61.50,   45.82){\circle*{0.8}} 
\put(  61.75,   45.86){\circle*{0.8}} 
\put(  62.00,   45.90){\circle*{0.8}} 
\put(  62.25,   45.94){\circle*{0.8}} 
\put(  62.50,   45.98){\circle*{0.8}} 
\put(  62.75,   46.02){\circle*{0.8}} 
\put(  63.00,   46.06){\circle*{0.8}} 
\put(  63.25,   46.10){\circle*{0.8}} 
\put(  63.50,   46.14){\circle*{0.8}} 
\put(  63.75,   46.18){\circle*{0.8}} 
\put(  64.00,   46.22){\circle*{0.8}} 
\put(  64.25,   46.26){\circle*{0.8}} 
\put(  64.50,   46.30){\circle*{0.8}} 
\put(  64.75,   46.34){\circle*{0.8}} 
\put(  65.00,   46.39){\circle*{0.8}} 
\put(  65.25,   46.43){\circle*{0.8}} 
\put(  65.50,   46.47){\circle*{0.8}} 
\put(  65.75,   46.51){\circle*{0.8}} 
\put(  66.00,   46.55){\circle*{0.8}} 
\put(  66.25,   46.60){\circle*{0.8}} 
\put(  66.50,   46.64){\circle*{0.8}} 
\put(  66.75,   46.68){\circle*{0.8}} 
\put(  67.00,   46.73){\circle*{0.8}} 
\put(  67.25,   46.77){\circle*{0.8}} 
\put(  67.50,   46.81){\circle*{0.8}} 
\put(  67.75,   46.86){\circle*{0.8}} 
\put(  68.00,   46.90){\circle*{0.8}} 
\put(  68.25,   46.94){\circle*{0.8}} 
\put(  68.50,   46.99){\circle*{0.8}} 
\put(  68.75,   47.03){\circle*{0.8}} 
\put(  69.00,   47.08){\circle*{0.8}} 
\put(  69.25,   47.12){\circle*{0.8}} 
\put(  69.50,   47.17){\circle*{0.8}} 
\put(  69.75,   47.21){\circle*{0.8}} 
\put(  70.00,   47.26){\circle*{0.8}} 
\put(  70.25,   47.30){\circle*{0.8}} 
\put(  70.50,   47.35){\circle*{0.8}} 
\put(  70.75,   47.39){\circle*{0.8}} 
\put(  71.00,   47.44){\circle*{0.8}} 
\put(  71.25,   47.48){\circle*{0.8}} 
\put(  71.50,   47.53){\circle*{0.8}} 
\put(  71.75,   47.58){\circle*{0.8}} 
\put(  72.00,   47.62){\circle*{0.8}} 
\put(  72.25,   47.67){\circle*{0.8}} 
\put(  72.50,   47.72){\circle*{0.8}} 
\put(  72.75,   47.76){\circle*{0.8}} 
\put(  73.00,   47.81){\circle*{0.8}} 
\put(  73.25,   47.86){\circle*{0.8}} 
\put(  73.50,   47.91){\circle*{0.8}} 
\put(  73.75,   47.96){\circle*{0.8}} 
\put(  74.00,   48.00){\circle*{0.8}} 
\put(  74.25,   48.05){\circle*{0.8}} 
\put(  74.50,   48.10){\circle*{0.8}} 
\put(  74.75,   48.15){\circle*{0.8}} 
\put(  75.00,   48.20){\circle*{0.8}} 
\put(  75.25,   48.25){\circle*{0.8}} 
\put(  75.50,   48.30){\circle*{0.8}} 
\put(  75.75,   48.35){\circle*{0.8}} 
\put(  76.00,   48.40){\circle*{0.8}} 
\put(  76.25,   48.45){\circle*{0.8}} 
\put(  76.50,   48.50){\circle*{0.8}} 
\put(  76.75,   48.55){\circle*{0.8}} 
\put(  77.00,   48.60){\circle*{0.8}} 
\put(  77.25,   48.65){\circle*{0.8}} 
\put(  77.50,   48.70){\circle*{0.8}} 
\put(  77.75,   48.75){\circle*{0.8}} 
\put(  78.00,   48.80){\circle*{0.8}} 
\put(  78.25,   48.85){\circle*{0.8}} 
\put(  78.50,   48.91){\circle*{0.8}} 
\put(  78.75,   48.96){\circle*{0.8}} 
\put(  79.00,   49.01){\circle*{0.8}} 
\put(  79.25,   49.06){\circle*{0.8}} 
\put(  79.50,   49.12){\circle*{0.8}} 
\put(  79.75,   49.17){\circle*{0.8}} 
\put(  80.00,   49.22){\circle*{0.8}} 
\put(  80.25,   49.28){\circle*{0.8}} 
\put(  80.50,   49.33){\circle*{0.8}} 
\put(  80.75,   49.39){\circle*{0.8}} 
\put(  81.00,   49.44){\circle*{0.8}} 
\put(  81.25,   49.49){\circle*{0.8}} 
\put(  81.50,   49.55){\circle*{0.8}} 
\put(  81.75,   49.60){\circle*{0.8}} 
\put(  82.00,   49.66){\circle*{0.8}} 
\put(  82.25,   49.72){\circle*{0.8}} 
\put(  82.50,   49.77){\circle*{0.8}} 
\put(  82.75,   49.83){\circle*{0.8}} 
\put(  83.00,   49.88){\circle*{0.8}} 
\put(  83.25,   49.94){\circle*{0.8}} 
\put(  83.50,   50.00){\circle*{0.8}} 
\put(  83.75,   50.05){\circle*{0.8}} 
\put(  84.00,   50.11){\circle*{0.8}} 
\put(  84.25,   50.17){\circle*{0.8}} 
\put(  84.50,   50.23){\circle*{0.8}} 
\put(  84.75,   50.29){\circle*{0.8}} 
\put(  85.00,   50.34){\circle*{0.8}} 
\put(  85.25,   50.40){\circle*{0.8}} 
\put(  85.50,   50.46){\circle*{0.8}} 
\put(  85.75,   50.52){\circle*{0.8}} 
\put(  86.00,   50.58){\circle*{0.8}} 
\put(  86.25,   50.64){\circle*{0.8}} 
\put(  86.50,   50.70){\circle*{0.8}} 
\put(  86.75,   50.76){\circle*{0.8}} 
\put(  87.00,   50.82){\circle*{0.8}} 
\put(  87.25,   50.88){\circle*{0.8}} 
\put(  87.50,   50.94){\circle*{0.8}} 
\put(  87.75,   51.01){\circle*{0.8}} 
\put(  88.00,   51.07){\circle*{0.8}} 
\put(  88.25,   51.13){\circle*{0.8}} 
\put(  88.50,   51.19){\circle*{0.8}} 
\put(  88.75,   51.25){\circle*{0.8}} 
\put(  89.00,   51.32){\circle*{0.8}} 
\put(  89.25,   51.38){\circle*{0.8}} 
\put(  89.50,   51.44){\circle*{0.8}} 
\put(  89.75,   51.51){\circle*{0.8}} 
\put(  90.00,   51.57){\circle*{0.8}} 
\put(  90.25,   51.64){\circle*{0.8}} 
\put(  90.50,   51.70){\circle*{0.8}} 
\put(  90.75,   51.77){\circle*{0.8}} 
\put(  91.00,   51.83){\circle*{0.8}} 
\put(  91.25,   51.90){\circle*{0.8}} 
\put(  91.50,   51.97){\circle*{0.8}} 
\put(  91.75,   52.03){\circle*{0.8}} 
\put(  92.00,   52.10){\circle*{0.8}} 
\put(  92.25,   52.17){\circle*{0.8}} 
\put(  92.50,   52.23){\circle*{0.8}} 
\put(  92.75,   52.30){\circle*{0.8}} 
\put(  93.00,   52.37){\circle*{0.8}} 
\put(  93.25,   52.44){\circle*{0.8}} 
\put(  93.50,   52.51){\circle*{0.8}} 
\put(  93.75,   52.58){\circle*{0.8}} 
\put(  94.00,   52.65){\circle*{0.8}} 
\put(  94.25,   52.72){\circle*{0.8}} 
\put(  94.50,   52.79){\circle*{0.8}} 
\put(  94.75,   52.86){\circle*{0.8}} 
\put(  95.00,   52.93){\circle*{0.8}} 
\put(  95.25,   53.00){\circle*{0.8}} 
\put(  95.50,   53.07){\circle*{0.8}} 
\put(  95.75,   53.14){\circle*{0.8}} 
\put(  96.00,   53.22){\circle*{0.8}} 
\put(  96.25,   53.29){\circle*{0.8}} 
\put(  96.50,   53.36){\circle*{0.8}} 
\put(  96.75,   53.44){\circle*{0.8}} 
\put(  97.00,   53.51){\circle*{0.8}} 
\put(  97.25,   53.59){\circle*{0.8}} 
\put(  97.50,   53.66){\circle*{0.8}} 
\put(  97.75,   53.74){\circle*{0.8}} 
\put(  98.00,   53.81){\circle*{0.8}} 
\put(  98.25,   53.89){\circle*{0.8}} 
\put(  98.50,   53.97){\circle*{0.8}} 
\put(  98.75,   54.04){\circle*{0.8}} 
\put(  99.00,   54.12){\circle*{0.8}} 
\put(  99.25,   54.20){\circle*{0.8}} 
\put(  99.50,   54.28){\circle*{0.8}} 
\put(  99.75,   54.36){\circle*{0.8}} 
\put( 100.00,   54.43){\circle*{0.8}} 

\put(   0.00,   35.45){\circle{1.8}} 
\put(  10.74,   36.41){\circle{1.8}} 
\put(  22.40,   37.53){\circle{1.8}} 
\put(  33.33,   38.32){\circle{1.8}} 
\put(  44.07,   39.21){\circle{1.8}} 
\put(  55.74,   40.34){\circle{1.8}} 
\put(  66.67,   41.66){\circle{1.8}} 
\put(  77.41,   43.53){\circle{1.8}} 
\put(  89.07,   45.64){\circle{1.8}} 
\put( 100.00,   48.32){\circle{1.8}} 

\put(   0.25,   36.19){\circle*{0.8}} 
\put(   0.50,   36.20){\circle*{0.8}} 
\put(   0.75,   36.22){\circle*{0.8}} 
\put(   1.00,   36.23){\circle*{0.8}} 
\put(   1.25,   36.24){\circle*{0.8}} 
\put(   1.50,   36.25){\circle*{0.8}} 
\put(   1.75,   36.26){\circle*{0.8}} 
\put(   2.00,   36.27){\circle*{0.8}} 
\put(   2.25,   36.28){\circle*{0.8}} 
\put(   2.50,   36.30){\circle*{0.8}} 
\put(   2.75,   36.31){\circle*{0.8}} 
\put(   3.00,   36.32){\circle*{0.8}} 
\put(   3.25,   36.33){\circle*{0.8}} 
\put(   3.50,   36.34){\circle*{0.8}} 
\put(   3.75,   36.36){\circle*{0.8}} 
\put(   4.00,   36.37){\circle*{0.8}} 
\put(   4.25,   36.38){\circle*{0.8}} 
\put(   4.50,   36.39){\circle*{0.8}} 
\put(   4.75,   36.40){\circle*{0.8}} 
\put(   5.00,   36.42){\circle*{0.8}} 
\put(   5.25,   36.43){\circle*{0.8}} 
\put(   5.50,   36.44){\circle*{0.8}} 
\put(   5.75,   36.45){\circle*{0.8}} 
\put(   6.00,   36.47){\circle*{0.8}} 
\put(   6.25,   36.48){\circle*{0.8}} 
\put(   6.50,   36.49){\circle*{0.8}} 
\put(   6.75,   36.50){\circle*{0.8}} 
\put(   7.00,   36.51){\circle*{0.8}} 
\put(   7.25,   36.53){\circle*{0.8}} 
\put(   7.50,   36.54){\circle*{0.8}} 
\put(   7.75,   36.55){\circle*{0.8}} 
\put(   8.00,   36.56){\circle*{0.8}} 
\put(   8.25,   36.57){\circle*{0.8}} 
\put(   8.50,   36.59){\circle*{0.8}} 
\put(   8.75,   36.60){\circle*{0.8}} 
\put(   9.00,   36.61){\circle*{0.8}} 
\put(   9.25,   36.62){\circle*{0.8}} 
\put(   9.50,   36.63){\circle*{0.8}} 
\put(   9.75,   36.65){\circle*{0.8}} 
\put(  10.00,   36.66){\circle*{0.8}} 
\put(  10.25,   36.67){\circle*{0.8}} 
\put(  10.50,   36.68){\circle*{0.8}} 
\put(  10.75,   36.69){\circle*{0.8}} 
\put(  11.00,   36.70){\circle*{0.8}} 
\put(  11.25,   36.72){\circle*{0.8}} 
\put(  11.50,   36.73){\circle*{0.8}} 
\put(  11.75,   36.74){\circle*{0.8}} 
\put(  12.00,   36.75){\circle*{0.8}} 
\put(  12.25,   36.76){\circle*{0.8}} 
\put(  12.50,   36.77){\circle*{0.8}} 
\put(  12.75,   36.79){\circle*{0.8}} 
\put(  13.00,   36.80){\circle*{0.8}} 
\put(  13.25,   36.81){\circle*{0.8}} 
\put(  13.50,   36.82){\circle*{0.8}} 
\put(  13.75,   36.83){\circle*{0.8}} 
\put(  14.00,   36.84){\circle*{0.8}} 
\put(  14.25,   36.86){\circle*{0.8}} 
\put(  14.50,   36.87){\circle*{0.8}} 
\put(  14.75,   36.88){\circle*{0.8}} 
\put(  15.00,   36.89){\circle*{0.8}} 
\put(  15.25,   36.90){\circle*{0.8}} 
\put(  15.50,   36.91){\circle*{0.8}} 
\put(  15.75,   36.93){\circle*{0.8}} 
\put(  16.00,   36.94){\circle*{0.8}} 
\put(  16.25,   36.95){\circle*{0.8}} 
\put(  16.50,   36.96){\circle*{0.8}} 
\put(  16.75,   36.98){\circle*{0.8}} 
\put(  17.00,   36.99){\circle*{0.8}} 
\put(  17.25,   37.00){\circle*{0.8}} 
\put(  17.50,   37.01){\circle*{0.8}} 
\put(  17.75,   37.02){\circle*{0.8}} 
\put(  18.00,   37.04){\circle*{0.8}} 
\put(  18.25,   37.05){\circle*{0.8}} 
\put(  18.50,   37.06){\circle*{0.8}} 
\put(  18.75,   37.08){\circle*{0.8}} 
\put(  19.00,   37.09){\circle*{0.8}} 
\put(  19.25,   37.10){\circle*{0.8}} 
\put(  19.50,   37.12){\circle*{0.8}} 
\put(  19.75,   37.13){\circle*{0.8}} 
\put(  20.00,   37.14){\circle*{0.8}} 
\put(  20.25,   37.16){\circle*{0.8}} 
\put(  20.50,   37.17){\circle*{0.8}} 
\put(  20.75,   37.18){\circle*{0.8}} 
\put(  21.00,   37.20){\circle*{0.8}} 
\put(  21.25,   37.21){\circle*{0.8}} 
\put(  21.50,   37.23){\circle*{0.8}} 
\put(  21.75,   37.24){\circle*{0.8}} 
\put(  22.00,   37.26){\circle*{0.8}} 
\put(  22.25,   37.27){\circle*{0.8}} 
\put(  22.50,   37.29){\circle*{0.8}} 
\put(  22.75,   37.30){\circle*{0.8}} 
\put(  23.00,   37.32){\circle*{0.8}} 
\put(  23.25,   37.33){\circle*{0.8}} 
\put(  23.50,   37.35){\circle*{0.8}} 
\put(  23.75,   37.36){\circle*{0.8}} 
\put(  24.00,   37.38){\circle*{0.8}} 
\put(  24.25,   37.40){\circle*{0.8}} 
\put(  24.50,   37.41){\circle*{0.8}} 
\put(  24.75,   37.43){\circle*{0.8}} 
\put(  25.00,   37.45){\circle*{0.8}} 
\put(  25.25,   37.46){\circle*{0.8}} 
\put(  25.50,   37.48){\circle*{0.8}} 
\put(  25.75,   37.50){\circle*{0.8}} 
\put(  26.00,   37.52){\circle*{0.8}} 
\put(  26.25,   37.53){\circle*{0.8}} 
\put(  26.50,   37.55){\circle*{0.8}} 
\put(  26.75,   37.57){\circle*{0.8}} 
\put(  27.00,   37.59){\circle*{0.8}} 
\put(  27.25,   37.61){\circle*{0.8}} 
\put(  27.50,   37.62){\circle*{0.8}} 
\put(  27.75,   37.64){\circle*{0.8}} 
\put(  28.00,   37.66){\circle*{0.8}} 
\put(  28.25,   37.68){\circle*{0.8}} 
\put(  28.50,   37.70){\circle*{0.8}} 
\put(  28.75,   37.72){\circle*{0.8}} 
\put(  29.00,   37.74){\circle*{0.8}} 
\put(  29.25,   37.76){\circle*{0.8}} 
\put(  29.50,   37.78){\circle*{0.8}} 
\put(  29.75,   37.80){\circle*{0.8}} 
\put(  30.00,   37.82){\circle*{0.8}} 
\put(  30.25,   37.84){\circle*{0.8}} 
\put(  30.50,   37.86){\circle*{0.8}} 
\put(  30.75,   37.88){\circle*{0.8}} 
\put(  31.00,   37.90){\circle*{0.8}} 
\put(  31.25,   37.92){\circle*{0.8}} 
\put(  31.50,   37.94){\circle*{0.8}} 
\put(  31.75,   37.96){\circle*{0.8}} 
\put(  32.00,   37.98){\circle*{0.8}} 
\put(  32.25,   38.00){\circle*{0.8}} 
\put(  32.50,   38.02){\circle*{0.8}} 
\put(  32.75,   38.04){\circle*{0.8}} 
\put(  33.00,   38.06){\circle*{0.8}} 
\put(  33.25,   38.08){\circle*{0.8}} 
\put(  33.50,   38.11){\circle*{0.8}} 
\put(  33.75,   38.13){\circle*{0.8}} 
\put(  34.00,   38.15){\circle*{0.8}} 
\put(  34.25,   38.17){\circle*{0.8}} 
\put(  34.50,   38.19){\circle*{0.8}} 
\put(  34.75,   38.21){\circle*{0.8}} 
\put(  35.00,   38.23){\circle*{0.8}} 
\put(  35.25,   38.25){\circle*{0.8}} 
\put(  35.50,   38.28){\circle*{0.8}} 
\put(  35.75,   38.30){\circle*{0.8}} 
\put(  36.00,   38.32){\circle*{0.8}} 
\put(  36.25,   38.34){\circle*{0.8}} 
\put(  36.50,   38.36){\circle*{0.8}} 
\put(  36.75,   38.39){\circle*{0.8}} 
\put(  37.00,   38.41){\circle*{0.8}} 
\put(  37.25,   38.43){\circle*{0.8}} 
\put(  37.50,   38.45){\circle*{0.8}} 
\put(  37.75,   38.47){\circle*{0.8}} 
\put(  38.00,   38.50){\circle*{0.8}} 
\put(  38.25,   38.52){\circle*{0.8}} 
\put(  38.50,   38.54){\circle*{0.8}} 
\put(  38.75,   38.56){\circle*{0.8}} 
\put(  39.00,   38.58){\circle*{0.8}} 
\put(  39.25,   38.61){\circle*{0.8}} 
\put(  39.50,   38.63){\circle*{0.8}} 
\put(  39.75,   38.65){\circle*{0.8}} 
\put(  40.00,   38.67){\circle*{0.8}} 
\put(  40.25,   38.70){\circle*{0.8}} 
\put(  40.50,   38.72){\circle*{0.8}} 
\put(  40.75,   38.74){\circle*{0.8}} 
\put(  41.00,   38.77){\circle*{0.8}} 
\put(  41.25,   38.79){\circle*{0.8}} 
\put(  41.50,   38.81){\circle*{0.8}} 
\put(  41.75,   38.84){\circle*{0.8}} 
\put(  42.00,   38.86){\circle*{0.8}} 
\put(  42.25,   38.88){\circle*{0.8}} 
\put(  42.50,   38.91){\circle*{0.8}} 
\put(  42.75,   38.93){\circle*{0.8}} 
\put(  43.00,   38.95){\circle*{0.8}} 
\put(  43.25,   38.98){\circle*{0.8}} 
\put(  43.50,   39.00){\circle*{0.8}} 
\put(  43.75,   39.03){\circle*{0.8}} 
\put(  44.00,   39.05){\circle*{0.8}} 
\put(  44.25,   39.08){\circle*{0.8}} 
\put(  44.50,   39.10){\circle*{0.8}} 
\put(  44.75,   39.12){\circle*{0.8}} 
\put(  45.00,   39.15){\circle*{0.8}} 
\put(  45.25,   39.17){\circle*{0.8}} 
\put(  45.50,   39.20){\circle*{0.8}} 
\put(  45.75,   39.22){\circle*{0.8}} 
\put(  46.00,   39.25){\circle*{0.8}} 
\put(  46.25,   39.28){\circle*{0.8}} 
\put(  46.50,   39.30){\circle*{0.8}} 
\put(  46.75,   39.33){\circle*{0.8}} 
\put(  47.00,   39.35){\circle*{0.8}} 
\put(  47.25,   39.38){\circle*{0.8}} 
\put(  47.50,   39.41){\circle*{0.8}} 
\put(  47.75,   39.43){\circle*{0.8}} 
\put(  48.00,   39.46){\circle*{0.8}} 
\put(  48.25,   39.48){\circle*{0.8}} 
\put(  48.50,   39.51){\circle*{0.8}} 
\put(  48.75,   39.54){\circle*{0.8}} 
\put(  49.00,   39.56){\circle*{0.8}} 
\put(  49.25,   39.59){\circle*{0.8}} 
\put(  49.50,   39.62){\circle*{0.8}} 
\put(  49.75,   39.65){\circle*{0.8}} 
\put(  50.00,   39.67){\circle*{0.8}} 
\put(  50.25,   39.70){\circle*{0.8}} 
\put(  50.50,   39.73){\circle*{0.8}} 
\put(  50.75,   39.76){\circle*{0.8}} 
\put(  51.00,   39.78){\circle*{0.8}} 
\put(  51.25,   39.81){\circle*{0.8}} 
\put(  51.50,   39.84){\circle*{0.8}} 
\put(  51.75,   39.87){\circle*{0.8}} 
\put(  52.00,   39.90){\circle*{0.8}} 
\put(  52.25,   39.92){\circle*{0.8}} 
\put(  52.50,   39.95){\circle*{0.8}} 
\put(  52.75,   39.98){\circle*{0.8}} 
\put(  53.00,   40.01){\circle*{0.8}} 
\put(  53.25,   40.04){\circle*{0.8}} 
\put(  53.50,   40.07){\circle*{0.8}} 
\put(  53.75,   40.10){\circle*{0.8}} 
\put(  54.00,   40.13){\circle*{0.8}} 
\put(  54.25,   40.16){\circle*{0.8}} 
\put(  54.50,   40.18){\circle*{0.8}} 
\put(  54.75,   40.21){\circle*{0.8}} 
\put(  55.00,   40.24){\circle*{0.8}} 
\put(  55.25,   40.27){\circle*{0.8}} 
\put(  55.50,   40.30){\circle*{0.8}} 
\put(  55.75,   40.33){\circle*{0.8}} 
\put(  56.00,   40.36){\circle*{0.8}} 
\put(  56.25,   40.39){\circle*{0.8}} 
\put(  56.50,   40.42){\circle*{0.8}} 
\put(  56.75,   40.45){\circle*{0.8}} 
\put(  57.00,   40.48){\circle*{0.8}} 
\put(  57.25,   40.51){\circle*{0.8}} 
\put(  57.50,   40.54){\circle*{0.8}} 
\put(  57.75,   40.58){\circle*{0.8}} 
\put(  58.00,   40.61){\circle*{0.8}} 
\put(  58.25,   40.64){\circle*{0.8}} 
\put(  58.50,   40.67){\circle*{0.8}} 
\put(  58.75,   40.70){\circle*{0.8}} 
\put(  59.00,   40.73){\circle*{0.8}} 
\put(  59.25,   40.76){\circle*{0.8}} 
\put(  59.50,   40.79){\circle*{0.8}} 
\put(  59.75,   40.83){\circle*{0.8}} 
\put(  60.00,   40.86){\circle*{0.8}} 
\put(  60.25,   40.89){\circle*{0.8}} 
\put(  60.50,   40.92){\circle*{0.8}} 
\put(  60.75,   40.95){\circle*{0.8}} 
\put(  61.00,   40.99){\circle*{0.8}} 
\put(  61.25,   41.02){\circle*{0.8}} 
\put(  61.50,   41.05){\circle*{0.8}} 
\put(  61.75,   41.08){\circle*{0.8}} 
\put(  62.00,   41.12){\circle*{0.8}} 
\put(  62.25,   41.15){\circle*{0.8}} 
\put(  62.50,   41.18){\circle*{0.8}} 
\put(  62.75,   41.21){\circle*{0.8}} 
\put(  63.00,   41.25){\circle*{0.8}} 
\put(  63.25,   41.28){\circle*{0.8}} 
\put(  63.50,   41.32){\circle*{0.8}} 
\put(  63.75,   41.35){\circle*{0.8}} 
\put(  64.00,   41.38){\circle*{0.8}} 
\put(  64.25,   41.42){\circle*{0.8}} 
\put(  64.50,   41.45){\circle*{0.8}} 
\put(  64.75,   41.49){\circle*{0.8}} 
\put(  65.00,   41.52){\circle*{0.8}} 
\put(  65.25,   41.55){\circle*{0.8}} 
\put(  65.50,   41.59){\circle*{0.8}} 
\put(  65.75,   41.62){\circle*{0.8}} 
\put(  66.00,   41.66){\circle*{0.8}} 
\put(  66.25,   41.69){\circle*{0.8}} 
\put(  66.50,   41.73){\circle*{0.8}} 
\put(  66.75,   41.76){\circle*{0.8}} 
\put(  67.00,   41.80){\circle*{0.8}} 
\put(  67.25,   41.84){\circle*{0.8}} 
\put(  67.50,   41.87){\circle*{0.8}} 
\put(  67.75,   41.91){\circle*{0.8}} 
\put(  68.00,   41.94){\circle*{0.8}} 
\put(  68.25,   41.98){\circle*{0.8}} 
\put(  68.50,   42.02){\circle*{0.8}} 
\put(  68.75,   42.05){\circle*{0.8}} 
\put(  69.00,   42.09){\circle*{0.8}} 
\put(  69.25,   42.13){\circle*{0.8}} 
\put(  69.50,   42.16){\circle*{0.8}} 
\put(  69.75,   42.20){\circle*{0.8}} 
\put(  70.00,   42.24){\circle*{0.8}} 
\put(  70.25,   42.28){\circle*{0.8}} 
\put(  70.50,   42.31){\circle*{0.8}} 
\put(  70.75,   42.35){\circle*{0.8}} 
\put(  71.00,   42.39){\circle*{0.8}} 
\put(  71.25,   42.43){\circle*{0.8}} 
\put(  71.50,   42.46){\circle*{0.8}} 
\put(  71.75,   42.50){\circle*{0.8}} 
\put(  72.00,   42.54){\circle*{0.8}} 
\put(  72.25,   42.58){\circle*{0.8}} 
\put(  72.50,   42.62){\circle*{0.8}} 
\put(  72.75,   42.66){\circle*{0.8}} 
\put(  73.00,   42.70){\circle*{0.8}} 
\put(  73.25,   42.74){\circle*{0.8}} 
\put(  73.50,   42.78){\circle*{0.8}} 
\put(  73.75,   42.81){\circle*{0.8}} 
\put(  74.00,   42.85){\circle*{0.8}} 
\put(  74.25,   42.89){\circle*{0.8}} 
\put(  74.50,   42.93){\circle*{0.8}} 
\put(  74.75,   42.97){\circle*{0.8}} 
\put(  75.00,   43.01){\circle*{0.8}} 
\put(  75.25,   43.06){\circle*{0.8}} 
\put(  75.50,   43.10){\circle*{0.8}} 
\put(  75.75,   43.14){\circle*{0.8}} 
\put(  76.00,   43.18){\circle*{0.8}} 
\put(  76.25,   43.22){\circle*{0.8}} 
\put(  76.50,   43.26){\circle*{0.8}} 
\put(  76.75,   43.30){\circle*{0.8}} 
\put(  77.00,   43.34){\circle*{0.8}} 
\put(  77.25,   43.39){\circle*{0.8}} 
\put(  77.50,   43.43){\circle*{0.8}} 
\put(  77.75,   43.47){\circle*{0.8}} 
\put(  78.00,   43.51){\circle*{0.8}} 
\put(  78.25,   43.56){\circle*{0.8}} 
\put(  78.50,   43.60){\circle*{0.8}} 
\put(  78.75,   43.64){\circle*{0.8}} 
\put(  79.00,   43.68){\circle*{0.8}} 
\put(  79.25,   43.73){\circle*{0.8}} 
\put(  79.50,   43.77){\circle*{0.8}} 
\put(  79.75,   43.82){\circle*{0.8}} 
\put(  80.00,   43.86){\circle*{0.8}} 
\put(  80.25,   43.90){\circle*{0.8}} 
\put(  80.50,   43.95){\circle*{0.8}} 
\put(  80.75,   43.99){\circle*{0.8}} 
\put(  81.00,   44.04){\circle*{0.8}} 
\put(  81.25,   44.08){\circle*{0.8}} 
\put(  81.50,   44.13){\circle*{0.8}} 
\put(  81.75,   44.17){\circle*{0.8}} 
\put(  82.00,   44.22){\circle*{0.8}} 
\put(  82.25,   44.26){\circle*{0.8}} 
\put(  82.50,   44.31){\circle*{0.8}} 
\put(  82.75,   44.36){\circle*{0.8}} 
\put(  83.00,   44.40){\circle*{0.8}} 
\put(  83.25,   44.45){\circle*{0.8}} 
\put(  83.50,   44.49){\circle*{0.8}} 
\put(  83.75,   44.54){\circle*{0.8}} 
\put(  84.00,   44.59){\circle*{0.8}} 
\put(  84.25,   44.64){\circle*{0.8}} 
\put(  84.50,   44.68){\circle*{0.8}} 
\put(  84.75,   44.73){\circle*{0.8}} 
\put(  85.00,   44.78){\circle*{0.8}} 
\put(  85.25,   44.83){\circle*{0.8}} 
\put(  85.50,   44.88){\circle*{0.8}} 
\put(  85.75,   44.92){\circle*{0.8}} 
\put(  86.00,   44.97){\circle*{0.8}} 
\put(  86.25,   45.02){\circle*{0.8}} 
\put(  86.50,   45.07){\circle*{0.8}} 
\put(  86.75,   45.12){\circle*{0.8}} 
\put(  87.00,   45.17){\circle*{0.8}} 
\put(  87.25,   45.22){\circle*{0.8}} 
\put(  87.50,   45.27){\circle*{0.8}} 
\put(  87.75,   45.32){\circle*{0.8}} 
\put(  88.00,   45.37){\circle*{0.8}} 
\put(  88.25,   45.42){\circle*{0.8}} 
\put(  88.50,   45.48){\circle*{0.8}} 
\put(  88.75,   45.53){\circle*{0.8}} 
\put(  89.00,   45.58){\circle*{0.8}} 
\put(  89.25,   45.63){\circle*{0.8}} 
\put(  89.50,   45.68){\circle*{0.8}} 
\put(  89.75,   45.73){\circle*{0.8}} 
\put(  90.00,   45.79){\circle*{0.8}} 
\put(  90.25,   45.84){\circle*{0.8}} 
\put(  90.50,   45.89){\circle*{0.8}} 
\put(  90.75,   45.95){\circle*{0.8}} 
\put(  91.00,   46.00){\circle*{0.8}} 
\put(  91.25,   46.05){\circle*{0.8}} 
\put(  91.50,   46.11){\circle*{0.8}} 
\put(  91.75,   46.16){\circle*{0.8}} 
\put(  92.00,   46.22){\circle*{0.8}} 
\put(  92.25,   46.27){\circle*{0.8}} 
\put(  92.50,   46.33){\circle*{0.8}} 
\put(  92.75,   46.38){\circle*{0.8}} 
\put(  93.00,   46.44){\circle*{0.8}} 
\put(  93.25,   46.50){\circle*{0.8}} 
\put(  93.50,   46.55){\circle*{0.8}} 
\put(  93.75,   46.61){\circle*{0.8}} 
\put(  94.00,   46.67){\circle*{0.8}} 
\put(  94.25,   46.72){\circle*{0.8}} 
\put(  94.50,   46.78){\circle*{0.8}} 
\put(  94.75,   46.84){\circle*{0.8}} 
\put(  95.00,   46.90){\circle*{0.8}} 
\put(  95.25,   46.96){\circle*{0.8}} 
\put(  95.50,   47.01){\circle*{0.8}} 
\put(  95.75,   47.07){\circle*{0.8}} 
\put(  96.00,   47.13){\circle*{0.8}} 
\put(  96.25,   47.19){\circle*{0.8}} 
\put(  96.50,   47.25){\circle*{0.8}} 
\put(  96.75,   47.31){\circle*{0.8}} 
\put(  97.00,   47.37){\circle*{0.8}} 
\put(  97.25,   47.44){\circle*{0.8}} 
\put(  97.50,   47.50){\circle*{0.8}} 
\put(  97.75,   47.56){\circle*{0.8}} 
\put(  98.00,   47.62){\circle*{0.8}} 
\put(  98.25,   47.68){\circle*{0.8}} 
\put(  98.50,   47.75){\circle*{0.8}} 
\put(  98.75,   47.81){\circle*{0.8}} 
\put(  99.00,   47.87){\circle*{0.8}} 
\put(  99.25,   47.93){\circle*{0.8}} 
\put(  99.50,   48.00){\circle*{0.8}} 
\put(  99.75,   48.06){\circle*{0.8}} 
\put( 100.00,   48.13){\circle*{0.8}} 

\put(   0.00,   30.45){\circle{1.8}} 
\put(  10.74,   31.63){\circle{1.8}} 
\put(  22.40,   32.24){\circle{1.8}} 
\put(  33.33,   33.36){\circle{1.8}} 
\put(  44.07,   34.32){\circle{1.8}} 
\put(  55.74,   35.32){\circle{1.8}} 
\put(  66.67,   36.34){\circle{1.8}} 
\put(  77.41,   37.74){\circle{1.8}} 
\put(  89.07,   39.36){\circle{1.8}} 
\put( 100.00,   43.94){\circle{1.8}} 

\put(   0.25,   30.95){\circle*{0.8}} 
\put(   0.50,   30.96){\circle*{0.8}} 
\put(   0.75,   30.97){\circle*{0.8}} 
\put(   1.00,   30.98){\circle*{0.8}} 
\put(   1.25,   30.99){\circle*{0.8}} 
\put(   1.50,   31.01){\circle*{0.8}} 
\put(   1.75,   31.02){\circle*{0.8}} 
\put(   2.00,   31.03){\circle*{0.8}} 
\put(   2.25,   31.04){\circle*{0.8}} 
\put(   2.50,   31.05){\circle*{0.8}} 
\put(   2.75,   31.07){\circle*{0.8}} 
\put(   3.00,   31.08){\circle*{0.8}} 
\put(   3.25,   31.09){\circle*{0.8}} 
\put(   3.50,   31.10){\circle*{0.8}} 
\put(   3.75,   31.11){\circle*{0.8}} 
\put(   4.00,   31.13){\circle*{0.8}} 
\put(   4.25,   31.14){\circle*{0.8}} 
\put(   4.50,   31.15){\circle*{0.8}} 
\put(   4.75,   31.16){\circle*{0.8}} 
\put(   5.00,   31.18){\circle*{0.8}} 
\put(   5.25,   31.19){\circle*{0.8}} 
\put(   5.50,   31.20){\circle*{0.8}} 
\put(   5.75,   31.21){\circle*{0.8}} 
\put(   6.00,   31.23){\circle*{0.8}} 
\put(   6.25,   31.24){\circle*{0.8}} 
\put(   6.50,   31.25){\circle*{0.8}} 
\put(   6.75,   31.26){\circle*{0.8}} 
\put(   7.00,   31.27){\circle*{0.8}} 
\put(   7.25,   31.29){\circle*{0.8}} 
\put(   7.50,   31.30){\circle*{0.8}} 
\put(   7.75,   31.31){\circle*{0.8}} 
\put(   8.00,   31.32){\circle*{0.8}} 
\put(   8.25,   31.34){\circle*{0.8}} 
\put(   8.50,   31.35){\circle*{0.8}} 
\put(   8.75,   31.36){\circle*{0.8}} 
\put(   9.00,   31.37){\circle*{0.8}} 
\put(   9.25,   31.38){\circle*{0.8}} 
\put(   9.50,   31.40){\circle*{0.8}} 
\put(   9.75,   31.41){\circle*{0.8}} 
\put(  10.00,   31.42){\circle*{0.8}} 
\put(  10.25,   31.43){\circle*{0.8}} 
\put(  10.50,   31.44){\circle*{0.8}} 
\put(  10.75,   31.46){\circle*{0.8}} 
\put(  11.00,   31.47){\circle*{0.8}} 
\put(  11.25,   31.48){\circle*{0.8}} 
\put(  11.50,   31.49){\circle*{0.8}} 
\put(  11.75,   31.50){\circle*{0.8}} 
\put(  12.00,   31.52){\circle*{0.8}} 
\put(  12.25,   31.53){\circle*{0.8}} 
\put(  12.50,   31.54){\circle*{0.8}} 
\put(  12.75,   31.55){\circle*{0.8}} 
\put(  13.00,   31.56){\circle*{0.8}} 
\put(  13.25,   31.58){\circle*{0.8}} 
\put(  13.50,   31.59){\circle*{0.8}} 
\put(  13.75,   31.60){\circle*{0.8}} 
\put(  14.00,   31.61){\circle*{0.8}} 
\put(  14.25,   31.62){\circle*{0.8}} 
\put(  14.50,   31.64){\circle*{0.8}} 
\put(  14.75,   31.65){\circle*{0.8}} 
\put(  15.00,   31.66){\circle*{0.8}} 
\put(  15.25,   31.67){\circle*{0.8}} 
\put(  15.50,   31.68){\circle*{0.8}} 
\put(  15.75,   31.70){\circle*{0.8}} 
\put(  16.00,   31.71){\circle*{0.8}} 
\put(  16.25,   31.72){\circle*{0.8}} 
\put(  16.50,   31.73){\circle*{0.8}} 
\put(  16.75,   31.74){\circle*{0.8}} 
\put(  17.00,   31.76){\circle*{0.8}} 
\put(  17.25,   31.77){\circle*{0.8}} 
\put(  17.50,   31.78){\circle*{0.8}} 
\put(  17.75,   31.80){\circle*{0.8}} 
\put(  18.00,   31.81){\circle*{0.8}} 
\put(  18.25,   31.82){\circle*{0.8}} 
\put(  18.50,   31.83){\circle*{0.8}} 
\put(  18.75,   31.85){\circle*{0.8}} 
\put(  19.00,   31.86){\circle*{0.8}} 
\put(  19.25,   31.87){\circle*{0.8}} 
\put(  19.50,   31.89){\circle*{0.8}} 
\put(  19.75,   31.90){\circle*{0.8}} 
\put(  20.00,   31.91){\circle*{0.8}} 
\put(  20.25,   31.93){\circle*{0.8}} 
\put(  20.50,   31.94){\circle*{0.8}} 
\put(  20.75,   31.96){\circle*{0.8}} 
\put(  21.00,   31.97){\circle*{0.8}} 
\put(  21.25,   31.99){\circle*{0.8}} 
\put(  21.50,   32.00){\circle*{0.8}} 
\put(  21.75,   32.02){\circle*{0.8}} 
\put(  22.00,   32.03){\circle*{0.8}} 
\put(  22.25,   32.05){\circle*{0.8}} 
\put(  22.50,   32.06){\circle*{0.8}} 
\put(  22.75,   32.08){\circle*{0.8}} 
\put(  23.00,   32.09){\circle*{0.8}} 
\put(  23.25,   32.11){\circle*{0.8}} 
\put(  23.50,   32.12){\circle*{0.8}} 
\put(  23.75,   32.14){\circle*{0.8}} 
\put(  24.00,   32.16){\circle*{0.8}} 
\put(  24.25,   32.17){\circle*{0.8}} 
\put(  24.50,   32.19){\circle*{0.8}} 
\put(  24.75,   32.21){\circle*{0.8}} 
\put(  25.00,   32.22){\circle*{0.8}} 
\put(  25.25,   32.24){\circle*{0.8}} 
\put(  25.50,   32.26){\circle*{0.8}} 
\put(  25.75,   32.28){\circle*{0.8}} 
\put(  26.00,   32.29){\circle*{0.8}} 
\put(  26.25,   32.31){\circle*{0.8}} 
\put(  26.50,   32.33){\circle*{0.8}} 
\put(  26.75,   32.35){\circle*{0.8}} 
\put(  27.00,   32.37){\circle*{0.8}} 
\put(  27.25,   32.39){\circle*{0.8}} 
\put(  27.50,   32.40){\circle*{0.8}} 
\put(  27.75,   32.42){\circle*{0.8}} 
\put(  28.00,   32.44){\circle*{0.8}} 
\put(  28.25,   32.46){\circle*{0.8}} 
\put(  28.50,   32.48){\circle*{0.8}} 
\put(  28.75,   32.50){\circle*{0.8}} 
\put(  29.00,   32.52){\circle*{0.8}} 
\put(  29.25,   32.54){\circle*{0.8}} 
\put(  29.50,   32.56){\circle*{0.8}} 
\put(  29.75,   32.58){\circle*{0.8}} 
\put(  30.00,   32.60){\circle*{0.8}} 
\put(  30.25,   32.62){\circle*{0.8}} 
\put(  30.50,   32.64){\circle*{0.8}} 
\put(  30.75,   32.66){\circle*{0.8}} 
\put(  31.00,   32.68){\circle*{0.8}} 
\put(  31.25,   32.70){\circle*{0.8}} 
\put(  31.50,   32.72){\circle*{0.8}} 
\put(  31.75,   32.74){\circle*{0.8}} 
\put(  32.00,   32.77){\circle*{0.8}} 
\put(  32.25,   32.79){\circle*{0.8}} 
\put(  32.50,   32.81){\circle*{0.8}} 
\put(  32.75,   32.83){\circle*{0.8}} 
\put(  33.00,   32.85){\circle*{0.8}} 
\put(  33.25,   32.87){\circle*{0.8}} 
\put(  33.50,   32.89){\circle*{0.8}} 
\put(  33.75,   32.91){\circle*{0.8}} 
\put(  34.00,   32.94){\circle*{0.8}} 
\put(  34.25,   32.96){\circle*{0.8}} 
\put(  34.50,   32.98){\circle*{0.8}} 
\put(  34.75,   33.00){\circle*{0.8}} 
\put(  35.00,   33.02){\circle*{0.8}} 
\put(  35.25,   33.05){\circle*{0.8}} 
\put(  35.50,   33.07){\circle*{0.8}} 
\put(  35.75,   33.09){\circle*{0.8}} 
\put(  36.00,   33.11){\circle*{0.8}} 
\put(  36.25,   33.13){\circle*{0.8}} 
\put(  36.50,   33.16){\circle*{0.8}} 
\put(  36.75,   33.18){\circle*{0.8}} 
\put(  37.00,   33.20){\circle*{0.8}} 
\put(  37.25,   33.22){\circle*{0.8}} 
\put(  37.50,   33.24){\circle*{0.8}} 
\put(  37.75,   33.27){\circle*{0.8}} 
\put(  38.00,   33.29){\circle*{0.8}} 
\put(  38.25,   33.31){\circle*{0.8}} 
\put(  38.50,   33.33){\circle*{0.8}} 
\put(  38.75,   33.36){\circle*{0.8}} 
\put(  39.00,   33.38){\circle*{0.8}} 
\put(  39.25,   33.40){\circle*{0.8}} 
\put(  39.50,   33.43){\circle*{0.8}} 
\put(  39.75,   33.45){\circle*{0.8}} 
\put(  40.00,   33.47){\circle*{0.8}} 
\put(  40.25,   33.49){\circle*{0.8}} 
\put(  40.50,   33.52){\circle*{0.8}} 
\put(  40.75,   33.54){\circle*{0.8}} 
\put(  41.00,   33.56){\circle*{0.8}} 
\put(  41.25,   33.59){\circle*{0.8}} 
\put(  41.50,   33.61){\circle*{0.8}} 
\put(  41.75,   33.63){\circle*{0.8}} 
\put(  42.00,   33.66){\circle*{0.8}} 
\put(  42.25,   33.68){\circle*{0.8}} 
\put(  42.50,   33.71){\circle*{0.8}} 
\put(  42.75,   33.73){\circle*{0.8}} 
\put(  43.00,   33.75){\circle*{0.8}} 
\put(  43.25,   33.78){\circle*{0.8}} 
\put(  43.50,   33.80){\circle*{0.8}} 
\put(  43.75,   33.83){\circle*{0.8}} 
\put(  44.00,   33.85){\circle*{0.8}} 
\put(  44.25,   33.88){\circle*{0.8}} 
\put(  44.50,   33.90){\circle*{0.8}} 
\put(  44.75,   33.93){\circle*{0.8}} 
\put(  45.00,   33.95){\circle*{0.8}} 
\put(  45.25,   33.98){\circle*{0.8}} 
\put(  45.50,   34.00){\circle*{0.8}} 
\put(  45.75,   34.03){\circle*{0.8}} 
\put(  46.00,   34.06){\circle*{0.8}} 
\put(  46.25,   34.08){\circle*{0.8}} 
\put(  46.50,   34.11){\circle*{0.8}} 
\put(  46.75,   34.13){\circle*{0.8}} 
\put(  47.00,   34.16){\circle*{0.8}} 
\put(  47.25,   34.19){\circle*{0.8}} 
\put(  47.50,   34.21){\circle*{0.8}} 
\put(  47.75,   34.24){\circle*{0.8}} 
\put(  48.00,   34.27){\circle*{0.8}} 
\put(  48.25,   34.29){\circle*{0.8}} 
\put(  48.50,   34.32){\circle*{0.8}} 
\put(  48.75,   34.35){\circle*{0.8}} 
\put(  49.00,   34.37){\circle*{0.8}} 
\put(  49.25,   34.40){\circle*{0.8}} 
\put(  49.50,   34.43){\circle*{0.8}} 
\put(  49.75,   34.46){\circle*{0.8}} 
\put(  50.00,   34.48){\circle*{0.8}} 
\put(  50.25,   34.51){\circle*{0.8}} 
\put(  50.50,   34.54){\circle*{0.8}} 
\put(  50.75,   34.57){\circle*{0.8}} 
\put(  51.00,   34.60){\circle*{0.8}} 
\put(  51.25,   34.62){\circle*{0.8}} 
\put(  51.50,   34.65){\circle*{0.8}} 
\put(  51.75,   34.68){\circle*{0.8}} 
\put(  52.00,   34.71){\circle*{0.8}} 
\put(  52.25,   34.74){\circle*{0.8}} 
\put(  52.50,   34.77){\circle*{0.8}} 
\put(  52.75,   34.80){\circle*{0.8}} 
\put(  53.00,   34.83){\circle*{0.8}} 
\put(  53.25,   34.85){\circle*{0.8}} 
\put(  53.50,   34.88){\circle*{0.8}} 
\put(  53.75,   34.91){\circle*{0.8}} 
\put(  54.00,   34.94){\circle*{0.8}} 
\put(  54.25,   34.97){\circle*{0.8}} 
\put(  54.50,   35.00){\circle*{0.8}} 
\put(  54.75,   35.03){\circle*{0.8}} 
\put(  55.00,   35.06){\circle*{0.8}} 
\put(  55.25,   35.09){\circle*{0.8}} 
\put(  55.50,   35.12){\circle*{0.8}} 
\put(  55.75,   35.15){\circle*{0.8}} 
\put(  56.00,   35.18){\circle*{0.8}} 
\put(  56.25,   35.21){\circle*{0.8}} 
\put(  56.50,   35.24){\circle*{0.8}} 
\put(  56.75,   35.27){\circle*{0.8}} 
\put(  57.00,   35.30){\circle*{0.8}} 
\put(  57.25,   35.34){\circle*{0.8}} 
\put(  57.50,   35.37){\circle*{0.8}} 
\put(  57.75,   35.40){\circle*{0.8}} 
\put(  58.00,   35.43){\circle*{0.8}} 
\put(  58.25,   35.46){\circle*{0.8}} 
\put(  58.50,   35.49){\circle*{0.8}} 
\put(  58.75,   35.52){\circle*{0.8}} 
\put(  59.00,   35.55){\circle*{0.8}} 
\put(  59.25,   35.59){\circle*{0.8}} 
\put(  59.50,   35.62){\circle*{0.8}} 
\put(  59.75,   35.65){\circle*{0.8}} 
\put(  60.00,   35.68){\circle*{0.8}} 
\put(  60.25,   35.72){\circle*{0.8}} 
\put(  60.50,   35.75){\circle*{0.8}} 
\put(  60.75,   35.78){\circle*{0.8}} 
\put(  61.00,   35.81){\circle*{0.8}} 
\put(  61.25,   35.85){\circle*{0.8}} 
\put(  61.50,   35.88){\circle*{0.8}} 
\put(  61.75,   35.91){\circle*{0.8}} 
\put(  62.00,   35.94){\circle*{0.8}} 
\put(  62.25,   35.98){\circle*{0.8}} 
\put(  62.50,   36.01){\circle*{0.8}} 
\put(  62.75,   36.05){\circle*{0.8}} 
\put(  63.00,   36.08){\circle*{0.8}} 
\put(  63.25,   36.11){\circle*{0.8}} 
\put(  63.50,   36.15){\circle*{0.8}} 
\put(  63.75,   36.18){\circle*{0.8}} 
\put(  64.00,   36.22){\circle*{0.8}} 
\put(  64.25,   36.25){\circle*{0.8}} 
\put(  64.50,   36.28){\circle*{0.8}} 
\put(  64.75,   36.32){\circle*{0.8}} 
\put(  65.00,   36.35){\circle*{0.8}} 
\put(  65.25,   36.39){\circle*{0.8}} 
\put(  65.50,   36.42){\circle*{0.8}} 
\put(  65.75,   36.46){\circle*{0.8}} 
\put(  66.00,   36.49){\circle*{0.8}} 
\put(  66.25,   36.53){\circle*{0.8}} 
\put(  66.50,   36.57){\circle*{0.8}} 
\put(  66.75,   36.60){\circle*{0.8}} 
\put(  67.00,   36.64){\circle*{0.8}} 
\put(  67.25,   36.67){\circle*{0.8}} 
\put(  67.50,   36.71){\circle*{0.8}} 
\put(  67.75,   36.75){\circle*{0.8}} 
\put(  68.00,   36.78){\circle*{0.8}} 
\put(  68.25,   36.82){\circle*{0.8}} 
\put(  68.50,   36.86){\circle*{0.8}} 
\put(  68.75,   36.89){\circle*{0.8}} 
\put(  69.00,   36.93){\circle*{0.8}} 
\put(  69.25,   36.97){\circle*{0.8}} 
\put(  69.50,   37.00){\circle*{0.8}} 
\put(  69.75,   37.04){\circle*{0.8}} 
\put(  70.00,   37.08){\circle*{0.8}} 
\put(  70.25,   37.12){\circle*{0.8}} 
\put(  70.50,   37.16){\circle*{0.8}} 
\put(  70.75,   37.19){\circle*{0.8}} 
\put(  71.00,   37.23){\circle*{0.8}} 
\put(  71.25,   37.27){\circle*{0.8}} 
\put(  71.50,   37.31){\circle*{0.8}} 
\put(  71.75,   37.35){\circle*{0.8}} 
\put(  72.00,   37.39){\circle*{0.8}} 
\put(  72.25,   37.42){\circle*{0.8}} 
\put(  72.50,   37.46){\circle*{0.8}} 
\put(  72.75,   37.50){\circle*{0.8}} 
\put(  73.00,   37.54){\circle*{0.8}} 
\put(  73.25,   37.58){\circle*{0.8}} 
\put(  73.50,   37.62){\circle*{0.8}} 
\put(  73.75,   37.66){\circle*{0.8}} 
\put(  74.00,   37.70){\circle*{0.8}} 
\put(  74.25,   37.74){\circle*{0.8}} 
\put(  74.50,   37.78){\circle*{0.8}} 
\put(  74.75,   37.82){\circle*{0.8}} 
\put(  75.00,   37.86){\circle*{0.8}} 
\put(  75.25,   37.91){\circle*{0.8}} 
\put(  75.50,   37.95){\circle*{0.8}} 
\put(  75.75,   37.99){\circle*{0.8}} 
\put(  76.00,   38.03){\circle*{0.8}} 
\put(  76.25,   38.07){\circle*{0.8}} 
\put(  76.50,   38.11){\circle*{0.8}} 
\put(  76.75,   38.15){\circle*{0.8}} 
\put(  77.00,   38.20){\circle*{0.8}} 
\put(  77.25,   38.24){\circle*{0.8}} 
\put(  77.50,   38.28){\circle*{0.8}} 
\put(  77.75,   38.32){\circle*{0.8}} 
\put(  78.00,   38.37){\circle*{0.8}} 
\put(  78.25,   38.41){\circle*{0.8}} 
\put(  78.50,   38.45){\circle*{0.8}} 
\put(  78.75,   38.50){\circle*{0.8}} 
\put(  79.00,   38.54){\circle*{0.8}} 
\put(  79.25,   38.58){\circle*{0.8}} 
\put(  79.50,   38.63){\circle*{0.8}} 
\put(  79.75,   38.67){\circle*{0.8}} 
\put(  80.00,   38.72){\circle*{0.8}} 
\put(  80.25,   38.76){\circle*{0.8}} 
\put(  80.50,   38.81){\circle*{0.8}} 
\put(  80.75,   38.85){\circle*{0.8}} 
\put(  81.00,   38.90){\circle*{0.8}} 
\put(  81.25,   38.94){\circle*{0.8}} 
\put(  81.50,   38.99){\circle*{0.8}} 
\put(  81.75,   39.03){\circle*{0.8}} 
\put(  82.00,   39.08){\circle*{0.8}} 
\put(  82.25,   39.12){\circle*{0.8}} 
\put(  82.50,   39.17){\circle*{0.8}} 
\put(  82.75,   39.22){\circle*{0.8}} 
\put(  83.00,   39.26){\circle*{0.8}} 
\put(  83.25,   39.31){\circle*{0.8}} 
\put(  83.50,   39.36){\circle*{0.8}} 
\put(  83.75,   39.40){\circle*{0.8}} 
\put(  84.00,   39.45){\circle*{0.8}} 
\put(  84.25,   39.50){\circle*{0.8}} 
\put(  84.50,   39.55){\circle*{0.8}} 
\put(  84.75,   39.59){\circle*{0.8}} 
\put(  85.00,   39.64){\circle*{0.8}} 
\put(  85.25,   39.69){\circle*{0.8}} 
\put(  85.50,   39.74){\circle*{0.8}} 
\put(  85.75,   39.79){\circle*{0.8}} 
\put(  86.00,   39.84){\circle*{0.8}} 
\put(  86.25,   39.89){\circle*{0.8}} 
\put(  86.50,   39.94){\circle*{0.8}} 
\put(  86.75,   39.99){\circle*{0.8}} 
\put(  87.00,   40.04){\circle*{0.8}} 
\put(  87.25,   40.09){\circle*{0.8}} 
\put(  87.50,   40.14){\circle*{0.8}} 
\put(  87.75,   40.19){\circle*{0.8}} 
\put(  88.00,   40.24){\circle*{0.8}} 
\put(  88.25,   40.29){\circle*{0.8}} 
\put(  88.50,   40.34){\circle*{0.8}} 
\put(  88.75,   40.40){\circle*{0.8}} 
\put(  89.00,   40.45){\circle*{0.8}} 
\put(  89.25,   40.50){\circle*{0.8}} 
\put(  89.50,   40.55){\circle*{0.8}} 
\put(  89.75,   40.60){\circle*{0.8}} 
\put(  90.00,   40.66){\circle*{0.8}} 
\put(  90.25,   40.71){\circle*{0.8}} 
\put(  90.50,   40.76){\circle*{0.8}} 
\put(  90.75,   40.82){\circle*{0.8}} 
\put(  91.00,   40.87){\circle*{0.8}} 
\put(  91.25,   40.93){\circle*{0.8}} 
\put(  91.50,   40.98){\circle*{0.8}} 
\put(  91.75,   41.04){\circle*{0.8}} 
\put(  92.00,   41.09){\circle*{0.8}} 
\put(  92.25,   41.15){\circle*{0.8}} 
\put(  92.50,   41.20){\circle*{0.8}} 
\put(  92.75,   41.26){\circle*{0.8}} 
\put(  93.00,   41.31){\circle*{0.8}} 
\put(  93.25,   41.37){\circle*{0.8}} 
\put(  93.50,   41.43){\circle*{0.8}} 
\put(  93.75,   41.48){\circle*{0.8}} 
\put(  94.00,   41.54){\circle*{0.8}} 
\put(  94.25,   41.60){\circle*{0.8}} 
\put(  94.50,   41.66){\circle*{0.8}} 
\put(  94.75,   41.71){\circle*{0.8}} 
\put(  95.00,   41.77){\circle*{0.8}} 
\put(  95.25,   41.83){\circle*{0.8}} 
\put(  95.50,   41.89){\circle*{0.8}} 
\put(  95.75,   41.95){\circle*{0.8}} 
\put(  96.00,   42.01){\circle*{0.8}} 
\put(  96.25,   42.07){\circle*{0.8}} 
\put(  96.50,   42.13){\circle*{0.8}} 
\put(  96.75,   42.19){\circle*{0.8}} 
\put(  97.00,   42.25){\circle*{0.8}} 
\put(  97.25,   42.31){\circle*{0.8}} 
\put(  97.50,   42.37){\circle*{0.8}} 
\put(  97.75,   42.44){\circle*{0.8}} 
\put(  98.00,   42.50){\circle*{0.8}} 
\put(  98.25,   42.56){\circle*{0.8}} 
\put(  98.50,   42.62){\circle*{0.8}} 
\put(  98.75,   42.69){\circle*{0.8}} 
\put(  99.00,   42.75){\circle*{0.8}} 
\put(  99.25,   42.81){\circle*{0.8}} 
\put(  99.50,   42.88){\circle*{0.8}} 
\put(  99.75,   42.94){\circle*{0.8}} 
\put( 100.00,   43.01){\circle*{0.8}} 

\put(   0.00,   26.71){\circle{1.8}} 
\put(  10.74,   27.85){\circle{1.8}} 
\put(  22.40,   28.39){\circle{1.8}} 
\put(  33.33,   28.93){\circle{1.8}} 
\put(  44.07,   29.77){\circle{1.8}} 
\put(  55.74,   30.28){\circle{1.8}} 
\put(  66.67,   30.92){\circle{1.8}} 
\put(  77.41,   32.06){\circle{1.8}} 
\put(  89.07,   33.30){\circle{1.8}} 
\put( 100.00,   36.34){\circle{1.8}} 

\put(   0.25,   27.37){\circle*{0.8}} 
\put(   0.50,   27.38){\circle*{0.8}} 
\put(   0.75,   27.39){\circle*{0.8}} 
\put(   1.00,   27.40){\circle*{0.8}} 
\put(   1.25,   27.41){\circle*{0.8}} 
\put(   1.50,   27.41){\circle*{0.8}} 
\put(   1.75,   27.42){\circle*{0.8}} 
\put(   2.00,   27.43){\circle*{0.8}} 
\put(   2.25,   27.44){\circle*{0.8}} 
\put(   2.50,   27.45){\circle*{0.8}} 
\put(   2.75,   27.45){\circle*{0.8}} 
\put(   3.00,   27.46){\circle*{0.8}} 
\put(   3.25,   27.47){\circle*{0.8}} 
\put(   3.50,   27.48){\circle*{0.8}} 
\put(   3.75,   27.49){\circle*{0.8}} 
\put(   4.00,   27.50){\circle*{0.8}} 
\put(   4.25,   27.50){\circle*{0.8}} 
\put(   4.50,   27.51){\circle*{0.8}} 
\put(   4.75,   27.52){\circle*{0.8}} 
\put(   5.00,   27.53){\circle*{0.8}} 
\put(   5.25,   27.54){\circle*{0.8}} 
\put(   5.50,   27.55){\circle*{0.8}} 
\put(   5.75,   27.55){\circle*{0.8}} 
\put(   6.00,   27.56){\circle*{0.8}} 
\put(   6.25,   27.57){\circle*{0.8}} 
\put(   6.50,   27.58){\circle*{0.8}} 
\put(   6.75,   27.59){\circle*{0.8}} 
\put(   7.00,   27.60){\circle*{0.8}} 
\put(   7.25,   27.60){\circle*{0.8}} 
\put(   7.50,   27.61){\circle*{0.8}} 
\put(   7.75,   27.62){\circle*{0.8}} 
\put(   8.00,   27.63){\circle*{0.8}} 
\put(   8.25,   27.64){\circle*{0.8}} 
\put(   8.50,   27.65){\circle*{0.8}} 
\put(   8.75,   27.65){\circle*{0.8}} 
\put(   9.00,   27.66){\circle*{0.8}} 
\put(   9.25,   27.67){\circle*{0.8}} 
\put(   9.50,   27.68){\circle*{0.8}} 
\put(   9.75,   27.69){\circle*{0.8}} 
\put(  10.00,   27.69){\circle*{0.8}} 
\put(  10.25,   27.70){\circle*{0.8}} 
\put(  10.50,   27.71){\circle*{0.8}} 
\put(  10.75,   27.72){\circle*{0.8}} 
\put(  11.00,   27.73){\circle*{0.8}} 
\put(  11.25,   27.74){\circle*{0.8}} 
\put(  11.50,   27.74){\circle*{0.8}} 
\put(  11.75,   27.75){\circle*{0.8}} 
\put(  12.00,   27.76){\circle*{0.8}} 
\put(  12.25,   27.77){\circle*{0.8}} 
\put(  12.50,   27.78){\circle*{0.8}} 
\put(  12.75,   27.78){\circle*{0.8}} 
\put(  13.00,   27.79){\circle*{0.8}} 
\put(  13.25,   27.80){\circle*{0.8}} 
\put(  13.50,   27.81){\circle*{0.8}} 
\put(  13.75,   27.82){\circle*{0.8}} 
\put(  14.00,   27.82){\circle*{0.8}} 
\put(  14.25,   27.83){\circle*{0.8}} 
\put(  14.50,   27.84){\circle*{0.8}} 
\put(  14.75,   27.85){\circle*{0.8}} 
\put(  15.00,   27.86){\circle*{0.8}} 
\put(  15.25,   27.86){\circle*{0.8}} 
\put(  15.50,   27.87){\circle*{0.8}} 
\put(  15.75,   27.88){\circle*{0.8}} 
\put(  16.00,   27.89){\circle*{0.8}} 
\put(  16.25,   27.90){\circle*{0.8}} 
\put(  16.50,   27.91){\circle*{0.8}} 
\put(  16.75,   27.91){\circle*{0.8}} 
\put(  17.00,   27.92){\circle*{0.8}} 
\put(  17.25,   27.93){\circle*{0.8}} 
\put(  17.50,   27.94){\circle*{0.8}} 
\put(  17.75,   27.95){\circle*{0.8}} 
\put(  18.00,   27.96){\circle*{0.8}} 
\put(  18.25,   27.97){\circle*{0.8}} 
\put(  18.50,   27.97){\circle*{0.8}} 
\put(  18.75,   27.98){\circle*{0.8}} 
\put(  19.00,   27.99){\circle*{0.8}} 
\put(  19.25,   28.00){\circle*{0.8}} 
\put(  19.50,   28.01){\circle*{0.8}} 
\put(  19.75,   28.02){\circle*{0.8}} 
\put(  20.00,   28.03){\circle*{0.8}} 
\put(  20.25,   28.04){\circle*{0.8}} 
\put(  20.50,   28.05){\circle*{0.8}} 
\put(  20.75,   28.06){\circle*{0.8}} 
\put(  21.00,   28.07){\circle*{0.8}} 
\put(  21.25,   28.08){\circle*{0.8}} 
\put(  21.50,   28.09){\circle*{0.8}} 
\put(  21.75,   28.10){\circle*{0.8}} 
\put(  22.00,   28.11){\circle*{0.8}} 
\put(  22.25,   28.12){\circle*{0.8}} 
\put(  22.50,   28.13){\circle*{0.8}} 
\put(  22.75,   28.14){\circle*{0.8}} 
\put(  23.00,   28.15){\circle*{0.8}} 
\put(  23.25,   28.16){\circle*{0.8}} 
\put(  23.50,   28.17){\circle*{0.8}} 
\put(  23.75,   28.18){\circle*{0.8}} 
\put(  24.00,   28.19){\circle*{0.8}} 
\put(  24.25,   28.20){\circle*{0.8}} 
\put(  24.50,   28.22){\circle*{0.8}} 
\put(  24.75,   28.23){\circle*{0.8}} 
\put(  25.00,   28.24){\circle*{0.8}} 
\put(  25.25,   28.25){\circle*{0.8}} 
\put(  25.50,   28.26){\circle*{0.8}} 
\put(  25.75,   28.27){\circle*{0.8}} 
\put(  26.00,   28.29){\circle*{0.8}} 
\put(  26.25,   28.30){\circle*{0.8}} 
\put(  26.50,   28.31){\circle*{0.8}} 
\put(  26.75,   28.32){\circle*{0.8}} 
\put(  27.00,   28.34){\circle*{0.8}} 
\put(  27.25,   28.35){\circle*{0.8}} 
\put(  27.50,   28.36){\circle*{0.8}} 
\put(  27.75,   28.37){\circle*{0.8}} 
\put(  28.00,   28.39){\circle*{0.8}} 
\put(  28.25,   28.40){\circle*{0.8}} 
\put(  28.50,   28.41){\circle*{0.8}} 
\put(  28.75,   28.43){\circle*{0.8}} 
\put(  29.00,   28.44){\circle*{0.8}} 
\put(  29.25,   28.45){\circle*{0.8}} 
\put(  29.50,   28.47){\circle*{0.8}} 
\put(  29.75,   28.48){\circle*{0.8}} 
\put(  30.00,   28.50){\circle*{0.8}} 
\put(  30.25,   28.51){\circle*{0.8}} 
\put(  30.50,   28.52){\circle*{0.8}} 
\put(  30.75,   28.54){\circle*{0.8}} 
\put(  31.00,   28.55){\circle*{0.8}} 
\put(  31.25,   28.56){\circle*{0.8}} 
\put(  31.50,   28.58){\circle*{0.8}} 
\put(  31.75,   28.59){\circle*{0.8}} 
\put(  32.00,   28.61){\circle*{0.8}} 
\put(  32.25,   28.62){\circle*{0.8}} 
\put(  32.50,   28.64){\circle*{0.8}} 
\put(  32.75,   28.65){\circle*{0.8}} 
\put(  33.00,   28.66){\circle*{0.8}} 
\put(  33.25,   28.68){\circle*{0.8}} 
\put(  33.50,   28.69){\circle*{0.8}} 
\put(  33.75,   28.71){\circle*{0.8}} 
\put(  34.00,   28.72){\circle*{0.8}} 
\put(  34.25,   28.74){\circle*{0.8}} 
\put(  34.50,   28.75){\circle*{0.8}} 
\put(  34.75,   28.77){\circle*{0.8}} 
\put(  35.00,   28.78){\circle*{0.8}} 
\put(  35.25,   28.80){\circle*{0.8}} 
\put(  35.50,   28.81){\circle*{0.8}} 
\put(  35.75,   28.83){\circle*{0.8}} 
\put(  36.00,   28.84){\circle*{0.8}} 
\put(  36.25,   28.86){\circle*{0.8}} 
\put(  36.50,   28.87){\circle*{0.8}} 
\put(  36.75,   28.89){\circle*{0.8}} 
\put(  37.00,   28.90){\circle*{0.8}} 
\put(  37.25,   28.92){\circle*{0.8}} 
\put(  37.50,   28.93){\circle*{0.8}} 
\put(  37.75,   28.95){\circle*{0.8}} 
\put(  38.00,   28.96){\circle*{0.8}} 
\put(  38.25,   28.98){\circle*{0.8}} 
\put(  38.50,   28.99){\circle*{0.8}} 
\put(  38.75,   29.01){\circle*{0.8}} 
\put(  39.00,   29.02){\circle*{0.8}} 
\put(  39.25,   29.04){\circle*{0.8}} 
\put(  39.50,   29.06){\circle*{0.8}} 
\put(  39.75,   29.07){\circle*{0.8}} 
\put(  40.00,   29.09){\circle*{0.8}} 
\put(  40.25,   29.10){\circle*{0.8}} 
\put(  40.50,   29.12){\circle*{0.8}} 
\put(  40.75,   29.13){\circle*{0.8}} 
\put(  41.00,   29.15){\circle*{0.8}} 
\put(  41.25,   29.17){\circle*{0.8}} 
\put(  41.50,   29.18){\circle*{0.8}} 
\put(  41.75,   29.20){\circle*{0.8}} 
\put(  42.00,   29.21){\circle*{0.8}} 
\put(  42.25,   29.23){\circle*{0.8}} 
\put(  42.50,   29.25){\circle*{0.8}} 
\put(  42.75,   29.26){\circle*{0.8}} 
\put(  43.00,   29.28){\circle*{0.8}} 
\put(  43.25,   29.30){\circle*{0.8}} 
\put(  43.50,   29.31){\circle*{0.8}} 
\put(  43.75,   29.33){\circle*{0.8}} 
\put(  44.00,   29.35){\circle*{0.8}} 
\put(  44.25,   29.36){\circle*{0.8}} 
\put(  44.50,   29.38){\circle*{0.8}} 
\put(  44.75,   29.40){\circle*{0.8}} 
\put(  45.00,   29.41){\circle*{0.8}} 
\put(  45.25,   29.43){\circle*{0.8}} 
\put(  45.50,   29.45){\circle*{0.8}} 
\put(  45.75,   29.47){\circle*{0.8}} 
\put(  46.00,   29.48){\circle*{0.8}} 
\put(  46.25,   29.50){\circle*{0.8}} 
\put(  46.50,   29.52){\circle*{0.8}} 
\put(  46.75,   29.54){\circle*{0.8}} 
\put(  47.00,   29.56){\circle*{0.8}} 
\put(  47.25,   29.57){\circle*{0.8}} 
\put(  47.50,   29.59){\circle*{0.8}} 
\put(  47.75,   29.61){\circle*{0.8}} 
\put(  48.00,   29.63){\circle*{0.8}} 
\put(  48.25,   29.65){\circle*{0.8}} 
\put(  48.50,   29.66){\circle*{0.8}} 
\put(  48.75,   29.68){\circle*{0.8}} 
\put(  49.00,   29.70){\circle*{0.8}} 
\put(  49.25,   29.72){\circle*{0.8}} 
\put(  49.50,   29.74){\circle*{0.8}} 
\put(  49.75,   29.76){\circle*{0.8}} 
\put(  50.00,   29.78){\circle*{0.8}} 
\put(  50.25,   29.80){\circle*{0.8}} 
\put(  50.50,   29.81){\circle*{0.8}} 
\put(  50.75,   29.83){\circle*{0.8}} 
\put(  51.00,   29.85){\circle*{0.8}} 
\put(  51.25,   29.87){\circle*{0.8}} 
\put(  51.50,   29.89){\circle*{0.8}} 
\put(  51.75,   29.91){\circle*{0.8}} 
\put(  52.00,   29.93){\circle*{0.8}} 
\put(  52.25,   29.95){\circle*{0.8}} 
\put(  52.50,   29.97){\circle*{0.8}} 
\put(  52.75,   29.99){\circle*{0.8}} 
\put(  53.00,   30.01){\circle*{0.8}} 
\put(  53.25,   30.03){\circle*{0.8}} 
\put(  53.50,   30.05){\circle*{0.8}} 
\put(  53.75,   30.07){\circle*{0.8}} 
\put(  54.00,   30.09){\circle*{0.8}} 
\put(  54.25,   30.11){\circle*{0.8}} 
\put(  54.50,   30.13){\circle*{0.8}} 
\put(  54.75,   30.15){\circle*{0.8}} 
\put(  55.00,   30.17){\circle*{0.8}} 
\put(  55.25,   30.19){\circle*{0.8}} 
\put(  55.50,   30.21){\circle*{0.8}} 
\put(  55.75,   30.23){\circle*{0.8}} 
\put(  56.00,   30.25){\circle*{0.8}} 
\put(  56.25,   30.27){\circle*{0.8}} 
\put(  56.50,   30.29){\circle*{0.8}} 
\put(  56.75,   30.32){\circle*{0.8}} 
\put(  57.00,   30.34){\circle*{0.8}} 
\put(  57.25,   30.36){\circle*{0.8}} 
\put(  57.50,   30.38){\circle*{0.8}} 
\put(  57.75,   30.40){\circle*{0.8}} 
\put(  58.00,   30.42){\circle*{0.8}} 
\put(  58.25,   30.44){\circle*{0.8}} 
\put(  58.50,   30.46){\circle*{0.8}} 
\put(  58.75,   30.49){\circle*{0.8}} 
\put(  59.00,   30.51){\circle*{0.8}} 
\put(  59.25,   30.53){\circle*{0.8}} 
\put(  59.50,   30.55){\circle*{0.8}} 
\put(  59.75,   30.57){\circle*{0.8}} 
\put(  60.00,   30.59){\circle*{0.8}} 
\put(  60.25,   30.62){\circle*{0.8}} 
\put(  60.50,   30.64){\circle*{0.8}} 
\put(  60.75,   30.66){\circle*{0.8}} 
\put(  61.00,   30.68){\circle*{0.8}} 
\put(  61.25,   30.71){\circle*{0.8}} 
\put(  61.50,   30.73){\circle*{0.8}} 
\put(  61.75,   30.75){\circle*{0.8}} 
\put(  62.00,   30.77){\circle*{0.8}} 
\put(  62.25,   30.80){\circle*{0.8}} 
\put(  62.50,   30.82){\circle*{0.8}} 
\put(  62.75,   30.84){\circle*{0.8}} 
\put(  63.00,   30.87){\circle*{0.8}} 
\put(  63.25,   30.89){\circle*{0.8}} 
\put(  63.50,   30.91){\circle*{0.8}} 
\put(  63.75,   30.94){\circle*{0.8}} 
\put(  64.00,   30.96){\circle*{0.8}} 
\put(  64.25,   30.98){\circle*{0.8}} 
\put(  64.50,   31.01){\circle*{0.8}} 
\put(  64.75,   31.03){\circle*{0.8}} 
\put(  65.00,   31.05){\circle*{0.8}} 
\put(  65.25,   31.08){\circle*{0.8}} 
\put(  65.50,   31.10){\circle*{0.8}} 
\put(  65.75,   31.13){\circle*{0.8}} 
\put(  66.00,   31.15){\circle*{0.8}} 
\put(  66.25,   31.17){\circle*{0.8}} 
\put(  66.50,   31.20){\circle*{0.8}} 
\put(  66.75,   31.22){\circle*{0.8}} 
\put(  67.00,   31.25){\circle*{0.8}} 
\put(  67.25,   31.27){\circle*{0.8}} 
\put(  67.50,   31.30){\circle*{0.8}} 
\put(  67.75,   31.32){\circle*{0.8}} 
\put(  68.00,   31.35){\circle*{0.8}} 
\put(  68.25,   31.37){\circle*{0.8}} 
\put(  68.50,   31.40){\circle*{0.8}} 
\put(  68.75,   31.42){\circle*{0.8}} 
\put(  69.00,   31.45){\circle*{0.8}} 
\put(  69.25,   31.47){\circle*{0.8}} 
\put(  69.50,   31.50){\circle*{0.8}} 
\put(  69.75,   31.52){\circle*{0.8}} 
\put(  70.00,   31.55){\circle*{0.8}} 
\put(  70.25,   31.58){\circle*{0.8}} 
\put(  70.50,   31.60){\circle*{0.8}} 
\put(  70.75,   31.63){\circle*{0.8}} 
\put(  71.00,   31.65){\circle*{0.8}} 
\put(  71.25,   31.68){\circle*{0.8}} 
\put(  71.50,   31.71){\circle*{0.8}} 
\put(  71.75,   31.73){\circle*{0.8}} 
\put(  72.00,   31.76){\circle*{0.8}} 
\put(  72.25,   31.79){\circle*{0.8}} 
\put(  72.50,   31.81){\circle*{0.8}} 
\put(  72.75,   31.84){\circle*{0.8}} 
\put(  73.00,   31.87){\circle*{0.8}} 
\put(  73.25,   31.89){\circle*{0.8}} 
\put(  73.50,   31.92){\circle*{0.8}} 
\put(  73.75,   31.95){\circle*{0.8}} 
\put(  74.00,   31.98){\circle*{0.8}} 
\put(  74.25,   32.00){\circle*{0.8}} 
\put(  74.50,   32.03){\circle*{0.8}} 
\put(  74.75,   32.06){\circle*{0.8}} 
\put(  75.00,   32.09){\circle*{0.8}} 
\put(  75.25,   32.12){\circle*{0.8}} 
\put(  75.50,   32.14){\circle*{0.8}} 
\put(  75.75,   32.17){\circle*{0.8}} 
\put(  76.00,   32.20){\circle*{0.8}} 
\put(  76.25,   32.23){\circle*{0.8}} 
\put(  76.50,   32.26){\circle*{0.8}} 
\put(  76.75,   32.29){\circle*{0.8}} 
\put(  77.00,   32.32){\circle*{0.8}} 
\put(  77.25,   32.35){\circle*{0.8}} 
\put(  77.50,   32.37){\circle*{0.8}} 
\put(  77.75,   32.40){\circle*{0.8}} 
\put(  78.00,   32.43){\circle*{0.8}} 
\put(  78.25,   32.46){\circle*{0.8}} 
\put(  78.50,   32.49){\circle*{0.8}} 
\put(  78.75,   32.52){\circle*{0.8}} 
\put(  79.00,   32.55){\circle*{0.8}} 
\put(  79.25,   32.58){\circle*{0.8}} 
\put(  79.50,   32.61){\circle*{0.8}} 
\put(  79.75,   32.64){\circle*{0.8}} 
\put(  80.00,   32.67){\circle*{0.8}} 
\put(  80.25,   32.70){\circle*{0.8}} 
\put(  80.50,   32.73){\circle*{0.8}} 
\put(  80.75,   32.76){\circle*{0.8}} 
\put(  81.00,   32.80){\circle*{0.8}} 
\put(  81.25,   32.83){\circle*{0.8}} 
\put(  81.50,   32.86){\circle*{0.8}} 
\put(  81.75,   32.89){\circle*{0.8}} 
\put(  82.00,   32.92){\circle*{0.8}} 
\put(  82.25,   32.95){\circle*{0.8}} 
\put(  82.50,   32.98){\circle*{0.8}} 
\put(  82.75,   33.02){\circle*{0.8}} 
\put(  83.00,   33.05){\circle*{0.8}} 
\put(  83.25,   33.08){\circle*{0.8}} 
\put(  83.50,   33.11){\circle*{0.8}} 
\put(  83.75,   33.15){\circle*{0.8}} 
\put(  84.00,   33.18){\circle*{0.8}} 
\put(  84.25,   33.21){\circle*{0.8}} 
\put(  84.50,   33.24){\circle*{0.8}} 
\put(  84.75,   33.28){\circle*{0.8}} 
\put(  85.00,   33.31){\circle*{0.8}} 
\put(  85.25,   33.34){\circle*{0.8}} 
\put(  85.50,   33.38){\circle*{0.8}} 
\put(  85.75,   33.41){\circle*{0.8}} 
\put(  86.00,   33.45){\circle*{0.8}} 
\put(  86.25,   33.48){\circle*{0.8}} 
\put(  86.50,   33.51){\circle*{0.8}} 
\put(  86.75,   33.55){\circle*{0.8}} 
\put(  87.00,   33.58){\circle*{0.8}} 
\put(  87.25,   33.62){\circle*{0.8}} 
\put(  87.50,   33.65){\circle*{0.8}} 
\put(  87.75,   33.69){\circle*{0.8}} 
\put(  88.00,   33.72){\circle*{0.8}} 
\put(  88.25,   33.76){\circle*{0.8}} 
\put(  88.50,   33.79){\circle*{0.8}} 
\put(  88.75,   33.83){\circle*{0.8}} 
\put(  89.00,   33.86){\circle*{0.8}} 
\put(  89.25,   33.90){\circle*{0.8}} 
\put(  89.50,   33.94){\circle*{0.8}} 
\put(  89.75,   33.97){\circle*{0.8}} 
\put(  90.00,   34.01){\circle*{0.8}} 
\put(  90.25,   34.05){\circle*{0.8}} 
\put(  90.50,   34.08){\circle*{0.8}} 
\put(  90.75,   34.12){\circle*{0.8}} 
\put(  91.00,   34.16){\circle*{0.8}} 
\put(  91.25,   34.20){\circle*{0.8}} 
\put(  91.50,   34.23){\circle*{0.8}} 
\put(  91.75,   34.27){\circle*{0.8}} 
\put(  92.00,   34.31){\circle*{0.8}} 
\put(  92.25,   34.35){\circle*{0.8}} 
\put(  92.50,   34.39){\circle*{0.8}} 
\put(  92.75,   34.42){\circle*{0.8}} 
\put(  93.00,   34.46){\circle*{0.8}} 
\put(  93.25,   34.50){\circle*{0.8}} 
\put(  93.50,   34.54){\circle*{0.8}} 
\put(  93.75,   34.58){\circle*{0.8}} 
\put(  94.00,   34.62){\circle*{0.8}} 
\put(  94.25,   34.66){\circle*{0.8}} 
\put(  94.50,   34.70){\circle*{0.8}} 
\put(  94.75,   34.74){\circle*{0.8}} 
\put(  95.00,   34.78){\circle*{0.8}} 
\put(  95.25,   34.82){\circle*{0.8}} 
\put(  95.50,   34.86){\circle*{0.8}} 
\put(  95.75,   34.90){\circle*{0.8}} 
\put(  96.00,   34.94){\circle*{0.8}} 
\put(  96.25,   34.99){\circle*{0.8}} 
\put(  96.50,   35.03){\circle*{0.8}} 
\put(  96.75,   35.07){\circle*{0.8}} 
\put(  97.00,   35.11){\circle*{0.8}} 
\put(  97.25,   35.15){\circle*{0.8}} 
\put(  97.50,   35.20){\circle*{0.8}} 
\put(  97.75,   35.24){\circle*{0.8}} 
\put(  98.00,   35.28){\circle*{0.8}} 
\put(  98.25,   35.32){\circle*{0.8}} 
\put(  98.50,   35.37){\circle*{0.8}} 
\put(  98.75,   35.41){\circle*{0.8}} 
\put(  99.00,   35.46){\circle*{0.8}} 
\put(  99.25,   35.50){\circle*{0.8}} 
\put(  99.50,   35.54){\circle*{0.8}} 
\put(  99.75,   35.59){\circle*{0.8}} 
\put( 100.00,   35.63){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){$-1.0$}
\put(96,-7){2.0}
\put(60,-7){$\log f$}
\put(-10,0){0.0}
\put(-10,97){10.0}
\put(-10,70){$E^{\prime}$}
\put(102,75){1}
\put(102,70){2}
\put(102,61){3}
\put(102,53){4}

\put(   0.00,   59.65){\circle{1.8}} 
\put(  10.74,   60.48){\circle{1.8}} 
\put(  22.40,   61.94){\circle{1.8}} 
\put(  33.33,   62.17){\circle{1.8}} 
\put(  44.07,   62.98){\circle{1.8}} 
\put(  55.74,   64.74){\circle{1.8}} 
\put(  66.67,   67.05){\circle{1.8}} 
\put(  77.41,   67.67){\circle{1.8}} 
\put(  89.07,   71.65){\circle{1.8}} 
\put( 100.00,   76.84){\circle{1.8}} 
 
\put(   0.25,   59.68){\circle*{0.8}} 
\put(   0.50,   59.69){\circle*{0.8}} 
\put(   0.75,   59.70){\circle*{0.8}} 
\put(   1.00,   59.72){\circle*{0.8}} 
\put(   1.25,   59.73){\circle*{0.8}} 
\put(   1.50,   59.74){\circle*{0.8}} 
\put(   1.75,   59.75){\circle*{0.8}} 
\put(   2.00,   59.76){\circle*{0.8}} 
\put(   2.25,   59.77){\circle*{0.8}} 
\put(   2.50,   59.78){\circle*{0.8}} 
\put(   2.75,   59.80){\circle*{0.8}} 
\put(   3.00,   59.81){\circle*{0.8}} 
\put(   3.25,   59.82){\circle*{0.8}} 
\put(   3.50,   59.83){\circle*{0.8}} 
\put(   3.75,   59.84){\circle*{0.8}} 
\put(   4.00,   59.86){\circle*{0.8}} 
\put(   4.25,   59.87){\circle*{0.8}} 
\put(   4.50,   59.88){\circle*{0.8}} 
\put(   4.75,   59.90){\circle*{0.8}} 
\put(   5.00,   59.91){\circle*{0.8}} 
\put(   5.25,   59.92){\circle*{0.8}} 
\put(   5.50,   59.94){\circle*{0.8}} 
\put(   5.75,   59.95){\circle*{0.8}} 
\put(   6.00,   59.96){\circle*{0.8}} 
\put(   6.25,   59.98){\circle*{0.8}} 
\put(   6.50,   59.99){\circle*{0.8}} 
\put(   6.75,   60.01){\circle*{0.8}} 
\put(   7.00,   60.02){\circle*{0.8}} 
\put(   7.25,   60.04){\circle*{0.8}} 
\put(   7.50,   60.05){\circle*{0.8}} 
\put(   7.75,   60.06){\circle*{0.8}} 
\put(   8.00,   60.08){\circle*{0.8}} 
\put(   8.25,   60.09){\circle*{0.8}} 
\put(   8.50,   60.11){\circle*{0.8}} 
\put(   8.75,   60.12){\circle*{0.8}} 
\put(   9.00,   60.14){\circle*{0.8}} 
\put(   9.25,   60.15){\circle*{0.8}} 
\put(   9.50,   60.17){\circle*{0.8}} 
\put(   9.75,   60.18){\circle*{0.8}} 
\put(  10.00,   60.20){\circle*{0.8}} 
\put(  10.25,   60.21){\circle*{0.8}} 
\put(  10.50,   60.23){\circle*{0.8}} 
\put(  10.75,   60.24){\circle*{0.8}} 
\put(  11.00,   60.26){\circle*{0.8}} 
\put(  11.25,   60.27){\circle*{0.8}} 
\put(  11.50,   60.29){\circle*{0.8}} 
\put(  11.75,   60.30){\circle*{0.8}} 
\put(  12.00,   60.32){\circle*{0.8}} 
\put(  12.25,   60.33){\circle*{0.8}} 
\put(  12.50,   60.35){\circle*{0.8}} 
\put(  12.75,   60.36){\circle*{0.8}} 
\put(  13.00,   60.38){\circle*{0.8}} 
\put(  13.25,   60.39){\circle*{0.8}} 
\put(  13.50,   60.41){\circle*{0.8}} 
\put(  13.75,   60.42){\circle*{0.8}} 
\put(  14.00,   60.44){\circle*{0.8}} 
\put(  14.25,   60.45){\circle*{0.8}} 
\put(  14.50,   60.47){\circle*{0.8}} 
\put(  14.75,   60.49){\circle*{0.8}} 
\put(  15.00,   60.50){\circle*{0.8}} 
\put(  15.25,   60.52){\circle*{0.8}} 
\put(  15.50,   60.53){\circle*{0.8}} 
\put(  15.75,   60.55){\circle*{0.8}} 
\put(  16.00,   60.56){\circle*{0.8}} 
\put(  16.25,   60.58){\circle*{0.8}} 
\put(  16.50,   60.59){\circle*{0.8}} 
\put(  16.75,   60.61){\circle*{0.8}} 
\put(  17.00,   60.62){\circle*{0.8}} 
\put(  17.25,   60.64){\circle*{0.8}} 
\put(  17.50,   60.65){\circle*{0.8}} 
\put(  17.75,   60.67){\circle*{0.8}} 
\put(  18.00,   60.68){\circle*{0.8}} 
\put(  18.25,   60.70){\circle*{0.8}} 
\put(  18.50,   60.71){\circle*{0.8}} 
\put(  18.75,   60.73){\circle*{0.8}} 
\put(  19.00,   60.74){\circle*{0.8}} 
\put(  19.25,   60.76){\circle*{0.8}} 
\put(  19.50,   60.78){\circle*{0.8}} 
\put(  19.75,   60.79){\circle*{0.8}} 
\put(  20.00,   60.81){\circle*{0.8}} 
\put(  20.25,   60.82){\circle*{0.8}} 
\put(  20.50,   60.84){\circle*{0.8}} 
\put(  20.75,   60.85){\circle*{0.8}} 
\put(  21.00,   60.87){\circle*{0.8}} 
\put(  21.25,   60.89){\circle*{0.8}} 
\put(  21.50,   60.90){\circle*{0.8}} 
\put(  21.75,   60.92){\circle*{0.8}} 
\put(  22.00,   60.94){\circle*{0.8}} 
\put(  22.25,   60.95){\circle*{0.8}} 
\put(  22.50,   60.97){\circle*{0.8}} 
\put(  22.75,   60.99){\circle*{0.8}} 
\put(  23.00,   61.00){\circle*{0.8}} 
\put(  23.25,   61.02){\circle*{0.8}} 
\put(  23.50,   61.04){\circle*{0.8}} 
\put(  23.75,   61.06){\circle*{0.8}} 
\put(  24.00,   61.08){\circle*{0.8}} 
\put(  24.25,   61.09){\circle*{0.8}} 
\put(  24.50,   61.11){\circle*{0.8}} 
\put(  24.75,   61.13){\circle*{0.8}} 
\put(  25.00,   61.15){\circle*{0.8}} 
\put(  25.25,   61.17){\circle*{0.8}} 
\put(  25.50,   61.19){\circle*{0.8}} 
\put(  25.75,   61.21){\circle*{0.8}} 
\put(  26.00,   61.23){\circle*{0.8}} 
\put(  26.25,   61.25){\circle*{0.8}} 
\put(  26.50,   61.27){\circle*{0.8}} 
\put(  26.75,   61.29){\circle*{0.8}} 
\put(  27.00,   61.31){\circle*{0.8}} 
\put(  27.25,   61.33){\circle*{0.8}} 
\put(  27.50,   61.35){\circle*{0.8}} 
\put(  27.75,   61.37){\circle*{0.8}} 
\put(  28.00,   61.39){\circle*{0.8}} 
\put(  28.25,   61.41){\circle*{0.8}} 
\put(  28.50,   61.43){\circle*{0.8}} 
\put(  28.75,   61.46){\circle*{0.8}} 
\put(  29.00,   61.48){\circle*{0.8}} 
\put(  29.25,   61.50){\circle*{0.8}} 
\put(  29.50,   61.52){\circle*{0.8}} 
\put(  29.75,   61.55){\circle*{0.8}} 
\put(  30.00,   61.57){\circle*{0.8}} 
\put(  30.25,   61.59){\circle*{0.8}} 
\put(  30.50,   61.62){\circle*{0.8}} 
\put(  30.75,   61.64){\circle*{0.8}} 
\put(  31.00,   61.66){\circle*{0.8}} 
\put(  31.25,   61.69){\circle*{0.8}} 
\put(  31.50,   61.71){\circle*{0.8}} 
\put(  31.75,   61.74){\circle*{0.8}} 
\put(  32.00,   61.76){\circle*{0.8}} 
\put(  32.25,   61.79){\circle*{0.8}} 
\put(  32.50,   61.81){\circle*{0.8}} 
\put(  32.75,   61.84){\circle*{0.8}} 
\put(  33.00,   61.87){\circle*{0.8}} 
\put(  33.25,   61.89){\circle*{0.8}} 
\put(  33.50,   61.92){\circle*{0.8}} 
\put(  33.75,   61.94){\circle*{0.8}} 
\put(  34.00,   61.97){\circle*{0.8}} 
\put(  34.25,   62.00){\circle*{0.8}} 
\put(  34.50,   62.02){\circle*{0.8}} 
\put(  34.75,   62.05){\circle*{0.8}} 
\put(  35.00,   62.08){\circle*{0.8}} 
\put(  35.25,   62.11){\circle*{0.8}} 
\put(  35.50,   62.13){\circle*{0.8}} 
\put(  35.75,   62.16){\circle*{0.8}} 
\put(  36.00,   62.19){\circle*{0.8}} 
\put(  36.25,   62.22){\circle*{0.8}} 
\put(  36.50,   62.25){\circle*{0.8}} 
\put(  36.75,   62.27){\circle*{0.8}} 
\put(  37.00,   62.30){\circle*{0.8}} 
\put(  37.25,   62.33){\circle*{0.8}} 
\put(  37.50,   62.36){\circle*{0.8}} 
\put(  37.75,   62.39){\circle*{0.8}} 
\put(  38.00,   62.42){\circle*{0.8}} 
\put(  38.25,   62.45){\circle*{0.8}} 
\put(  38.50,   62.48){\circle*{0.8}} 
\put(  38.75,   62.50){\circle*{0.8}} 
\put(  39.00,   62.53){\circle*{0.8}} 
\put(  39.25,   62.56){\circle*{0.8}} 
\put(  39.50,   62.59){\circle*{0.8}} 
\put(  39.75,   62.62){\circle*{0.8}} 
\put(  40.00,   62.65){\circle*{0.8}} 
\put(  40.25,   62.68){\circle*{0.8}} 
\put(  40.50,   62.71){\circle*{0.8}} 
\put(  40.75,   62.74){\circle*{0.8}} 
\put(  41.00,   62.77){\circle*{0.8}} 
\put(  41.25,   62.80){\circle*{0.8}} 
\put(  41.50,   62.83){\circle*{0.8}} 
\put(  41.75,   62.86){\circle*{0.8}} 
\put(  42.00,   62.89){\circle*{0.8}} 
\put(  42.25,   62.93){\circle*{0.8}} 
\put(  42.50,   62.96){\circle*{0.8}} 
\put(  42.75,   62.99){\circle*{0.8}} 
\put(  43.00,   63.02){\circle*{0.8}} 
\put(  43.25,   63.05){\circle*{0.8}} 
\put(  43.50,   63.08){\circle*{0.8}} 
\put(  43.75,   63.11){\circle*{0.8}} 
\put(  44.00,   63.14){\circle*{0.8}} 
\put(  44.25,   63.18){\circle*{0.8}} 
\put(  44.50,   63.21){\circle*{0.8}} 
\put(  44.75,   63.24){\circle*{0.8}} 
\put(  45.00,   63.27){\circle*{0.8}} 
\put(  45.25,   63.30){\circle*{0.8}} 
\put(  45.50,   63.34){\circle*{0.8}} 
\put(  45.75,   63.37){\circle*{0.8}} 
\put(  46.00,   63.40){\circle*{0.8}} 
\put(  46.25,   63.44){\circle*{0.8}} 
\put(  46.50,   63.47){\circle*{0.8}} 
\put(  46.75,   63.50){\circle*{0.8}} 
\put(  47.00,   63.54){\circle*{0.8}} 
\put(  47.25,   63.57){\circle*{0.8}} 
\put(  47.50,   63.60){\circle*{0.8}} 
\put(  47.75,   63.64){\circle*{0.8}} 
\put(  48.00,   63.67){\circle*{0.8}} 
\put(  48.25,   63.71){\circle*{0.8}} 
\put(  48.50,   63.74){\circle*{0.8}} 
\put(  48.75,   63.78){\circle*{0.8}} 
\put(  49.00,   63.81){\circle*{0.8}} 
\put(  49.25,   63.85){\circle*{0.8}} 
\put(  49.50,   63.88){\circle*{0.8}} 
\put(  49.75,   63.92){\circle*{0.8}} 
\put(  50.00,   63.96){\circle*{0.8}} 
\put(  50.25,   63.99){\circle*{0.8}} 
\put(  50.50,   64.03){\circle*{0.8}} 
\put(  50.75,   64.07){\circle*{0.8}} 
\put(  51.00,   64.10){\circle*{0.8}} 
\put(  51.25,   64.14){\circle*{0.8}} 
\put(  51.50,   64.18){\circle*{0.8}} 
\put(  51.75,   64.21){\circle*{0.8}} 
\put(  52.00,   64.25){\circle*{0.8}} 
\put(  52.25,   64.29){\circle*{0.8}} 
\put(  52.50,   64.33){\circle*{0.8}} 
\put(  52.75,   64.36){\circle*{0.8}} 
\put(  53.00,   64.40){\circle*{0.8}} 
\put(  53.25,   64.44){\circle*{0.8}} 
\put(  53.50,   64.48){\circle*{0.8}} 
\put(  53.75,   64.52){\circle*{0.8}} 
\put(  54.00,   64.56){\circle*{0.8}} 
\put(  54.25,   64.60){\circle*{0.8}} 
\put(  54.50,   64.64){\circle*{0.8}} 
\put(  54.75,   64.68){\circle*{0.8}} 
\put(  55.00,   64.72){\circle*{0.8}} 
\put(  55.25,   64.76){\circle*{0.8}} 
\put(  55.50,   64.80){\circle*{0.8}} 
\put(  55.75,   64.84){\circle*{0.8}} 
\put(  56.00,   64.88){\circle*{0.8}} 
\put(  56.25,   64.92){\circle*{0.8}} 
\put(  56.50,   64.96){\circle*{0.8}} 
\put(  56.75,   65.00){\circle*{0.8}} 
\put(  57.00,   65.04){\circle*{0.8}} 
\put(  57.25,   65.08){\circle*{0.8}} 
\put(  57.50,   65.12){\circle*{0.8}} 
\put(  57.75,   65.17){\circle*{0.8}} 
\put(  58.00,   65.21){\circle*{0.8}} 
\put(  58.25,   65.25){\circle*{0.8}} 
\put(  58.50,   65.29){\circle*{0.8}} 
\put(  58.75,   65.33){\circle*{0.8}} 
\put(  59.00,   65.38){\circle*{0.8}} 
\put(  59.25,   65.42){\circle*{0.8}} 
\put(  59.50,   65.46){\circle*{0.8}} 
\put(  59.75,   65.51){\circle*{0.8}} 
\put(  60.00,   65.55){\circle*{0.8}} 
\put(  60.25,   65.59){\circle*{0.8}} 
\put(  60.50,   65.64){\circle*{0.8}} 
\put(  60.75,   65.68){\circle*{0.8}} 
\put(  61.00,   65.72){\circle*{0.8}} 
\put(  61.25,   65.77){\circle*{0.8}} 
\put(  61.50,   65.81){\circle*{0.8}} 
\put(  61.75,   65.86){\circle*{0.8}} 
\put(  62.00,   65.90){\circle*{0.8}} 
\put(  62.25,   65.95){\circle*{0.8}} 
\put(  62.50,   65.99){\circle*{0.8}} 
\put(  62.75,   66.04){\circle*{0.8}} 
\put(  63.00,   66.08){\circle*{0.8}} 
\put(  63.25,   66.13){\circle*{0.8}} 
\put(  63.50,   66.18){\circle*{0.8}} 
\put(  63.75,   66.22){\circle*{0.8}} 
\put(  64.00,   66.27){\circle*{0.8}} 
\put(  64.25,   66.31){\circle*{0.8}} 
\put(  64.50,   66.36){\circle*{0.8}} 
\put(  64.75,   66.41){\circle*{0.8}} 
\put(  65.00,   66.46){\circle*{0.8}} 
\put(  65.25,   66.50){\circle*{0.8}} 
\put(  65.50,   66.55){\circle*{0.8}} 
\put(  65.75,   66.60){\circle*{0.8}} 
\put(  66.00,   66.65){\circle*{0.8}} 
\put(  66.25,   66.70){\circle*{0.8}} 
\put(  66.50,   66.74){\circle*{0.8}} 
\put(  66.75,   66.79){\circle*{0.8}} 
\put(  67.00,   66.84){\circle*{0.8}} 
\put(  67.25,   66.89){\circle*{0.8}} 
\put(  67.50,   66.94){\circle*{0.8}} 
\put(  67.75,   66.99){\circle*{0.8}} 
\put(  68.00,   67.04){\circle*{0.8}} 
\put(  68.25,   67.09){\circle*{0.8}} 
\put(  68.50,   67.14){\circle*{0.8}} 
\put(  68.75,   67.19){\circle*{0.8}} 
\put(  69.00,   67.24){\circle*{0.8}} 
\put(  69.25,   67.29){\circle*{0.8}} 
\put(  69.50,   67.34){\circle*{0.8}} 
\put(  69.75,   67.40){\circle*{0.8}} 
\put(  70.00,   67.45){\circle*{0.8}} 
\put(  70.25,   67.50){\circle*{0.8}} 
\put(  70.50,   67.55){\circle*{0.8}} 
\put(  70.75,   67.60){\circle*{0.8}} 
\put(  71.00,   67.66){\circle*{0.8}} 
\put(  71.25,   67.71){\circle*{0.8}} 
\put(  71.50,   67.76){\circle*{0.8}} 
\put(  71.75,   67.82){\circle*{0.8}} 
\put(  72.00,   67.87){\circle*{0.8}} 
\put(  72.25,   67.92){\circle*{0.8}} 
\put(  72.50,   67.98){\circle*{0.8}} 
\put(  72.75,   68.03){\circle*{0.8}} 
\put(  73.00,   68.09){\circle*{0.8}} 
\put(  73.25,   68.14){\circle*{0.8}} 
\put(  73.50,   68.19){\circle*{0.8}} 
\put(  73.75,   68.25){\circle*{0.8}} 
\put(  74.00,   68.31){\circle*{0.8}} 
\put(  74.25,   68.36){\circle*{0.8}} 
\put(  74.50,   68.42){\circle*{0.8}} 
\put(  74.75,   68.47){\circle*{0.8}} 
\put(  75.00,   68.53){\circle*{0.8}} 
\put(  75.25,   68.59){\circle*{0.8}} 
\put(  75.50,   68.64){\circle*{0.8}} 
\put(  75.75,   68.70){\circle*{0.8}} 
\put(  76.00,   68.76){\circle*{0.8}} 
\put(  76.25,   68.82){\circle*{0.8}} 
\put(  76.50,   68.87){\circle*{0.8}} 
\put(  76.75,   68.93){\circle*{0.8}} 
\put(  77.00,   68.99){\circle*{0.8}} 
\put(  77.25,   69.05){\circle*{0.8}} 
\put(  77.50,   69.11){\circle*{0.8}} 
\put(  77.75,   69.17){\circle*{0.8}} 
\put(  78.00,   69.23){\circle*{0.8}} 
\put(  78.25,   69.29){\circle*{0.8}} 
\put(  78.50,   69.35){\circle*{0.8}} 
\put(  78.75,   69.41){\circle*{0.8}} 
\put(  79.00,   69.47){\circle*{0.8}} 
\put(  79.25,   69.53){\circle*{0.8}} 
\put(  79.50,   69.59){\circle*{0.8}} 
\put(  79.75,   69.65){\circle*{0.8}} 
\put(  80.00,   69.71){\circle*{0.8}} 
\put(  80.25,   69.78){\circle*{0.8}} 
\put(  80.50,   69.84){\circle*{0.8}} 
\put(  80.75,   69.90){\circle*{0.8}} 
\put(  81.00,   69.96){\circle*{0.8}} 
\put(  81.25,   70.03){\circle*{0.8}} 
\put(  81.50,   70.09){\circle*{0.8}} 
\put(  81.75,   70.15){\circle*{0.8}} 
\put(  82.00,   70.22){\circle*{0.8}} 
\put(  82.25,   70.28){\circle*{0.8}} 
\put(  82.50,   70.35){\circle*{0.8}} 
\put(  82.75,   70.41){\circle*{0.8}} 
\put(  83.00,   70.48){\circle*{0.8}} 
\put(  83.25,   70.54){\circle*{0.8}} 
\put(  83.50,   70.61){\circle*{0.8}} 
\put(  83.75,   70.68){\circle*{0.8}} 
\put(  84.00,   70.74){\circle*{0.8}} 
\put(  84.25,   70.81){\circle*{0.8}} 
\put(  84.50,   70.88){\circle*{0.8}} 
\put(  84.75,   70.94){\circle*{0.8}} 
\put(  85.00,   71.01){\circle*{0.8}} 
\put(  85.25,   71.08){\circle*{0.8}} 
\put(  85.50,   71.15){\circle*{0.8}} 
\put(  85.75,   71.22){\circle*{0.8}} 
\put(  86.00,   71.29){\circle*{0.8}} 
\put(  86.25,   71.36){\circle*{0.8}} 
\put(  86.50,   71.43){\circle*{0.8}} 
\put(  86.75,   71.50){\circle*{0.8}} 
\put(  87.00,   71.57){\circle*{0.8}} 
\put(  87.25,   71.64){\circle*{0.8}} 
\put(  87.50,   71.71){\circle*{0.8}} 
\put(  87.75,   71.78){\circle*{0.8}} 
\put(  88.00,   71.85){\circle*{0.8}} 
\put(  88.25,   71.92){\circle*{0.8}} 
\put(  88.50,   72.00){\circle*{0.8}} 
\put(  88.75,   72.07){\circle*{0.8}} 
\put(  89.00,   72.14){\circle*{0.8}} 
\put(  89.25,   72.22){\circle*{0.8}} 
\put(  89.50,   72.29){\circle*{0.8}} 
\put(  89.75,   72.37){\circle*{0.8}} 
\put(  90.00,   72.44){\circle*{0.8}} 
\put(  90.25,   72.52){\circle*{0.8}} 
\put(  90.50,   72.59){\circle*{0.8}} 
\put(  90.75,   72.67){\circle*{0.8}} 
\put(  91.00,   72.74){\circle*{0.8}} 
\put(  91.25,   72.82){\circle*{0.8}} 
\put(  91.50,   72.90){\circle*{0.8}} 
\put(  91.75,   72.98){\circle*{0.8}} 
\put(  92.00,   73.05){\circle*{0.8}} 
\put(  92.25,   73.13){\circle*{0.8}} 
\put(  92.50,   73.21){\circle*{0.8}} 
\put(  92.75,   73.29){\circle*{0.8}} 
\put(  93.00,   73.37){\circle*{0.8}} 
\put(  93.25,   73.45){\circle*{0.8}} 
\put(  93.50,   73.53){\circle*{0.8}} 
\put(  93.75,   73.61){\circle*{0.8}} 
\put(  94.00,   73.69){\circle*{0.8}} 
\put(  94.25,   73.77){\circle*{0.8}} 
\put(  94.50,   73.86){\circle*{0.8}} 
\put(  94.75,   73.94){\circle*{0.8}} 
\put(  95.00,   74.02){\circle*{0.8}} 
\put(  95.25,   74.11){\circle*{0.8}} 
\put(  95.50,   74.19){\circle*{0.8}} 
\put(  95.75,   74.27){\circle*{0.8}} 
\put(  96.00,   74.36){\circle*{0.8}} 
\put(  96.25,   74.44){\circle*{0.8}} 
\put(  96.50,   74.53){\circle*{0.8}} 
\put(  96.75,   74.62){\circle*{0.8}} 
\put(  97.00,   74.70){\circle*{0.8}} 
\put(  97.25,   74.79){\circle*{0.8}} 
\put(  97.50,   74.88){\circle*{0.8}} 
\put(  97.75,   74.97){\circle*{0.8}} 
\put(  98.00,   75.06){\circle*{0.8}} 
\put(  98.25,   75.14){\circle*{0.8}} 
\put(  98.50,   75.23){\circle*{0.8}} 
\put(  98.75,   75.32){\circle*{0.8}} 
\put(  99.00,   75.42){\circle*{0.8}} 
\put(  99.25,   75.51){\circle*{0.8}} 
\put(  99.50,   75.60){\circle*{0.8}} 
\put(  99.75,   75.69){\circle*{0.8}} 
\put( 100.00,   75.78){\circle*{0.8}} 

\put(   0.00,   57.70){\circle{1.8}} 
\put(  10.74,   58.51){\circle{1.8}} 
\put(  22.40,   59.37){\circle{1.8}} 
\put(  33.33,   59.92){\circle{1.8}} 
\put(  44.07,   61.60){\circle{1.8}} 
\put(  55.74,   62.40){\circle{1.8}} 
\put(  66.67,   63.68){\circle{1.8}} 
\put(  77.41,   64.74){\circle{1.8}} 
\put(  89.07,   66.68){\circle{1.8}} 
\put( 100.00,   71.65){\circle{1.8}} 

\put(   0.25,   57.89){\circle*{0.8}} 
\put(   0.50,   57.90){\circle*{0.8}} 
\put(   0.75,   57.91){\circle*{0.8}} 
\put(   1.00,   57.92){\circle*{0.8}} 
\put(   1.25,   57.92){\circle*{0.8}} 
\put(   1.50,   57.93){\circle*{0.8}} 
\put(   1.75,   57.94){\circle*{0.8}} 
\put(   2.00,   57.95){\circle*{0.8}} 
\put(   2.25,   57.96){\circle*{0.8}} 
\put(   2.50,   57.97){\circle*{0.8}} 
\put(   2.75,   57.98){\circle*{0.8}} 
\put(   3.00,   57.99){\circle*{0.8}} 
\put(   3.25,   58.00){\circle*{0.8}} 
\put(   3.50,   58.01){\circle*{0.8}} 
\put(   3.75,   58.02){\circle*{0.8}} 
\put(   4.00,   58.03){\circle*{0.8}} 
\put(   4.25,   58.04){\circle*{0.8}} 
\put(   4.50,   58.05){\circle*{0.8}} 
\put(   4.75,   58.06){\circle*{0.8}} 
\put(   5.00,   58.07){\circle*{0.8}} 
\put(   5.25,   58.08){\circle*{0.8}} 
\put(   5.50,   58.10){\circle*{0.8}} 
\put(   5.75,   58.11){\circle*{0.8}} 
\put(   6.00,   58.12){\circle*{0.8}} 
\put(   6.25,   58.13){\circle*{0.8}} 
\put(   6.50,   58.14){\circle*{0.8}} 
\put(   6.75,   58.15){\circle*{0.8}} 
\put(   7.00,   58.16){\circle*{0.8}} 
\put(   7.25,   58.18){\circle*{0.8}} 
\put(   7.50,   58.19){\circle*{0.8}} 
\put(   7.75,   58.20){\circle*{0.8}} 
\put(   8.00,   58.21){\circle*{0.8}} 
\put(   8.25,   58.22){\circle*{0.8}} 
\put(   8.50,   58.24){\circle*{0.8}} 
\put(   8.75,   58.25){\circle*{0.8}} 
\put(   9.00,   58.26){\circle*{0.8}} 
\put(   9.25,   58.27){\circle*{0.8}} 
\put(   9.50,   58.28){\circle*{0.8}} 
\put(   9.75,   58.30){\circle*{0.8}} 
\put(  10.00,   58.31){\circle*{0.8}} 
\put(  10.25,   58.32){\circle*{0.8}} 
\put(  10.50,   58.33){\circle*{0.8}} 
\put(  10.75,   58.34){\circle*{0.8}} 
\put(  11.00,   58.36){\circle*{0.8}} 
\put(  11.25,   58.37){\circle*{0.8}} 
\put(  11.50,   58.38){\circle*{0.8}} 
\put(  11.75,   58.39){\circle*{0.8}} 
\put(  12.00,   58.41){\circle*{0.8}} 
\put(  12.25,   58.42){\circle*{0.8}} 
\put(  12.50,   58.43){\circle*{0.8}} 
\put(  12.75,   58.44){\circle*{0.8}} 
\put(  13.00,   58.46){\circle*{0.8}} 
\put(  13.25,   58.47){\circle*{0.8}} 
\put(  13.50,   58.48){\circle*{0.8}} 
\put(  13.75,   58.49){\circle*{0.8}} 
\put(  14.00,   58.51){\circle*{0.8}} 
\put(  14.25,   58.52){\circle*{0.8}} 
\put(  14.50,   58.53){\circle*{0.8}} 
\put(  14.75,   58.54){\circle*{0.8}} 
\put(  15.00,   58.55){\circle*{0.8}} 
\put(  15.25,   58.57){\circle*{0.8}} 
\put(  15.50,   58.58){\circle*{0.8}} 
\put(  15.75,   58.59){\circle*{0.8}} 
\put(  16.00,   58.60){\circle*{0.8}} 
\put(  16.25,   58.62){\circle*{0.8}} 
\put(  16.50,   58.63){\circle*{0.8}} 
\put(  16.75,   58.64){\circle*{0.8}} 
\put(  17.00,   58.65){\circle*{0.8}} 
\put(  17.25,   58.67){\circle*{0.8}} 
\put(  17.50,   58.68){\circle*{0.8}} 
\put(  17.75,   58.69){\circle*{0.8}} 
\put(  18.00,   58.70){\circle*{0.8}} 
\put(  18.25,   58.72){\circle*{0.8}} 
\put(  18.50,   58.73){\circle*{0.8}} 
\put(  18.75,   58.74){\circle*{0.8}} 
\put(  19.00,   58.75){\circle*{0.8}} 
\put(  19.25,   58.77){\circle*{0.8}} 
\put(  19.50,   58.78){\circle*{0.8}} 
\put(  19.75,   58.79){\circle*{0.8}} 
\put(  20.00,   58.80){\circle*{0.8}} 
\put(  20.25,   58.82){\circle*{0.8}} 
\put(  20.50,   58.83){\circle*{0.8}} 
\put(  20.75,   58.84){\circle*{0.8}} 
\put(  21.00,   58.86){\circle*{0.8}} 
\put(  21.25,   58.87){\circle*{0.8}} 
\put(  21.50,   58.88){\circle*{0.8}} 
\put(  21.75,   58.90){\circle*{0.8}} 
\put(  22.00,   58.91){\circle*{0.8}} 
\put(  22.25,   58.92){\circle*{0.8}} 
\put(  22.50,   58.94){\circle*{0.8}} 
\put(  22.75,   58.95){\circle*{0.8}} 
\put(  23.00,   58.96){\circle*{0.8}} 
\put(  23.25,   58.98){\circle*{0.8}} 
\put(  23.50,   58.99){\circle*{0.8}} 
\put(  23.75,   59.01){\circle*{0.8}} 
\put(  24.00,   59.02){\circle*{0.8}} 
\put(  24.25,   59.04){\circle*{0.8}} 
\put(  24.50,   59.05){\circle*{0.8}} 
\put(  24.75,   59.07){\circle*{0.8}} 
\put(  25.00,   59.08){\circle*{0.8}} 
\put(  25.25,   59.10){\circle*{0.8}} 
\put(  25.50,   59.11){\circle*{0.8}} 
\put(  25.75,   59.13){\circle*{0.8}} 
\put(  26.00,   59.14){\circle*{0.8}} 
\put(  26.25,   59.16){\circle*{0.8}} 
\put(  26.50,   59.18){\circle*{0.8}} 
\put(  26.75,   59.19){\circle*{0.8}} 
\put(  27.00,   59.21){\circle*{0.8}} 
\put(  27.25,   59.23){\circle*{0.8}} 
\put(  27.50,   59.24){\circle*{0.8}} 
\put(  27.75,   59.26){\circle*{0.8}} 
\put(  28.00,   59.28){\circle*{0.8}} 
\put(  28.25,   59.29){\circle*{0.8}} 
\put(  28.50,   59.31){\circle*{0.8}} 
\put(  28.75,   59.33){\circle*{0.8}} 
\put(  29.00,   59.35){\circle*{0.8}} 
\put(  29.25,   59.37){\circle*{0.8}} 
\put(  29.50,   59.39){\circle*{0.8}} 
\put(  29.75,   59.40){\circle*{0.8}} 
\put(  30.00,   59.42){\circle*{0.8}} 
\put(  30.25,   59.44){\circle*{0.8}} 
\put(  30.50,   59.46){\circle*{0.8}} 
\put(  30.75,   59.48){\circle*{0.8}} 
\put(  31.00,   59.50){\circle*{0.8}} 
\put(  31.25,   59.52){\circle*{0.8}} 
\put(  31.50,   59.54){\circle*{0.8}} 
\put(  31.75,   59.56){\circle*{0.8}} 
\put(  32.00,   59.58){\circle*{0.8}} 
\put(  32.25,   59.60){\circle*{0.8}} 
\put(  32.50,   59.62){\circle*{0.8}} 
\put(  32.75,   59.64){\circle*{0.8}} 
\put(  33.00,   59.66){\circle*{0.8}} 
\put(  33.25,   59.68){\circle*{0.8}} 
\put(  33.50,   59.71){\circle*{0.8}} 
\put(  33.75,   59.73){\circle*{0.8}} 
\put(  34.00,   59.75){\circle*{0.8}} 
\put(  34.25,   59.77){\circle*{0.8}} 
\put(  34.50,   59.79){\circle*{0.8}} 
\put(  34.75,   59.81){\circle*{0.8}} 
\put(  35.00,   59.84){\circle*{0.8}} 
\put(  35.25,   59.86){\circle*{0.8}} 
\put(  35.50,   59.88){\circle*{0.8}} 
\put(  35.75,   59.90){\circle*{0.8}} 
\put(  36.00,   59.92){\circle*{0.8}} 
\put(  36.25,   59.95){\circle*{0.8}} 
\put(  36.50,   59.97){\circle*{0.8}} 
\put(  36.75,   59.99){\circle*{0.8}} 
\put(  37.00,   60.02){\circle*{0.8}} 
\put(  37.25,   60.04){\circle*{0.8}} 
\put(  37.50,   60.06){\circle*{0.8}} 
\put(  37.75,   60.09){\circle*{0.8}} 
\put(  38.00,   60.11){\circle*{0.8}} 
\put(  38.25,   60.13){\circle*{0.8}} 
\put(  38.50,   60.16){\circle*{0.8}} 
\put(  38.75,   60.18){\circle*{0.8}} 
\put(  39.00,   60.20){\circle*{0.8}} 
\put(  39.25,   60.23){\circle*{0.8}} 
\put(  39.50,   60.25){\circle*{0.8}} 
\put(  39.75,   60.27){\circle*{0.8}} 
\put(  40.00,   60.30){\circle*{0.8}} 
\put(  40.25,   60.32){\circle*{0.8}} 
\put(  40.50,   60.35){\circle*{0.8}} 
\put(  40.75,   60.37){\circle*{0.8}} 
\put(  41.00,   60.40){\circle*{0.8}} 
\put(  41.25,   60.42){\circle*{0.8}} 
\put(  41.50,   60.44){\circle*{0.8}} 
\put(  41.75,   60.47){\circle*{0.8}} 
\put(  42.00,   60.49){\circle*{0.8}} 
\put(  42.25,   60.52){\circle*{0.8}} 
\put(  42.50,   60.54){\circle*{0.8}} 
\put(  42.75,   60.57){\circle*{0.8}} 
\put(  43.00,   60.59){\circle*{0.8}} 
\put(  43.25,   60.62){\circle*{0.8}} 
\put(  43.50,   60.64){\circle*{0.8}} 
\put(  43.75,   60.67){\circle*{0.8}} 
\put(  44.00,   60.70){\circle*{0.8}} 
\put(  44.25,   60.72){\circle*{0.8}} 
\put(  44.50,   60.75){\circle*{0.8}} 
\put(  44.75,   60.77){\circle*{0.8}} 
\put(  45.00,   60.80){\circle*{0.8}} 
\put(  45.25,   60.83){\circle*{0.8}} 
\put(  45.50,   60.85){\circle*{0.8}} 
\put(  45.75,   60.88){\circle*{0.8}} 
\put(  46.00,   60.90){\circle*{0.8}} 
\put(  46.25,   60.93){\circle*{0.8}} 
\put(  46.50,   60.96){\circle*{0.8}} 
\put(  46.75,   60.99){\circle*{0.8}} 
\put(  47.00,   61.01){\circle*{0.8}} 
\put(  47.25,   61.04){\circle*{0.8}} 
\put(  47.50,   61.07){\circle*{0.8}} 
\put(  47.75,   61.09){\circle*{0.8}} 
\put(  48.00,   61.12){\circle*{0.8}} 
\put(  48.25,   61.15){\circle*{0.8}} 
\put(  48.50,   61.18){\circle*{0.8}} 
\put(  48.75,   61.21){\circle*{0.8}} 
\put(  49.00,   61.23){\circle*{0.8}} 
\put(  49.25,   61.26){\circle*{0.8}} 
\put(  49.50,   61.29){\circle*{0.8}} 
\put(  49.75,   61.32){\circle*{0.8}} 
\put(  50.00,   61.35){\circle*{0.8}} 
\put(  50.25,   61.38){\circle*{0.8}} 
\put(  50.50,   61.41){\circle*{0.8}} 
\put(  50.75,   61.44){\circle*{0.8}} 
\put(  51.00,   61.47){\circle*{0.8}} 
\put(  51.25,   61.50){\circle*{0.8}} 
\put(  51.50,   61.53){\circle*{0.8}} 
\put(  51.75,   61.56){\circle*{0.8}} 
\put(  52.00,   61.59){\circle*{0.8}} 
\put(  52.25,   61.62){\circle*{0.8}} 
\put(  52.50,   61.65){\circle*{0.8}} 
\put(  52.75,   61.68){\circle*{0.8}} 
\put(  53.00,   61.71){\circle*{0.8}} 
\put(  53.25,   61.74){\circle*{0.8}} 
\put(  53.50,   61.77){\circle*{0.8}} 
\put(  53.75,   61.80){\circle*{0.8}} 
\put(  54.00,   61.83){\circle*{0.8}} 
\put(  54.25,   61.87){\circle*{0.8}} 
\put(  54.50,   61.90){\circle*{0.8}} 
\put(  54.75,   61.93){\circle*{0.8}} 
\put(  55.00,   61.96){\circle*{0.8}} 
\put(  55.25,   61.99){\circle*{0.8}} 
\put(  55.50,   62.03){\circle*{0.8}} 
\put(  55.75,   62.06){\circle*{0.8}} 
\put(  56.00,   62.09){\circle*{0.8}} 
\put(  56.25,   62.12){\circle*{0.8}} 
\put(  56.50,   62.16){\circle*{0.8}} 
\put(  56.75,   62.19){\circle*{0.8}} 
\put(  57.00,   62.22){\circle*{0.8}} 
\put(  57.25,   62.25){\circle*{0.8}} 
\put(  57.50,   62.29){\circle*{0.8}} 
\put(  57.75,   62.32){\circle*{0.8}} 
\put(  58.00,   62.36){\circle*{0.8}} 
\put(  58.25,   62.39){\circle*{0.8}} 
\put(  58.50,   62.42){\circle*{0.8}} 
\put(  58.75,   62.46){\circle*{0.8}} 
\put(  59.00,   62.49){\circle*{0.8}} 
\put(  59.25,   62.53){\circle*{0.8}} 
\put(  59.50,   62.56){\circle*{0.8}} 
\put(  59.75,   62.59){\circle*{0.8}} 
\put(  60.00,   62.63){\circle*{0.8}} 
\put(  60.25,   62.66){\circle*{0.8}} 
\put(  60.50,   62.70){\circle*{0.8}} 
\put(  60.75,   62.73){\circle*{0.8}} 
\put(  61.00,   62.77){\circle*{0.8}} 
\put(  61.25,   62.80){\circle*{0.8}} 
\put(  61.50,   62.84){\circle*{0.8}} 
\put(  61.75,   62.88){\circle*{0.8}} 
\put(  62.00,   62.91){\circle*{0.8}} 
\put(  62.25,   62.95){\circle*{0.8}} 
\put(  62.50,   62.98){\circle*{0.8}} 
\put(  62.75,   63.02){\circle*{0.8}} 
\put(  63.00,   63.06){\circle*{0.8}} 
\put(  63.25,   63.09){\circle*{0.8}} 
\put(  63.50,   63.13){\circle*{0.8}} 
\put(  63.75,   63.17){\circle*{0.8}} 
\put(  64.00,   63.20){\circle*{0.8}} 
\put(  64.25,   63.24){\circle*{0.8}} 
\put(  64.50,   63.28){\circle*{0.8}} 
\put(  64.75,   63.32){\circle*{0.8}} 
\put(  65.00,   63.35){\circle*{0.8}} 
\put(  65.25,   63.39){\circle*{0.8}} 
\put(  65.50,   63.43){\circle*{0.8}} 
\put(  65.75,   63.47){\circle*{0.8}} 
\put(  66.00,   63.51){\circle*{0.8}} 
\put(  66.25,   63.55){\circle*{0.8}} 
\put(  66.50,   63.58){\circle*{0.8}} 
\put(  66.75,   63.62){\circle*{0.8}} 
\put(  67.00,   63.66){\circle*{0.8}} 
\put(  67.25,   63.70){\circle*{0.8}} 
\put(  67.50,   63.74){\circle*{0.8}} 
\put(  67.75,   63.78){\circle*{0.8}} 
\put(  68.00,   63.82){\circle*{0.8}} 
\put(  68.25,   63.86){\circle*{0.8}} 
\put(  68.50,   63.90){\circle*{0.8}} 
\put(  68.75,   63.94){\circle*{0.8}} 
\put(  69.00,   63.98){\circle*{0.8}} 
\put(  69.25,   64.02){\circle*{0.8}} 
\put(  69.50,   64.06){\circle*{0.8}} 
\put(  69.75,   64.10){\circle*{0.8}} 
\put(  70.00,   64.15){\circle*{0.8}} 
\put(  70.25,   64.19){\circle*{0.8}} 
\put(  70.50,   64.23){\circle*{0.8}} 
\put(  70.75,   64.27){\circle*{0.8}} 
\put(  71.00,   64.31){\circle*{0.8}} 
\put(  71.25,   64.35){\circle*{0.8}} 
\put(  71.50,   64.40){\circle*{0.8}} 
\put(  71.75,   64.44){\circle*{0.8}} 
\put(  72.00,   64.48){\circle*{0.8}} 
\put(  72.25,   64.52){\circle*{0.8}} 
\put(  72.50,   64.57){\circle*{0.8}} 
\put(  72.75,   64.61){\circle*{0.8}} 
\put(  73.00,   64.65){\circle*{0.8}} 
\put(  73.25,   64.70){\circle*{0.8}} 
\put(  73.50,   64.74){\circle*{0.8}} 
\put(  73.75,   64.78){\circle*{0.8}} 
\put(  74.00,   64.83){\circle*{0.8}} 
\put(  74.25,   64.87){\circle*{0.8}} 
\put(  74.50,   64.92){\circle*{0.8}} 
\put(  74.75,   64.96){\circle*{0.8}} 
\put(  75.00,   65.01){\circle*{0.8}} 
\put(  75.25,   65.05){\circle*{0.8}} 
\put(  75.50,   65.10){\circle*{0.8}} 
\put(  75.75,   65.14){\circle*{0.8}} 
\put(  76.00,   65.19){\circle*{0.8}} 
\put(  76.25,   65.23){\circle*{0.8}} 
\put(  76.50,   65.28){\circle*{0.8}} 
\put(  76.75,   65.33){\circle*{0.8}} 
\put(  77.00,   65.37){\circle*{0.8}} 
\put(  77.25,   65.42){\circle*{0.8}} 
\put(  77.50,   65.47){\circle*{0.8}} 
\put(  77.75,   65.51){\circle*{0.8}} 
\put(  78.00,   65.56){\circle*{0.8}} 
\put(  78.25,   65.61){\circle*{0.8}} 
\put(  78.50,   65.66){\circle*{0.8}} 
\put(  78.75,   65.70){\circle*{0.8}} 
\put(  79.00,   65.75){\circle*{0.8}} 
\put(  79.25,   65.80){\circle*{0.8}} 
\put(  79.50,   65.85){\circle*{0.8}} 
\put(  79.75,   65.90){\circle*{0.8}} 
\put(  80.00,   65.95){\circle*{0.8}} 
\put(  80.25,   65.99){\circle*{0.8}} 
\put(  80.50,   66.04){\circle*{0.8}} 
\put(  80.75,   66.09){\circle*{0.8}} 
\put(  81.00,   66.14){\circle*{0.8}} 
\put(  81.25,   66.19){\circle*{0.8}} 
\put(  81.50,   66.24){\circle*{0.8}} 
\put(  81.75,   66.29){\circle*{0.8}} 
\put(  82.00,   66.35){\circle*{0.8}} 
\put(  82.25,   66.40){\circle*{0.8}} 
\put(  82.50,   66.45){\circle*{0.8}} 
\put(  82.75,   66.50){\circle*{0.8}} 
\put(  83.00,   66.55){\circle*{0.8}} 
\put(  83.25,   66.60){\circle*{0.8}} 
\put(  83.50,   66.65){\circle*{0.8}} 
\put(  83.75,   66.71){\circle*{0.8}} 
\put(  84.00,   66.76){\circle*{0.8}} 
\put(  84.25,   66.81){\circle*{0.8}} 
\put(  84.50,   66.87){\circle*{0.8}} 
\put(  84.75,   66.92){\circle*{0.8}} 
\put(  85.00,   66.97){\circle*{0.8}} 
\put(  85.25,   67.03){\circle*{0.8}} 
\put(  85.50,   67.08){\circle*{0.8}} 
\put(  85.75,   67.13){\circle*{0.8}} 
\put(  86.00,   67.19){\circle*{0.8}} 
\put(  86.25,   67.24){\circle*{0.8}} 
\put(  86.50,   67.30){\circle*{0.8}} 
\put(  86.75,   67.35){\circle*{0.8}} 
\put(  87.00,   67.41){\circle*{0.8}} 
\put(  87.25,   67.47){\circle*{0.8}} 
\put(  87.50,   67.52){\circle*{0.8}} 
\put(  87.75,   67.58){\circle*{0.8}} 
\put(  88.00,   67.63){\circle*{0.8}} 
\put(  88.25,   67.69){\circle*{0.8}} 
\put(  88.50,   67.75){\circle*{0.8}} 
\put(  88.75,   67.81){\circle*{0.8}} 
\put(  89.00,   67.86){\circle*{0.8}} 
\put(  89.25,   67.92){\circle*{0.8}} 
\put(  89.50,   67.98){\circle*{0.8}} 
\put(  89.75,   68.04){\circle*{0.8}} 
\put(  90.00,   68.10){\circle*{0.8}} 
\put(  90.25,   68.16){\circle*{0.8}} 
\put(  90.50,   68.22){\circle*{0.8}} 
\put(  90.75,   68.28){\circle*{0.8}} 
\put(  91.00,   68.34){\circle*{0.8}} 
\put(  91.25,   68.40){\circle*{0.8}} 
\put(  91.50,   68.46){\circle*{0.8}} 
\put(  91.75,   68.52){\circle*{0.8}} 
\put(  92.00,   68.58){\circle*{0.8}} 
\put(  92.25,   68.64){\circle*{0.8}} 
\put(  92.50,   68.70){\circle*{0.8}} 
\put(  92.75,   68.77){\circle*{0.8}} 
\put(  93.00,   68.83){\circle*{0.8}} 
\put(  93.25,   68.89){\circle*{0.8}} 
\put(  93.50,   68.95){\circle*{0.8}} 
\put(  93.75,   69.02){\circle*{0.8}} 
\put(  94.00,   69.08){\circle*{0.8}} 
\put(  94.25,   69.15){\circle*{0.8}} 
\put(  94.50,   69.21){\circle*{0.8}} 
\put(  94.75,   69.27){\circle*{0.8}} 
\put(  95.00,   69.34){\circle*{0.8}} 
\put(  95.25,   69.41){\circle*{0.8}} 
\put(  95.50,   69.47){\circle*{0.8}} 
\put(  95.75,   69.54){\circle*{0.8}} 
\put(  96.00,   69.60){\circle*{0.8}} 
\put(  96.25,   69.67){\circle*{0.8}} 
\put(  96.50,   69.74){\circle*{0.8}} 
\put(  96.75,   69.80){\circle*{0.8}} 
\put(  97.00,   69.87){\circle*{0.8}} 
\put(  97.25,   69.94){\circle*{0.8}} 
\put(  97.50,   70.01){\circle*{0.8}} 
\put(  97.75,   70.08){\circle*{0.8}} 
\put(  98.00,   70.15){\circle*{0.8}} 
\put(  98.25,   70.22){\circle*{0.8}} 
\put(  98.50,   70.29){\circle*{0.8}} 
\put(  98.75,   70.36){\circle*{0.8}} 
\put(  99.00,   70.43){\circle*{0.8}} 
\put(  99.25,   70.50){\circle*{0.8}} 
\put(  99.50,   70.57){\circle*{0.8}} 
\put(  99.75,   70.64){\circle*{0.8}} 
\put( 100.00,   70.72){\circle*{0.8}} 

\put(   0.00,   48.75){\circle{1.8}} 
\put(  10.74,   49.57){\circle{1.8}} 
\put(  22.40,   50.40){\circle{1.8}} 
\put(  33.33,   51.33){\circle{1.8}} 
\put(  44.07,   52.38){\circle{1.8}} 
\put(  55.74,   52.97){\circle{1.8}} 
\put(  66.67,   54.15){\circle{1.8}} 
\put(  77.41,   54.35){\circle{1.8}} 
\put(  89.07,   57.23){\circle{1.8}} 
\put( 100.00,   62.17){\circle{1.8}} 
 
\put(   0.25,   49.00){\circle*{0.8}} 
\put(   0.50,   49.01){\circle*{0.8}} 
\put(   0.75,   49.02){\circle*{0.8}} 
\put(   1.00,   49.03){\circle*{0.8}} 
\put(   1.25,   49.03){\circle*{0.8}} 
\put(   1.50,   49.04){\circle*{0.8}} 
\put(   1.75,   49.05){\circle*{0.8}} 
\put(   2.00,   49.06){\circle*{0.8}} 
\put(   2.25,   49.07){\circle*{0.8}} 
\put(   2.50,   49.08){\circle*{0.8}} 
\put(   2.75,   49.09){\circle*{0.8}} 
\put(   3.00,   49.10){\circle*{0.8}} 
\put(   3.25,   49.11){\circle*{0.8}} 
\put(   3.50,   49.12){\circle*{0.8}} 
\put(   3.75,   49.13){\circle*{0.8}} 
\put(   4.00,   49.14){\circle*{0.8}} 
\put(   4.25,   49.15){\circle*{0.8}} 
\put(   4.50,   49.16){\circle*{0.8}} 
\put(   4.75,   49.17){\circle*{0.8}} 
\put(   5.00,   49.18){\circle*{0.8}} 
\put(   5.25,   49.19){\circle*{0.8}} 
\put(   5.50,   49.20){\circle*{0.8}} 
\put(   5.75,   49.21){\circle*{0.8}} 
\put(   6.00,   49.22){\circle*{0.8}} 
\put(   6.25,   49.23){\circle*{0.8}} 
\put(   6.50,   49.24){\circle*{0.8}} 
\put(   6.75,   49.25){\circle*{0.8}} 
\put(   7.00,   49.26){\circle*{0.8}} 
\put(   7.25,   49.27){\circle*{0.8}} 
\put(   7.50,   49.28){\circle*{0.8}} 
\put(   7.75,   49.29){\circle*{0.8}} 
\put(   8.00,   49.31){\circle*{0.8}} 
\put(   8.25,   49.32){\circle*{0.8}} 
\put(   8.50,   49.33){\circle*{0.8}} 
\put(   8.75,   49.34){\circle*{0.8}} 
\put(   9.00,   49.35){\circle*{0.8}} 
\put(   9.25,   49.36){\circle*{0.8}} 
\put(   9.50,   49.37){\circle*{0.8}} 
\put(   9.75,   49.39){\circle*{0.8}} 
\put(  10.00,   49.40){\circle*{0.8}} 
\put(  10.25,   49.41){\circle*{0.8}} 
\put(  10.50,   49.42){\circle*{0.8}} 
\put(  10.75,   49.43){\circle*{0.8}} 
\put(  11.00,   49.44){\circle*{0.8}} 
\put(  11.25,   49.45){\circle*{0.8}} 
\put(  11.50,   49.47){\circle*{0.8}} 
\put(  11.75,   49.48){\circle*{0.8}} 
\put(  12.00,   49.49){\circle*{0.8}} 
\put(  12.25,   49.50){\circle*{0.8}} 
\put(  12.50,   49.51){\circle*{0.8}} 
\put(  12.75,   49.52){\circle*{0.8}} 
\put(  13.00,   49.54){\circle*{0.8}} 
\put(  13.25,   49.55){\circle*{0.8}} 
\put(  13.50,   49.56){\circle*{0.8}} 
\put(  13.75,   49.57){\circle*{0.8}} 
\put(  14.00,   49.58){\circle*{0.8}} 
\put(  14.25,   49.59){\circle*{0.8}} 
\put(  14.50,   49.61){\circle*{0.8}} 
\put(  14.75,   49.62){\circle*{0.8}} 
\put(  15.00,   49.63){\circle*{0.8}} 
\put(  15.25,   49.64){\circle*{0.8}} 
\put(  15.50,   49.65){\circle*{0.8}} 
\put(  15.75,   49.66){\circle*{0.8}} 
\put(  16.00,   49.68){\circle*{0.8}} 
\put(  16.25,   49.69){\circle*{0.8}} 
\put(  16.50,   49.70){\circle*{0.8}} 
\put(  16.75,   49.71){\circle*{0.8}} 
\put(  17.00,   49.72){\circle*{0.8}} 
\put(  17.25,   49.73){\circle*{0.8}} 
\put(  17.50,   49.75){\circle*{0.8}} 
\put(  17.75,   49.76){\circle*{0.8}} 
\put(  18.00,   49.77){\circle*{0.8}} 
\put(  18.25,   49.78){\circle*{0.8}} 
\put(  18.50,   49.79){\circle*{0.8}} 
\put(  18.75,   49.80){\circle*{0.8}} 
\put(  19.00,   49.82){\circle*{0.8}} 
\put(  19.25,   49.83){\circle*{0.8}} 
\put(  19.50,   49.84){\circle*{0.8}} 
\put(  19.75,   49.85){\circle*{0.8}} 
\put(  20.00,   49.86){\circle*{0.8}} 
\put(  20.25,   49.88){\circle*{0.8}} 
\put(  20.50,   49.89){\circle*{0.8}} 
\put(  20.75,   49.90){\circle*{0.8}} 
\put(  21.00,   49.91){\circle*{0.8}} 
\put(  21.25,   49.93){\circle*{0.8}} 
\put(  21.50,   49.94){\circle*{0.8}} 
\put(  21.75,   49.95){\circle*{0.8}} 
\put(  22.00,   49.96){\circle*{0.8}} 
\put(  22.25,   49.98){\circle*{0.8}} 
\put(  22.50,   49.99){\circle*{0.8}} 
\put(  22.75,   50.00){\circle*{0.8}} 
\put(  23.00,   50.01){\circle*{0.8}} 
\put(  23.25,   50.03){\circle*{0.8}} 
\put(  23.50,   50.04){\circle*{0.8}} 
\put(  23.75,   50.05){\circle*{0.8}} 
\put(  24.00,   50.07){\circle*{0.8}} 
\put(  24.25,   50.08){\circle*{0.8}} 
\put(  24.50,   50.10){\circle*{0.8}} 
\put(  24.75,   50.11){\circle*{0.8}} 
\put(  25.00,   50.12){\circle*{0.8}} 
\put(  25.25,   50.14){\circle*{0.8}} 
\put(  25.50,   50.15){\circle*{0.8}} 
\put(  25.75,   50.17){\circle*{0.8}} 
\put(  26.00,   50.18){\circle*{0.8}} 
\put(  26.25,   50.20){\circle*{0.8}} 
\put(  26.50,   50.21){\circle*{0.8}} 
\put(  26.75,   50.23){\circle*{0.8}} 
\put(  27.00,   50.24){\circle*{0.8}} 
\put(  27.25,   50.26){\circle*{0.8}} 
\put(  27.50,   50.28){\circle*{0.8}} 
\put(  27.75,   50.29){\circle*{0.8}} 
\put(  28.00,   50.31){\circle*{0.8}} 
\put(  28.25,   50.32){\circle*{0.8}} 
\put(  28.50,   50.34){\circle*{0.8}} 
\put(  28.75,   50.36){\circle*{0.8}} 
\put(  29.00,   50.37){\circle*{0.8}} 
\put(  29.25,   50.39){\circle*{0.8}} 
\put(  29.50,   50.41){\circle*{0.8}} 
\put(  29.75,   50.43){\circle*{0.8}} 
\put(  30.00,   50.44){\circle*{0.8}} 
\put(  30.25,   50.46){\circle*{0.8}} 
\put(  30.50,   50.48){\circle*{0.8}} 
\put(  30.75,   50.50){\circle*{0.8}} 
\put(  31.00,   50.52){\circle*{0.8}} 
\put(  31.25,   50.54){\circle*{0.8}} 
\put(  31.50,   50.55){\circle*{0.8}} 
\put(  31.75,   50.57){\circle*{0.8}} 
\put(  32.00,   50.59){\circle*{0.8}} 
\put(  32.25,   50.61){\circle*{0.8}} 
\put(  32.50,   50.63){\circle*{0.8}} 
\put(  32.75,   50.65){\circle*{0.8}} 
\put(  33.00,   50.67){\circle*{0.8}} 
\put(  33.25,   50.69){\circle*{0.8}} 
\put(  33.50,   50.71){\circle*{0.8}} 
\put(  33.75,   50.73){\circle*{0.8}} 
\put(  34.00,   50.75){\circle*{0.8}} 
\put(  34.25,   50.77){\circle*{0.8}} 
\put(  34.50,   50.79){\circle*{0.8}} 
\put(  34.75,   50.81){\circle*{0.8}} 
\put(  35.00,   50.83){\circle*{0.8}} 
\put(  35.25,   50.85){\circle*{0.8}} 
\put(  35.50,   50.87){\circle*{0.8}} 
\put(  35.75,   50.89){\circle*{0.8}} 
\put(  36.00,   50.92){\circle*{0.8}} 
\put(  36.25,   50.94){\circle*{0.8}} 
\put(  36.50,   50.96){\circle*{0.8}} 
\put(  36.75,   50.98){\circle*{0.8}} 
\put(  37.00,   51.00){\circle*{0.8}} 
\put(  37.25,   51.02){\circle*{0.8}} 
\put(  37.50,   51.04){\circle*{0.8}} 
\put(  37.75,   51.07){\circle*{0.8}} 
\put(  38.00,   51.09){\circle*{0.8}} 
\put(  38.25,   51.11){\circle*{0.8}} 
\put(  38.50,   51.13){\circle*{0.8}} 
\put(  38.75,   51.15){\circle*{0.8}} 
\put(  39.00,   51.18){\circle*{0.8}} 
\put(  39.25,   51.20){\circle*{0.8}} 
\put(  39.50,   51.22){\circle*{0.8}} 
\put(  39.75,   51.24){\circle*{0.8}} 
\put(  40.00,   51.27){\circle*{0.8}} 
\put(  40.25,   51.29){\circle*{0.8}} 
\put(  40.50,   51.31){\circle*{0.8}} 
\put(  40.75,   51.33){\circle*{0.8}} 
\put(  41.00,   51.36){\circle*{0.8}} 
\put(  41.25,   51.38){\circle*{0.8}} 
\put(  41.50,   51.40){\circle*{0.8}} 
\put(  41.75,   51.43){\circle*{0.8}} 
\put(  42.00,   51.45){\circle*{0.8}} 
\put(  42.25,   51.47){\circle*{0.8}} 
\put(  42.50,   51.49){\circle*{0.8}} 
\put(  42.75,   51.52){\circle*{0.8}} 
\put(  43.00,   51.54){\circle*{0.8}} 
\put(  43.25,   51.57){\circle*{0.8}} 
\put(  43.50,   51.59){\circle*{0.8}} 
\put(  43.75,   51.61){\circle*{0.8}} 
\put(  44.00,   51.64){\circle*{0.8}} 
\put(  44.25,   51.66){\circle*{0.8}} 
\put(  44.50,   51.68){\circle*{0.8}} 
\put(  44.75,   51.71){\circle*{0.8}} 
\put(  45.00,   51.73){\circle*{0.8}} 
\put(  45.25,   51.76){\circle*{0.8}} 
\put(  45.50,   51.78){\circle*{0.8}} 
\put(  45.75,   51.81){\circle*{0.8}} 
\put(  46.00,   51.83){\circle*{0.8}} 
\put(  46.25,   51.86){\circle*{0.8}} 
\put(  46.50,   51.88){\circle*{0.8}} 
\put(  46.75,   51.91){\circle*{0.8}} 
\put(  47.00,   51.93){\circle*{0.8}} 
\put(  47.25,   51.96){\circle*{0.8}} 
\put(  47.50,   51.98){\circle*{0.8}} 
\put(  47.75,   52.01){\circle*{0.8}} 
\put(  48.00,   52.04){\circle*{0.8}} 
\put(  48.25,   52.06){\circle*{0.8}} 
\put(  48.50,   52.09){\circle*{0.8}} 
\put(  48.75,   52.11){\circle*{0.8}} 
\put(  49.00,   52.14){\circle*{0.8}} 
\put(  49.25,   52.17){\circle*{0.8}} 
\put(  49.50,   52.19){\circle*{0.8}} 
\put(  49.75,   52.22){\circle*{0.8}} 
\put(  50.00,   52.25){\circle*{0.8}} 
\put(  50.25,   52.27){\circle*{0.8}} 
\put(  50.50,   52.30){\circle*{0.8}} 
\put(  50.75,   52.33){\circle*{0.8}} 
\put(  51.00,   52.36){\circle*{0.8}} 
\put(  51.25,   52.38){\circle*{0.8}} 
\put(  51.50,   52.41){\circle*{0.8}} 
\put(  51.75,   52.44){\circle*{0.8}} 
\put(  52.00,   52.47){\circle*{0.8}} 
\put(  52.25,   52.50){\circle*{0.8}} 
\put(  52.50,   52.53){\circle*{0.8}} 
\put(  52.75,   52.55){\circle*{0.8}} 
\put(  53.00,   52.58){\circle*{0.8}} 
\put(  53.25,   52.61){\circle*{0.8}} 
\put(  53.50,   52.64){\circle*{0.8}} 
\put(  53.75,   52.67){\circle*{0.8}} 
\put(  54.00,   52.70){\circle*{0.8}} 
\put(  54.25,   52.73){\circle*{0.8}} 
\put(  54.50,   52.76){\circle*{0.8}} 
\put(  54.75,   52.79){\circle*{0.8}} 
\put(  55.00,   52.82){\circle*{0.8}} 
\put(  55.25,   52.85){\circle*{0.8}} 
\put(  55.50,   52.88){\circle*{0.8}} 
\put(  55.75,   52.91){\circle*{0.8}} 
\put(  56.00,   52.94){\circle*{0.8}} 
\put(  56.25,   52.97){\circle*{0.8}} 
\put(  56.50,   53.00){\circle*{0.8}} 
\put(  56.75,   53.03){\circle*{0.8}} 
\put(  57.00,   53.06){\circle*{0.8}} 
\put(  57.25,   53.09){\circle*{0.8}} 
\put(  57.50,   53.12){\circle*{0.8}} 
\put(  57.75,   53.15){\circle*{0.8}} 
\put(  58.00,   53.18){\circle*{0.8}} 
\put(  58.25,   53.22){\circle*{0.8}} 
\put(  58.50,   53.25){\circle*{0.8}} 
\put(  58.75,   53.28){\circle*{0.8}} 
\put(  59.00,   53.31){\circle*{0.8}} 
\put(  59.25,   53.34){\circle*{0.8}} 
\put(  59.50,   53.37){\circle*{0.8}} 
\put(  59.75,   53.41){\circle*{0.8}} 
\put(  60.00,   53.44){\circle*{0.8}} 
\put(  60.25,   53.47){\circle*{0.8}} 
\put(  60.50,   53.50){\circle*{0.8}} 
\put(  60.75,   53.54){\circle*{0.8}} 
\put(  61.00,   53.57){\circle*{0.8}} 
\put(  61.25,   53.60){\circle*{0.8}} 
\put(  61.50,   53.64){\circle*{0.8}} 
\put(  61.75,   53.67){\circle*{0.8}} 
\put(  62.00,   53.70){\circle*{0.8}} 
\put(  62.25,   53.74){\circle*{0.8}} 
\put(  62.50,   53.77){\circle*{0.8}} 
\put(  62.75,   53.80){\circle*{0.8}} 
\put(  63.00,   53.84){\circle*{0.8}} 
\put(  63.25,   53.87){\circle*{0.8}} 
\put(  63.50,   53.90){\circle*{0.8}} 
\put(  63.75,   53.94){\circle*{0.8}} 
\put(  64.00,   53.97){\circle*{0.8}} 
\put(  64.25,   54.01){\circle*{0.8}} 
\put(  64.50,   54.04){\circle*{0.8}} 
\put(  64.75,   54.08){\circle*{0.8}} 
\put(  65.00,   54.11){\circle*{0.8}} 
\put(  65.25,   54.15){\circle*{0.8}} 
\put(  65.50,   54.18){\circle*{0.8}} 
\put(  65.75,   54.22){\circle*{0.8}} 
\put(  66.00,   54.25){\circle*{0.8}} 
\put(  66.25,   54.29){\circle*{0.8}} 
\put(  66.50,   54.33){\circle*{0.8}} 
\put(  66.75,   54.36){\circle*{0.8}} 
\put(  67.00,   54.40){\circle*{0.8}} 
\put(  67.25,   54.44){\circle*{0.8}} 
\put(  67.50,   54.47){\circle*{0.8}} 
\put(  67.75,   54.51){\circle*{0.8}} 
\put(  68.00,   54.55){\circle*{0.8}} 
\put(  68.25,   54.58){\circle*{0.8}} 
\put(  68.50,   54.62){\circle*{0.8}} 
\put(  68.75,   54.66){\circle*{0.8}} 
\put(  69.00,   54.69){\circle*{0.8}} 
\put(  69.25,   54.73){\circle*{0.8}} 
\put(  69.50,   54.77){\circle*{0.8}} 
\put(  69.75,   54.81){\circle*{0.8}} 
\put(  70.00,   54.85){\circle*{0.8}} 
\put(  70.25,   54.88){\circle*{0.8}} 
\put(  70.50,   54.92){\circle*{0.8}} 
\put(  70.75,   54.96){\circle*{0.8}} 
\put(  71.00,   55.00){\circle*{0.8}} 
\put(  71.25,   55.04){\circle*{0.8}} 
\put(  71.50,   55.08){\circle*{0.8}} 
\put(  71.75,   55.12){\circle*{0.8}} 
\put(  72.00,   55.16){\circle*{0.8}} 
\put(  72.25,   55.20){\circle*{0.8}} 
\put(  72.50,   55.24){\circle*{0.8}} 
\put(  72.75,   55.28){\circle*{0.8}} 
\put(  73.00,   55.32){\circle*{0.8}} 
\put(  73.25,   55.36){\circle*{0.8}} 
\put(  73.50,   55.40){\circle*{0.8}} 
\put(  73.75,   55.44){\circle*{0.8}} 
\put(  74.00,   55.48){\circle*{0.8}} 
\put(  74.25,   55.52){\circle*{0.8}} 
\put(  74.50,   55.56){\circle*{0.8}} 
\put(  74.75,   55.60){\circle*{0.8}} 
\put(  75.00,   55.64){\circle*{0.8}} 
\put(  75.25,   55.68){\circle*{0.8}} 
\put(  75.50,   55.73){\circle*{0.8}} 
\put(  75.75,   55.77){\circle*{0.8}} 
\put(  76.00,   55.81){\circle*{0.8}} 
\put(  76.25,   55.85){\circle*{0.8}} 
\put(  76.50,   55.90){\circle*{0.8}} 
\put(  76.75,   55.94){\circle*{0.8}} 
\put(  77.00,   55.98){\circle*{0.8}} 
\put(  77.25,   56.02){\circle*{0.8}} 
\put(  77.50,   56.07){\circle*{0.8}} 
\put(  77.75,   56.11){\circle*{0.8}} 
\put(  78.00,   56.15){\circle*{0.8}} 
\put(  78.25,   56.20){\circle*{0.8}} 
\put(  78.50,   56.24){\circle*{0.8}} 
\put(  78.75,   56.29){\circle*{0.8}} 
\put(  79.00,   56.33){\circle*{0.8}} 
\put(  79.25,   56.37){\circle*{0.8}} 
\put(  79.50,   56.42){\circle*{0.8}} 
\put(  79.75,   56.46){\circle*{0.8}} 
\put(  80.00,   56.51){\circle*{0.8}} 
\put(  80.25,   56.55){\circle*{0.8}} 
\put(  80.50,   56.60){\circle*{0.8}} 
\put(  80.75,   56.65){\circle*{0.8}} 
\put(  81.00,   56.69){\circle*{0.8}} 
\put(  81.25,   56.74){\circle*{0.8}} 
\put(  81.50,   56.78){\circle*{0.8}} 
\put(  81.75,   56.83){\circle*{0.8}} 
\put(  82.00,   56.88){\circle*{0.8}} 
\put(  82.25,   56.92){\circle*{0.8}} 
\put(  82.50,   56.97){\circle*{0.8}} 
\put(  82.75,   57.02){\circle*{0.8}} 
\put(  83.00,   57.07){\circle*{0.8}} 
\put(  83.25,   57.11){\circle*{0.8}} 
\put(  83.50,   57.16){\circle*{0.8}} 
\put(  83.75,   57.21){\circle*{0.8}} 
\put(  84.00,   57.26){\circle*{0.8}} 
\put(  84.25,   57.31){\circle*{0.8}} 
\put(  84.50,   57.36){\circle*{0.8}} 
\put(  84.75,   57.41){\circle*{0.8}} 
\put(  85.00,   57.45){\circle*{0.8}} 
\put(  85.25,   57.50){\circle*{0.8}} 
\put(  85.50,   57.55){\circle*{0.8}} 
\put(  85.75,   57.60){\circle*{0.8}} 
\put(  86.00,   57.65){\circle*{0.8}} 
\put(  86.25,   57.70){\circle*{0.8}} 
\put(  86.50,   57.75){\circle*{0.8}} 
\put(  86.75,   57.81){\circle*{0.8}} 
\put(  87.00,   57.86){\circle*{0.8}} 
\put(  87.25,   57.91){\circle*{0.8}} 
\put(  87.50,   57.96){\circle*{0.8}} 
\put(  87.75,   58.01){\circle*{0.8}} 
\put(  88.00,   58.06){\circle*{0.8}} 
\put(  88.25,   58.12){\circle*{0.8}} 
\put(  88.50,   58.17){\circle*{0.8}} 
\put(  88.75,   58.22){\circle*{0.8}} 
\put(  89.00,   58.27){\circle*{0.8}} 
\put(  89.25,   58.33){\circle*{0.8}} 
\put(  89.50,   58.38){\circle*{0.8}} 
\put(  89.75,   58.43){\circle*{0.8}} 
\put(  90.00,   58.49){\circle*{0.8}} 
\put(  90.25,   58.54){\circle*{0.8}} 
\put(  90.50,   58.60){\circle*{0.8}} 
\put(  90.75,   58.65){\circle*{0.8}} 
\put(  91.00,   58.71){\circle*{0.8}} 
\put(  91.25,   58.76){\circle*{0.8}} 
\put(  91.50,   58.82){\circle*{0.8}} 
\put(  91.75,   58.87){\circle*{0.8}} 
\put(  92.00,   58.93){\circle*{0.8}} 
\put(  92.25,   58.99){\circle*{0.8}} 
\put(  92.50,   59.04){\circle*{0.8}} 
\put(  92.75,   59.10){\circle*{0.8}} 
\put(  93.00,   59.16){\circle*{0.8}} 
\put(  93.25,   59.21){\circle*{0.8}} 
\put(  93.50,   59.27){\circle*{0.8}} 
\put(  93.75,   59.33){\circle*{0.8}} 
\put(  94.00,   59.39){\circle*{0.8}} 
\put(  94.25,   59.45){\circle*{0.8}} 
\put(  94.50,   59.51){\circle*{0.8}} 
\put(  94.75,   59.56){\circle*{0.8}} 
\put(  95.00,   59.62){\circle*{0.8}} 
\put(  95.25,   59.68){\circle*{0.8}} 
\put(  95.50,   59.74){\circle*{0.8}} 
\put(  95.75,   59.80){\circle*{0.8}} 
\put(  96.00,   59.86){\circle*{0.8}} 
\put(  96.25,   59.93){\circle*{0.8}} 
\put(  96.50,   59.99){\circle*{0.8}} 
\put(  96.75,   60.05){\circle*{0.8}} 
\put(  97.00,   60.11){\circle*{0.8}} 
\put(  97.25,   60.17){\circle*{0.8}} 
\put(  97.50,   60.24){\circle*{0.8}} 
\put(  97.75,   60.30){\circle*{0.8}} 
\put(  98.00,   60.36){\circle*{0.8}} 
\put(  98.25,   60.42){\circle*{0.8}} 
\put(  98.50,   60.49){\circle*{0.8}} 
\put(  98.75,   60.55){\circle*{0.8}} 
\put(  99.00,   60.62){\circle*{0.8}} 
\put(  99.25,   60.68){\circle*{0.8}} 
\put(  99.50,   60.75){\circle*{0.8}} 
\put(  99.75,   60.81){\circle*{0.8}} 
\put( 100.00,   60.88){\circle*{0.8}} 

\put(   0.00,   45.71){\circle{1.8}} 
\put(  10.74,   46.38){\circle{1.8}} 
\put(  22.40,   47.08){\circle{1.8}} 
\put(  33.33,   47.69){\circle{1.8}} 
\put(  44.07,   48.48){\circle{1.8}} 
\put(  55.74,   48.93){\circle{1.8}} 
\put(  66.67,   49.75){\circle{1.8}} 
\put(  77.41,   50.49){\circle{1.8}} 
\put(  89.07,   51.14){\circle{1.8}} 
\put( 100.00,   52.67){\circle{1.8}} 

\put(   0.25,   46.18){\circle*{0.8}} 
\put(   0.50,   46.18){\circle*{0.8}} 
\put(   0.75,   46.19){\circle*{0.8}} 
\put(   1.00,   46.19){\circle*{0.8}} 
\put(   1.25,   46.20){\circle*{0.8}} 
\put(   1.50,   46.20){\circle*{0.8}} 
\put(   1.75,   46.21){\circle*{0.8}} 
\put(   2.00,   46.21){\circle*{0.8}} 
\put(   2.25,   46.22){\circle*{0.8}} 
\put(   2.50,   46.22){\circle*{0.8}} 
\put(   2.75,   46.23){\circle*{0.8}} 
\put(   3.00,   46.23){\circle*{0.8}} 
\put(   3.25,   46.24){\circle*{0.8}} 
\put(   3.50,   46.25){\circle*{0.8}} 
\put(   3.75,   46.25){\circle*{0.8}} 
\put(   4.00,   46.26){\circle*{0.8}} 
\put(   4.25,   46.26){\circle*{0.8}} 
\put(   4.50,   46.27){\circle*{0.8}} 
\put(   4.75,   46.27){\circle*{0.8}} 
\put(   5.00,   46.28){\circle*{0.8}} 
\put(   5.25,   46.29){\circle*{0.8}} 
\put(   5.50,   46.29){\circle*{0.8}} 
\put(   5.75,   46.30){\circle*{0.8}} 
\put(   6.00,   46.31){\circle*{0.8}} 
\put(   6.25,   46.31){\circle*{0.8}} 
\put(   6.50,   46.32){\circle*{0.8}} 
\put(   6.75,   46.32){\circle*{0.8}} 
\put(   7.00,   46.33){\circle*{0.8}} 
\put(   7.25,   46.34){\circle*{0.8}} 
\put(   7.50,   46.34){\circle*{0.8}} 
\put(   7.75,   46.35){\circle*{0.8}} 
\put(   8.00,   46.36){\circle*{0.8}} 
\put(   8.25,   46.36){\circle*{0.8}} 
\put(   8.50,   46.37){\circle*{0.8}} 
\put(   8.75,   46.38){\circle*{0.8}} 
\put(   9.00,   46.38){\circle*{0.8}} 
\put(   9.25,   46.39){\circle*{0.8}} 
\put(   9.50,   46.40){\circle*{0.8}} 
\put(   9.75,   46.40){\circle*{0.8}} 
\put(  10.00,   46.41){\circle*{0.8}} 
\put(  10.25,   46.42){\circle*{0.8}} 
\put(  10.50,   46.42){\circle*{0.8}} 
\put(  10.75,   46.43){\circle*{0.8}} 
\put(  11.00,   46.44){\circle*{0.8}} 
\put(  11.25,   46.44){\circle*{0.8}} 
\put(  11.50,   46.45){\circle*{0.8}} 
\put(  11.75,   46.46){\circle*{0.8}} 
\put(  12.00,   46.47){\circle*{0.8}} 
\put(  12.25,   46.47){\circle*{0.8}} 
\put(  12.50,   46.48){\circle*{0.8}} 
\put(  12.75,   46.49){\circle*{0.8}} 
\put(  13.00,   46.49){\circle*{0.8}} 
\put(  13.25,   46.50){\circle*{0.8}} 
\put(  13.50,   46.51){\circle*{0.8}} 
\put(  13.75,   46.51){\circle*{0.8}} 
\put(  14.00,   46.52){\circle*{0.8}} 
\put(  14.25,   46.53){\circle*{0.8}} 
\put(  14.50,   46.53){\circle*{0.8}} 
\put(  14.75,   46.54){\circle*{0.8}} 
\put(  15.00,   46.55){\circle*{0.8}} 
\put(  15.25,   46.55){\circle*{0.8}} 
\put(  15.50,   46.56){\circle*{0.8}} 
\put(  15.75,   46.57){\circle*{0.8}} 
\put(  16.00,   46.58){\circle*{0.8}} 
\put(  16.25,   46.58){\circle*{0.8}} 
\put(  16.50,   46.59){\circle*{0.8}} 
\put(  16.75,   46.60){\circle*{0.8}} 
\put(  17.00,   46.60){\circle*{0.8}} 
\put(  17.25,   46.61){\circle*{0.8}} 
\put(  17.50,   46.62){\circle*{0.8}} 
\put(  17.75,   46.62){\circle*{0.8}} 
\put(  18.00,   46.63){\circle*{0.8}} 
\put(  18.25,   46.64){\circle*{0.8}} 
\put(  18.50,   46.64){\circle*{0.8}} 
\put(  18.75,   46.65){\circle*{0.8}} 
\put(  19.00,   46.66){\circle*{0.8}} 
\put(  19.25,   46.66){\circle*{0.8}} 
\put(  19.50,   46.67){\circle*{0.8}} 
\put(  19.75,   46.68){\circle*{0.8}} 
\put(  20.00,   46.69){\circle*{0.8}} 
\put(  20.25,   46.69){\circle*{0.8}} 
\put(  20.50,   46.70){\circle*{0.8}} 
\put(  20.75,   46.71){\circle*{0.8}} 
\put(  21.00,   46.71){\circle*{0.8}} 
\put(  21.25,   46.72){\circle*{0.8}} 
\put(  21.50,   46.73){\circle*{0.8}} 
\put(  21.75,   46.74){\circle*{0.8}} 
\put(  22.00,   46.74){\circle*{0.8}} 
\put(  22.25,   46.75){\circle*{0.8}} 
\put(  22.50,   46.76){\circle*{0.8}} 
\put(  22.75,   46.77){\circle*{0.8}} 
\put(  23.00,   46.78){\circle*{0.8}} 
\put(  23.25,   46.78){\circle*{0.8}} 
\put(  23.50,   46.79){\circle*{0.8}} 
\put(  23.75,   46.80){\circle*{0.8}} 
\put(  24.00,   46.81){\circle*{0.8}} 
\put(  24.25,   46.81){\circle*{0.8}} 
\put(  24.50,   46.82){\circle*{0.8}} 
\put(  24.75,   46.83){\circle*{0.8}} 
\put(  25.00,   46.84){\circle*{0.8}} 
\put(  25.25,   46.85){\circle*{0.8}} 
\put(  25.50,   46.86){\circle*{0.8}} 
\put(  25.75,   46.87){\circle*{0.8}} 
\put(  26.00,   46.87){\circle*{0.8}} 
\put(  26.25,   46.88){\circle*{0.8}} 
\put(  26.50,   46.89){\circle*{0.8}} 
\put(  26.75,   46.90){\circle*{0.8}} 
\put(  27.00,   46.91){\circle*{0.8}} 
\put(  27.25,   46.92){\circle*{0.8}} 
\put(  27.50,   46.93){\circle*{0.8}} 
\put(  27.75,   46.94){\circle*{0.8}} 
\put(  28.00,   46.95){\circle*{0.8}} 
\put(  28.25,   46.96){\circle*{0.8}} 
\put(  28.50,   46.97){\circle*{0.8}} 
\put(  28.75,   46.98){\circle*{0.8}} 
\put(  29.00,   46.99){\circle*{0.8}} 
\put(  29.25,   47.00){\circle*{0.8}} 
\put(  29.50,   47.01){\circle*{0.8}} 
\put(  29.75,   47.02){\circle*{0.8}} 
\put(  30.00,   47.03){\circle*{0.8}} 
\put(  30.25,   47.04){\circle*{0.8}} 
\put(  30.50,   47.05){\circle*{0.8}} 
\put(  30.75,   47.06){\circle*{0.8}} 
\put(  31.00,   47.07){\circle*{0.8}} 
\put(  31.25,   47.08){\circle*{0.8}} 
\put(  31.50,   47.09){\circle*{0.8}} 
\put(  31.75,   47.10){\circle*{0.8}} 
\put(  32.00,   47.12){\circle*{0.8}} 
\put(  32.25,   47.13){\circle*{0.8}} 
\put(  32.50,   47.14){\circle*{0.8}} 
\put(  32.75,   47.15){\circle*{0.8}} 
\put(  33.00,   47.16){\circle*{0.8}} 
\put(  33.25,   47.17){\circle*{0.8}} 
\put(  33.50,   47.18){\circle*{0.8}} 
\put(  33.75,   47.20){\circle*{0.8}} 
\put(  34.00,   47.21){\circle*{0.8}} 
\put(  34.25,   47.22){\circle*{0.8}} 
\put(  34.50,   47.23){\circle*{0.8}} 
\put(  34.75,   47.24){\circle*{0.8}} 
\put(  35.00,   47.26){\circle*{0.8}} 
\put(  35.25,   47.27){\circle*{0.8}} 
\put(  35.50,   47.28){\circle*{0.8}} 
\put(  35.75,   47.29){\circle*{0.8}} 
\put(  36.00,   47.31){\circle*{0.8}} 
\put(  36.25,   47.32){\circle*{0.8}} 
\put(  36.50,   47.33){\circle*{0.8}} 
\put(  36.75,   47.34){\circle*{0.8}} 
\put(  37.00,   47.36){\circle*{0.8}} 
\put(  37.25,   47.37){\circle*{0.8}} 
\put(  37.50,   47.38){\circle*{0.8}} 
\put(  37.75,   47.39){\circle*{0.8}} 
\put(  38.00,   47.41){\circle*{0.8}} 
\put(  38.25,   47.42){\circle*{0.8}} 
\put(  38.50,   47.43){\circle*{0.8}} 
\put(  38.75,   47.45){\circle*{0.8}} 
\put(  39.00,   47.46){\circle*{0.8}} 
\put(  39.25,   47.47){\circle*{0.8}} 
\put(  39.50,   47.49){\circle*{0.8}} 
\put(  39.75,   47.50){\circle*{0.8}} 
\put(  40.00,   47.51){\circle*{0.8}} 
\put(  40.25,   47.53){\circle*{0.8}} 
\put(  40.50,   47.54){\circle*{0.8}} 
\put(  40.75,   47.55){\circle*{0.8}} 
\put(  41.00,   47.57){\circle*{0.8}} 
\put(  41.25,   47.58){\circle*{0.8}} 
\put(  41.50,   47.59){\circle*{0.8}} 
\put(  41.75,   47.61){\circle*{0.8}} 
\put(  42.00,   47.62){\circle*{0.8}} 
\put(  42.25,   47.63){\circle*{0.8}} 
\put(  42.50,   47.65){\circle*{0.8}} 
\put(  42.75,   47.66){\circle*{0.8}} 
\put(  43.00,   47.68){\circle*{0.8}} 
\put(  43.25,   47.69){\circle*{0.8}} 
\put(  43.50,   47.70){\circle*{0.8}} 
\put(  43.75,   47.72){\circle*{0.8}} 
\put(  44.00,   47.73){\circle*{0.8}} 
\put(  44.25,   47.75){\circle*{0.8}} 
\put(  44.50,   47.76){\circle*{0.8}} 
\put(  44.75,   47.77){\circle*{0.8}} 
\put(  45.00,   47.79){\circle*{0.8}} 
\put(  45.25,   47.80){\circle*{0.8}} 
\put(  45.50,   47.82){\circle*{0.8}} 
\put(  45.75,   47.83){\circle*{0.8}} 
\put(  46.00,   47.85){\circle*{0.8}} 
\put(  46.25,   47.86){\circle*{0.8}} 
\put(  46.50,   47.88){\circle*{0.8}} 
\put(  46.75,   47.89){\circle*{0.8}} 
\put(  47.00,   47.91){\circle*{0.8}} 
\put(  47.25,   47.92){\circle*{0.8}} 
\put(  47.50,   47.94){\circle*{0.8}} 
\put(  47.75,   47.95){\circle*{0.8}} 
\put(  48.00,   47.97){\circle*{0.8}} 
\put(  48.25,   47.98){\circle*{0.8}} 
\put(  48.50,   48.00){\circle*{0.8}} 
\put(  48.75,   48.01){\circle*{0.8}} 
\put(  49.00,   48.03){\circle*{0.8}} 
\put(  49.25,   48.04){\circle*{0.8}} 
\put(  49.50,   48.06){\circle*{0.8}} 
\put(  49.75,   48.08){\circle*{0.8}} 
\put(  50.00,   48.09){\circle*{0.8}} 
\put(  50.25,   48.11){\circle*{0.8}} 
\put(  50.50,   48.12){\circle*{0.8}} 
\put(  50.75,   48.14){\circle*{0.8}} 
\put(  51.00,   48.16){\circle*{0.8}} 
\put(  51.25,   48.17){\circle*{0.8}} 
\put(  51.50,   48.19){\circle*{0.8}} 
\put(  51.75,   48.21){\circle*{0.8}} 
\put(  52.00,   48.22){\circle*{0.8}} 
\put(  52.25,   48.24){\circle*{0.8}} 
\put(  52.50,   48.26){\circle*{0.8}} 
\put(  52.75,   48.27){\circle*{0.8}} 
\put(  53.00,   48.29){\circle*{0.8}} 
\put(  53.25,   48.31){\circle*{0.8}} 
\put(  53.50,   48.32){\circle*{0.8}} 
\put(  53.75,   48.34){\circle*{0.8}} 
\put(  54.00,   48.36){\circle*{0.8}} 
\put(  54.25,   48.38){\circle*{0.8}} 
\put(  54.50,   48.39){\circle*{0.8}} 
\put(  54.75,   48.41){\circle*{0.8}} 
\put(  55.00,   48.43){\circle*{0.8}} 
\put(  55.25,   48.45){\circle*{0.8}} 
\put(  55.50,   48.46){\circle*{0.8}} 
\put(  55.75,   48.48){\circle*{0.8}} 
\put(  56.00,   48.50){\circle*{0.8}} 
\put(  56.25,   48.52){\circle*{0.8}} 
\put(  56.50,   48.54){\circle*{0.8}} 
\put(  56.75,   48.55){\circle*{0.8}} 
\put(  57.00,   48.57){\circle*{0.8}} 
\put(  57.25,   48.59){\circle*{0.8}} 
\put(  57.50,   48.61){\circle*{0.8}} 
\put(  57.75,   48.63){\circle*{0.8}} 
\put(  58.00,   48.64){\circle*{0.8}} 
\put(  58.25,   48.66){\circle*{0.8}} 
\put(  58.50,   48.68){\circle*{0.8}} 
\put(  58.75,   48.70){\circle*{0.8}} 
\put(  59.00,   48.72){\circle*{0.8}} 
\put(  59.25,   48.74){\circle*{0.8}} 
\put(  59.50,   48.76){\circle*{0.8}} 
\put(  59.75,   48.78){\circle*{0.8}} 
\put(  60.00,   48.80){\circle*{0.8}} 
\put(  60.25,   48.81){\circle*{0.8}} 
\put(  60.50,   48.83){\circle*{0.8}} 
\put(  60.75,   48.85){\circle*{0.8}} 
\put(  61.00,   48.87){\circle*{0.8}} 
\put(  61.25,   48.89){\circle*{0.8}} 
\put(  61.50,   48.91){\circle*{0.8}} 
\put(  61.75,   48.93){\circle*{0.8}} 
\put(  62.00,   48.95){\circle*{0.8}} 
\put(  62.25,   48.97){\circle*{0.8}} 
\put(  62.50,   48.99){\circle*{0.8}} 
\put(  62.75,   49.01){\circle*{0.8}} 
\put(  63.00,   49.03){\circle*{0.8}} 
\put(  63.25,   49.05){\circle*{0.8}} 
\put(  63.50,   49.07){\circle*{0.8}} 
\put(  63.75,   49.09){\circle*{0.8}} 
\put(  64.00,   49.11){\circle*{0.8}} 
\put(  64.25,   49.13){\circle*{0.8}} 
\put(  64.50,   49.15){\circle*{0.8}} 
\put(  64.75,   49.17){\circle*{0.8}} 
\put(  65.00,   49.19){\circle*{0.8}} 
\put(  65.25,   49.21){\circle*{0.8}} 
\put(  65.50,   49.23){\circle*{0.8}} 
\put(  65.75,   49.26){\circle*{0.8}} 
\put(  66.00,   49.28){\circle*{0.8}} 
\put(  66.25,   49.30){\circle*{0.8}} 
\put(  66.50,   49.32){\circle*{0.8}} 
\put(  66.75,   49.34){\circle*{0.8}} 
\put(  67.00,   49.36){\circle*{0.8}} 
\put(  67.25,   49.38){\circle*{0.8}} 
\put(  67.50,   49.41){\circle*{0.8}} 
\put(  67.75,   49.43){\circle*{0.8}} 
\put(  68.00,   49.45){\circle*{0.8}} 
\put(  68.25,   49.47){\circle*{0.8}} 
\put(  68.50,   49.49){\circle*{0.8}} 
\put(  68.75,   49.51){\circle*{0.8}} 
\put(  69.00,   49.54){\circle*{0.8}} 
\put(  69.25,   49.56){\circle*{0.8}} 
\put(  69.50,   49.58){\circle*{0.8}} 
\put(  69.75,   49.60){\circle*{0.8}} 
\put(  70.00,   49.63){\circle*{0.8}} 
\put(  70.25,   49.65){\circle*{0.8}} 
\put(  70.50,   49.67){\circle*{0.8}} 
\put(  70.75,   49.69){\circle*{0.8}} 
\put(  71.00,   49.72){\circle*{0.8}} 
\put(  71.25,   49.74){\circle*{0.8}} 
\put(  71.50,   49.76){\circle*{0.8}} 
\put(  71.75,   49.79){\circle*{0.8}} 
\put(  72.00,   49.81){\circle*{0.8}} 
\put(  72.25,   49.83){\circle*{0.8}} 
\put(  72.50,   49.86){\circle*{0.8}} 
\put(  72.75,   49.88){\circle*{0.8}} 
\put(  73.00,   49.90){\circle*{0.8}} 
\put(  73.25,   49.93){\circle*{0.8}} 
\put(  73.50,   49.95){\circle*{0.8}} 
\put(  73.75,   49.98){\circle*{0.8}} 
\put(  74.00,   50.00){\circle*{0.8}} 
\put(  74.25,   50.02){\circle*{0.8}} 
\put(  74.50,   50.05){\circle*{0.8}} 
\put(  74.75,   50.07){\circle*{0.8}} 
\put(  75.00,   50.10){\circle*{0.8}} 
\put(  75.25,   50.12){\circle*{0.8}} 
\put(  75.50,   50.15){\circle*{0.8}} 
\put(  75.75,   50.17){\circle*{0.8}} 
\put(  76.00,   50.20){\circle*{0.8}} 
\put(  76.25,   50.22){\circle*{0.8}} 
\put(  76.50,   50.25){\circle*{0.8}} 
\put(  76.75,   50.27){\circle*{0.8}} 
\put(  77.00,   50.30){\circle*{0.8}} 
\put(  77.25,   50.32){\circle*{0.8}} 
\put(  77.50,   50.35){\circle*{0.8}} 
\put(  77.75,   50.37){\circle*{0.8}} 
\put(  78.00,   50.40){\circle*{0.8}} 
\put(  78.25,   50.43){\circle*{0.8}} 
\put(  78.50,   50.45){\circle*{0.8}} 
\put(  78.75,   50.48){\circle*{0.8}} 
\put(  79.00,   50.50){\circle*{0.8}} 
\put(  79.25,   50.53){\circle*{0.8}} 
\put(  79.50,   50.56){\circle*{0.8}} 
\put(  79.75,   50.58){\circle*{0.8}} 
\put(  80.00,   50.61){\circle*{0.8}} 
\put(  80.25,   50.64){\circle*{0.8}} 
\put(  80.50,   50.66){\circle*{0.8}} 
\put(  80.75,   50.69){\circle*{0.8}} 
\put(  81.00,   50.72){\circle*{0.8}} 
\put(  81.25,   50.74){\circle*{0.8}} 
\put(  81.50,   50.77){\circle*{0.8}} 
\put(  81.75,   50.80){\circle*{0.8}} 
\put(  82.00,   50.83){\circle*{0.8}} 
\put(  82.25,   50.85){\circle*{0.8}} 
\put(  82.50,   50.88){\circle*{0.8}} 
\put(  82.75,   50.91){\circle*{0.8}} 
\put(  83.00,   50.94){\circle*{0.8}} 
\put(  83.25,   50.97){\circle*{0.8}} 
\put(  83.50,   51.00){\circle*{0.8}} 
\put(  83.75,   51.02){\circle*{0.8}} 
\put(  84.00,   51.05){\circle*{0.8}} 
\put(  84.25,   51.08){\circle*{0.8}} 
\put(  84.50,   51.11){\circle*{0.8}} 
\put(  84.75,   51.14){\circle*{0.8}} 
\put(  85.00,   51.17){\circle*{0.8}} 
\put(  85.25,   51.20){\circle*{0.8}} 
\put(  85.50,   51.23){\circle*{0.8}} 
\put(  85.75,   51.26){\circle*{0.8}} 
\put(  86.00,   51.29){\circle*{0.8}} 
\put(  86.25,   51.32){\circle*{0.8}} 
\put(  86.50,   51.35){\circle*{0.8}} 
\put(  86.75,   51.38){\circle*{0.8}} 
\put(  87.00,   51.41){\circle*{0.8}} 
\put(  87.25,   51.44){\circle*{0.8}} 
\put(  87.50,   51.47){\circle*{0.8}} 
\put(  87.75,   51.50){\circle*{0.8}} 
\put(  88.00,   51.53){\circle*{0.8}} 
\put(  88.25,   51.56){\circle*{0.8}} 
\put(  88.50,   51.59){\circle*{0.8}} 
\put(  88.75,   51.62){\circle*{0.8}} 
\put(  89.00,   51.65){\circle*{0.8}} 
\put(  89.25,   51.68){\circle*{0.8}} 
\put(  89.50,   51.72){\circle*{0.8}} 
\put(  89.75,   51.75){\circle*{0.8}} 
\put(  90.00,   51.78){\circle*{0.8}} 
\put(  90.25,   51.81){\circle*{0.8}} 
\put(  90.50,   51.84){\circle*{0.8}} 
\put(  90.75,   51.88){\circle*{0.8}} 
\put(  91.00,   51.91){\circle*{0.8}} 
\put(  91.25,   51.94){\circle*{0.8}} 
\put(  91.50,   51.98){\circle*{0.8}} 
\put(  91.75,   52.01){\circle*{0.8}} 
\put(  92.00,   52.04){\circle*{0.8}} 
\put(  92.25,   52.07){\circle*{0.8}} 
\put(  92.50,   52.11){\circle*{0.8}} 
\put(  92.75,   52.14){\circle*{0.8}} 
\put(  93.00,   52.18){\circle*{0.8}} 
\put(  93.25,   52.21){\circle*{0.8}} 
\put(  93.50,   52.24){\circle*{0.8}} 
\put(  93.75,   52.28){\circle*{0.8}} 
\put(  94.00,   52.31){\circle*{0.8}} 
\put(  94.25,   52.35){\circle*{0.8}} 
\put(  94.50,   52.38){\circle*{0.8}} 
\put(  94.75,   52.42){\circle*{0.8}} 
\put(  95.00,   52.45){\circle*{0.8}} 
\put(  95.25,   52.49){\circle*{0.8}} 
\put(  95.50,   52.52){\circle*{0.8}} 
\put(  95.75,   52.56){\circle*{0.8}} 
\put(  96.00,   52.60){\circle*{0.8}} 
\put(  96.25,   52.63){\circle*{0.8}} 
\put(  96.50,   52.67){\circle*{0.8}} 
\put(  96.75,   52.70){\circle*{0.8}} 
\put(  97.00,   52.74){\circle*{0.8}} 
\put(  97.25,   52.78){\circle*{0.8}} 
\put(  97.50,   52.81){\circle*{0.8}} 
\put(  97.75,   52.85){\circle*{0.8}} 
\put(  98.00,   52.89){\circle*{0.8}} 
\put(  98.25,   52.93){\circle*{0.8}} 
\put(  98.50,   52.96){\circle*{0.8}} 
\put(  98.75,   53.00){\circle*{0.8}} 
\put(  99.00,   53.04){\circle*{0.8}} 
\put(  99.25,   53.08){\circle*{0.8}} 
\put(  99.50,   53.12){\circle*{0.8}} 
\put(  99.75,   53.16){\circle*{0.8}} 
\put( 100.00,   53.20){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){$-1.0$}
\put(96,-7){2.0}
\put(60,-7){$\log f$}
\put(-10,0){0.0}
\put(-10,97){10.0}
\put(-10,70){$E^{\prime}$}
\put(102,64){1}
\put(102,56){2}
\put(102,52){3}
\put(102,47){4}

\put(   0.00,   52.79){\circle{1.8}} 
\put(  10.74,   52.69){\circle{1.8}} 
\put(  22.40,   53.77){\circle{1.8}} 
\put(  33.33,   55.08){\circle{1.8}} 
\put(  44.07,   56.00){\circle{1.8}} 
\put(  55.74,   56.83){\circle{1.8}} 
\put(  66.67,   57.47){\circle{1.8}} 
\put(  77.41,   58.76){\circle{1.8}} 
\put(  89.07,   60.29){\circle{1.8}} 
\put( 100.00,   64.44){\circle{1.8}} 

\put(   0.25,   53.19){\circle*{0.8}} 
\put(   0.50,   53.19){\circle*{0.8}} 
\put(   0.75,   53.20){\circle*{0.8}} 
\put(   1.00,   53.20){\circle*{0.8}} 
\put(   1.25,   53.21){\circle*{0.8}} 
\put(   1.50,   53.21){\circle*{0.8}} 
\put(   1.75,   53.22){\circle*{0.8}} 
\put(   2.00,   53.22){\circle*{0.8}} 
\put(   2.25,   53.23){\circle*{0.8}} 
\put(   2.50,   53.23){\circle*{0.8}} 
\put(   2.75,   53.24){\circle*{0.8}} 
\put(   3.00,   53.24){\circle*{0.8}} 
\put(   3.25,   53.25){\circle*{0.8}} 
\put(   3.50,   53.25){\circle*{0.8}} 
\put(   3.75,   53.26){\circle*{0.8}} 
\put(   4.00,   53.26){\circle*{0.8}} 
\put(   4.25,   53.27){\circle*{0.8}} 
\put(   4.50,   53.27){\circle*{0.8}} 
\put(   4.75,   53.28){\circle*{0.8}} 
\put(   5.00,   53.29){\circle*{0.8}} 
\put(   5.25,   53.29){\circle*{0.8}} 
\put(   5.50,   53.30){\circle*{0.8}} 
\put(   5.75,   53.30){\circle*{0.8}} 
\put(   6.00,   53.31){\circle*{0.8}} 
\put(   6.25,   53.31){\circle*{0.8}} 
\put(   6.50,   53.32){\circle*{0.8}} 
\put(   6.75,   53.33){\circle*{0.8}} 
\put(   7.00,   53.33){\circle*{0.8}} 
\put(   7.25,   53.34){\circle*{0.8}} 
\put(   7.50,   53.34){\circle*{0.8}} 
\put(   7.75,   53.35){\circle*{0.8}} 
\put(   8.00,   53.36){\circle*{0.8}} 
\put(   8.25,   53.36){\circle*{0.8}} 
\put(   8.50,   53.37){\circle*{0.8}} 
\put(   8.75,   53.38){\circle*{0.8}} 
\put(   9.00,   53.38){\circle*{0.8}} 
\put(   9.25,   53.39){\circle*{0.8}} 
\put(   9.50,   53.40){\circle*{0.8}} 
\put(   9.75,   53.40){\circle*{0.8}} 
\put(  10.00,   53.41){\circle*{0.8}} 
\put(  10.25,   53.42){\circle*{0.8}} 
\put(  10.50,   53.43){\circle*{0.8}} 
\put(  10.75,   53.43){\circle*{0.8}} 
\put(  11.00,   53.44){\circle*{0.8}} 
\put(  11.25,   53.45){\circle*{0.8}} 
\put(  11.50,   53.46){\circle*{0.8}} 
\put(  11.75,   53.46){\circle*{0.8}} 
\put(  12.00,   53.47){\circle*{0.8}} 
\put(  12.25,   53.48){\circle*{0.8}} 
\put(  12.50,   53.49){\circle*{0.8}} 
\put(  12.75,   53.49){\circle*{0.8}} 
\put(  13.00,   53.50){\circle*{0.8}} 
\put(  13.25,   53.51){\circle*{0.8}} 
\put(  13.50,   53.52){\circle*{0.8}} 
\put(  13.75,   53.53){\circle*{0.8}} 
\put(  14.00,   53.54){\circle*{0.8}} 
\put(  14.25,   53.54){\circle*{0.8}} 
\put(  14.50,   53.55){\circle*{0.8}} 
\put(  14.75,   53.56){\circle*{0.8}} 
\put(  15.00,   53.57){\circle*{0.8}} 
\put(  15.25,   53.58){\circle*{0.8}} 
\put(  15.50,   53.59){\circle*{0.8}} 
\put(  15.75,   53.60){\circle*{0.8}} 
\put(  16.00,   53.61){\circle*{0.8}} 
\put(  16.25,   53.61){\circle*{0.8}} 
\put(  16.50,   53.62){\circle*{0.8}} 
\put(  16.75,   53.63){\circle*{0.8}} 
\put(  17.00,   53.64){\circle*{0.8}} 
\put(  17.25,   53.65){\circle*{0.8}} 
\put(  17.50,   53.66){\circle*{0.8}} 
\put(  17.75,   53.67){\circle*{0.8}} 
\put(  18.00,   53.68){\circle*{0.8}} 
\put(  18.25,   53.69){\circle*{0.8}} 
\put(  18.50,   53.70){\circle*{0.8}} 
\put(  18.75,   53.71){\circle*{0.8}} 
\put(  19.00,   53.72){\circle*{0.8}} 
\put(  19.25,   53.73){\circle*{0.8}} 
\put(  19.50,   53.74){\circle*{0.8}} 
\put(  19.75,   53.75){\circle*{0.8}} 
\put(  20.00,   53.76){\circle*{0.8}} 
\put(  20.25,   53.77){\circle*{0.8}} 
\put(  20.50,   53.78){\circle*{0.8}} 
\put(  20.75,   53.79){\circle*{0.8}} 
\put(  21.00,   53.80){\circle*{0.8}} 
\put(  21.25,   53.81){\circle*{0.8}} 
\put(  21.50,   53.82){\circle*{0.8}} 
\put(  21.75,   53.83){\circle*{0.8}} 
\put(  22.00,   53.84){\circle*{0.8}} 
\put(  22.25,   53.85){\circle*{0.8}} 
\put(  22.50,   53.86){\circle*{0.8}} 
\put(  22.75,   53.87){\circle*{0.8}} 
\put(  23.00,   53.88){\circle*{0.8}} 
\put(  23.25,   53.89){\circle*{0.8}} 
\put(  23.50,   53.91){\circle*{0.8}} 
\put(  23.75,   53.92){\circle*{0.8}} 
\put(  24.00,   53.93){\circle*{0.8}} 
\put(  24.25,   53.94){\circle*{0.8}} 
\put(  24.50,   53.95){\circle*{0.8}} 
\put(  24.75,   53.96){\circle*{0.8}} 
\put(  25.00,   53.97){\circle*{0.8}} 
\put(  25.25,   53.99){\circle*{0.8}} 
\put(  25.50,   54.00){\circle*{0.8}} 
\put(  25.75,   54.01){\circle*{0.8}} 
\put(  26.00,   54.02){\circle*{0.8}} 
\put(  26.25,   54.03){\circle*{0.8}} 
\put(  26.50,   54.05){\circle*{0.8}} 
\put(  26.75,   54.06){\circle*{0.8}} 
\put(  27.00,   54.07){\circle*{0.8}} 
\put(  27.25,   54.08){\circle*{0.8}} 
\put(  27.50,   54.09){\circle*{0.8}} 
\put(  27.75,   54.11){\circle*{0.8}} 
\put(  28.00,   54.12){\circle*{0.8}} 
\put(  28.25,   54.13){\circle*{0.8}} 
\put(  28.50,   54.15){\circle*{0.8}} 
\put(  28.75,   54.16){\circle*{0.8}} 
\put(  29.00,   54.17){\circle*{0.8}} 
\put(  29.25,   54.18){\circle*{0.8}} 
\put(  29.50,   54.20){\circle*{0.8}} 
\put(  29.75,   54.21){\circle*{0.8}} 
\put(  30.00,   54.23){\circle*{0.8}} 
\put(  30.25,   54.24){\circle*{0.8}} 
\put(  30.50,   54.25){\circle*{0.8}} 
\put(  30.75,   54.27){\circle*{0.8}} 
\put(  31.00,   54.28){\circle*{0.8}} 
\put(  31.25,   54.29){\circle*{0.8}} 
\put(  31.50,   54.31){\circle*{0.8}} 
\put(  31.75,   54.32){\circle*{0.8}} 
\put(  32.00,   54.34){\circle*{0.8}} 
\put(  32.25,   54.35){\circle*{0.8}} 
\put(  32.50,   54.36){\circle*{0.8}} 
\put(  32.75,   54.38){\circle*{0.8}} 
\put(  33.00,   54.39){\circle*{0.8}} 
\put(  33.25,   54.41){\circle*{0.8}} 
\put(  33.50,   54.42){\circle*{0.8}} 
\put(  33.75,   54.44){\circle*{0.8}} 
\put(  34.00,   54.45){\circle*{0.8}} 
\put(  34.25,   54.47){\circle*{0.8}} 
\put(  34.50,   54.48){\circle*{0.8}} 
\put(  34.75,   54.50){\circle*{0.8}} 
\put(  35.00,   54.51){\circle*{0.8}} 
\put(  35.25,   54.53){\circle*{0.8}} 
\put(  35.50,   54.54){\circle*{0.8}} 
\put(  35.75,   54.56){\circle*{0.8}} 
\put(  36.00,   54.58){\circle*{0.8}} 
\put(  36.25,   54.59){\circle*{0.8}} 
\put(  36.50,   54.61){\circle*{0.8}} 
\put(  36.75,   54.62){\circle*{0.8}} 
\put(  37.00,   54.64){\circle*{0.8}} 
\put(  37.25,   54.66){\circle*{0.8}} 
\put(  37.50,   54.67){\circle*{0.8}} 
\put(  37.75,   54.69){\circle*{0.8}} 
\put(  38.00,   54.70){\circle*{0.8}} 
\put(  38.25,   54.72){\circle*{0.8}} 
\put(  38.50,   54.74){\circle*{0.8}} 
\put(  38.75,   54.75){\circle*{0.8}} 
\put(  39.00,   54.77){\circle*{0.8}} 
\put(  39.25,   54.79){\circle*{0.8}} 
\put(  39.50,   54.81){\circle*{0.8}} 
\put(  39.75,   54.82){\circle*{0.8}} 
\put(  40.00,   54.84){\circle*{0.8}} 
\put(  40.25,   54.86){\circle*{0.8}} 
\put(  40.50,   54.88){\circle*{0.8}} 
\put(  40.75,   54.89){\circle*{0.8}} 
\put(  41.00,   54.91){\circle*{0.8}} 
\put(  41.25,   54.93){\circle*{0.8}} 
\put(  41.50,   54.95){\circle*{0.8}} 
\put(  41.75,   54.96){\circle*{0.8}} 
\put(  42.00,   54.98){\circle*{0.8}} 
\put(  42.25,   55.00){\circle*{0.8}} 
\put(  42.50,   55.02){\circle*{0.8}} 
\put(  42.75,   55.04){\circle*{0.8}} 
\put(  43.00,   55.06){\circle*{0.8}} 
\put(  43.25,   55.07){\circle*{0.8}} 
\put(  43.50,   55.09){\circle*{0.8}} 
\put(  43.75,   55.11){\circle*{0.8}} 
\put(  44.00,   55.13){\circle*{0.8}} 
\put(  44.25,   55.15){\circle*{0.8}} 
\put(  44.50,   55.17){\circle*{0.8}} 
\put(  44.75,   55.19){\circle*{0.8}} 
\put(  45.00,   55.21){\circle*{0.8}} 
\put(  45.25,   55.23){\circle*{0.8}} 
\put(  45.50,   55.25){\circle*{0.8}} 
\put(  45.75,   55.27){\circle*{0.8}} 
\put(  46.00,   55.29){\circle*{0.8}} 
\put(  46.25,   55.31){\circle*{0.8}} 
\put(  46.50,   55.33){\circle*{0.8}} 
\put(  46.75,   55.35){\circle*{0.8}} 
\put(  47.00,   55.37){\circle*{0.8}} 
\put(  47.25,   55.39){\circle*{0.8}} 
\put(  47.50,   55.41){\circle*{0.8}} 
\put(  47.75,   55.43){\circle*{0.8}} 
\put(  48.00,   55.45){\circle*{0.8}} 
\put(  48.25,   55.47){\circle*{0.8}} 
\put(  48.50,   55.49){\circle*{0.8}} 
\put(  48.75,   55.52){\circle*{0.8}} 
\put(  49.00,   55.54){\circle*{0.8}} 
\put(  49.25,   55.56){\circle*{0.8}} 
\put(  49.50,   55.58){\circle*{0.8}} 
\put(  49.75,   55.60){\circle*{0.8}} 
\put(  50.00,   55.62){\circle*{0.8}} 
\put(  50.25,   55.65){\circle*{0.8}} 
\put(  50.50,   55.67){\circle*{0.8}} 
\put(  50.75,   55.69){\circle*{0.8}} 
\put(  51.00,   55.71){\circle*{0.8}} 
\put(  51.25,   55.73){\circle*{0.8}} 
\put(  51.50,   55.76){\circle*{0.8}} 
\put(  51.75,   55.78){\circle*{0.8}} 
\put(  52.00,   55.80){\circle*{0.8}} 
\put(  52.25,   55.83){\circle*{0.8}} 
\put(  52.50,   55.85){\circle*{0.8}} 
\put(  52.75,   55.87){\circle*{0.8}} 
\put(  53.00,   55.90){\circle*{0.8}} 
\put(  53.25,   55.92){\circle*{0.8}} 
\put(  53.50,   55.94){\circle*{0.8}} 
\put(  53.75,   55.97){\circle*{0.8}} 
\put(  54.00,   55.99){\circle*{0.8}} 
\put(  54.25,   56.01){\circle*{0.8}} 
\put(  54.50,   56.04){\circle*{0.8}} 
\put(  54.75,   56.06){\circle*{0.8}} 
\put(  55.00,   56.09){\circle*{0.8}} 
\put(  55.25,   56.11){\circle*{0.8}} 
\put(  55.50,   56.14){\circle*{0.8}} 
\put(  55.75,   56.16){\circle*{0.8}} 
\put(  56.00,   56.19){\circle*{0.8}} 
\put(  56.25,   56.21){\circle*{0.8}} 
\put(  56.50,   56.24){\circle*{0.8}} 
\put(  56.75,   56.26){\circle*{0.8}} 
\put(  57.00,   56.29){\circle*{0.8}} 
\put(  57.25,   56.31){\circle*{0.8}} 
\put(  57.50,   56.34){\circle*{0.8}} 
\put(  57.75,   56.37){\circle*{0.8}} 
\put(  58.00,   56.39){\circle*{0.8}} 
\put(  58.25,   56.42){\circle*{0.8}} 
\put(  58.50,   56.45){\circle*{0.8}} 
\put(  58.75,   56.47){\circle*{0.8}} 
\put(  59.00,   56.50){\circle*{0.8}} 
\put(  59.25,   56.53){\circle*{0.8}} 
\put(  59.50,   56.55){\circle*{0.8}} 
\put(  59.75,   56.58){\circle*{0.8}} 
\put(  60.00,   56.61){\circle*{0.8}} 
\put(  60.25,   56.64){\circle*{0.8}} 
\put(  60.50,   56.66){\circle*{0.8}} 
\put(  60.75,   56.69){\circle*{0.8}} 
\put(  61.00,   56.72){\circle*{0.8}} 
\put(  61.25,   56.75){\circle*{0.8}} 
\put(  61.50,   56.78){\circle*{0.8}} 
\put(  61.75,   56.80){\circle*{0.8}} 
\put(  62.00,   56.83){\circle*{0.8}} 
\put(  62.25,   56.86){\circle*{0.8}} 
\put(  62.50,   56.89){\circle*{0.8}} 
\put(  62.75,   56.92){\circle*{0.8}} 
\put(  63.00,   56.95){\circle*{0.8}} 
\put(  63.25,   56.98){\circle*{0.8}} 
\put(  63.50,   57.01){\circle*{0.8}} 
\put(  63.75,   57.04){\circle*{0.8}} 
\put(  64.00,   57.07){\circle*{0.8}} 
\put(  64.25,   57.10){\circle*{0.8}} 
\put(  64.50,   57.13){\circle*{0.8}} 
\put(  64.75,   57.16){\circle*{0.8}} 
\put(  65.00,   57.19){\circle*{0.8}} 
\put(  65.25,   57.22){\circle*{0.8}} 
\put(  65.50,   57.25){\circle*{0.8}} 
\put(  65.75,   57.28){\circle*{0.8}} 
\put(  66.00,   57.32){\circle*{0.8}} 
\put(  66.25,   57.35){\circle*{0.8}} 
\put(  66.50,   57.38){\circle*{0.8}} 
\put(  66.75,   57.41){\circle*{0.8}} 
\put(  67.00,   57.44){\circle*{0.8}} 
\put(  67.25,   57.48){\circle*{0.8}} 
\put(  67.50,   57.51){\circle*{0.8}} 
\put(  67.75,   57.54){\circle*{0.8}} 
\put(  68.00,   57.57){\circle*{0.8}} 
\put(  68.25,   57.61){\circle*{0.8}} 
\put(  68.50,   57.64){\circle*{0.8}} 
\put(  68.75,   57.67){\circle*{0.8}} 
\put(  69.00,   57.71){\circle*{0.8}} 
\put(  69.25,   57.74){\circle*{0.8}} 
\put(  69.50,   57.78){\circle*{0.8}} 
\put(  69.75,   57.81){\circle*{0.8}} 
\put(  70.00,   57.84){\circle*{0.8}} 
\put(  70.25,   57.88){\circle*{0.8}} 
\put(  70.50,   57.91){\circle*{0.8}} 
\put(  70.75,   57.95){\circle*{0.8}} 
\put(  71.00,   57.99){\circle*{0.8}} 
\put(  71.25,   58.02){\circle*{0.8}} 
\put(  71.50,   58.06){\circle*{0.8}} 
\put(  71.75,   58.09){\circle*{0.8}} 
\put(  72.00,   58.13){\circle*{0.8}} 
\put(  72.25,   58.17){\circle*{0.8}} 
\put(  72.50,   58.20){\circle*{0.8}} 
\put(  72.75,   58.24){\circle*{0.8}} 
\put(  73.00,   58.28){\circle*{0.8}} 
\put(  73.25,   58.31){\circle*{0.8}} 
\put(  73.50,   58.35){\circle*{0.8}} 
\put(  73.75,   58.39){\circle*{0.8}} 
\put(  74.00,   58.43){\circle*{0.8}} 
\put(  74.25,   58.47){\circle*{0.8}} 
\put(  74.50,   58.51){\circle*{0.8}} 
\put(  74.75,   58.54){\circle*{0.8}} 
\put(  75.00,   58.58){\circle*{0.8}} 
\put(  75.25,   58.62){\circle*{0.8}} 
\put(  75.50,   58.66){\circle*{0.8}} 
\put(  75.75,   58.70){\circle*{0.8}} 
\put(  76.00,   58.74){\circle*{0.8}} 
\put(  76.25,   58.78){\circle*{0.8}} 
\put(  76.50,   58.82){\circle*{0.8}} 
\put(  76.75,   58.86){\circle*{0.8}} 
\put(  77.00,   58.91){\circle*{0.8}} 
\put(  77.25,   58.95){\circle*{0.8}} 
\put(  77.50,   58.99){\circle*{0.8}} 
\put(  77.75,   59.03){\circle*{0.8}} 
\put(  78.00,   59.07){\circle*{0.8}} 
\put(  78.25,   59.12){\circle*{0.8}} 
\put(  78.50,   59.16){\circle*{0.8}} 
\put(  78.75,   59.20){\circle*{0.8}} 
\put(  79.00,   59.24){\circle*{0.8}} 
\put(  79.25,   59.29){\circle*{0.8}} 
\put(  79.50,   59.33){\circle*{0.8}} 
\put(  79.75,   59.38){\circle*{0.8}} 
\put(  80.00,   59.42){\circle*{0.8}} 
\put(  80.25,   59.47){\circle*{0.8}} 
\put(  80.50,   59.51){\circle*{0.8}} 
\put(  80.75,   59.56){\circle*{0.8}} 
\put(  81.00,   59.60){\circle*{0.8}} 
\put(  81.25,   59.65){\circle*{0.8}} 
\put(  81.50,   59.69){\circle*{0.8}} 
\put(  81.75,   59.74){\circle*{0.8}} 
\put(  82.00,   59.79){\circle*{0.8}} 
\put(  82.25,   59.83){\circle*{0.8}} 
\put(  82.50,   59.88){\circle*{0.8}} 
\put(  82.75,   59.93){\circle*{0.8}} 
\put(  83.00,   59.98){\circle*{0.8}} 
\put(  83.25,   60.03){\circle*{0.8}} 
\put(  83.50,   60.08){\circle*{0.8}} 
\put(  83.75,   60.12){\circle*{0.8}} 
\put(  84.00,   60.17){\circle*{0.8}} 
\put(  84.25,   60.22){\circle*{0.8}} 
\put(  84.50,   60.27){\circle*{0.8}} 
\put(  84.75,   60.33){\circle*{0.8}} 
\put(  85.00,   60.38){\circle*{0.8}} 
\put(  85.25,   60.43){\circle*{0.8}} 
\put(  85.50,   60.48){\circle*{0.8}} 
\put(  85.75,   60.53){\circle*{0.8}} 
\put(  86.00,   60.58){\circle*{0.8}} 
\put(  86.25,   60.64){\circle*{0.8}} 
\put(  86.50,   60.69){\circle*{0.8}} 
\put(  86.75,   60.74){\circle*{0.8}} 
\put(  87.00,   60.80){\circle*{0.8}} 
\put(  87.25,   60.85){\circle*{0.8}} 
\put(  87.50,   60.91){\circle*{0.8}} 
\put(  87.75,   60.96){\circle*{0.8}} 
\put(  88.00,   61.02){\circle*{0.8}} 
\put(  88.25,   61.07){\circle*{0.8}} 
\put(  88.50,   61.13){\circle*{0.8}} 
\put(  88.75,   61.19){\circle*{0.8}} 
\put(  89.00,   61.24){\circle*{0.8}} 
\put(  89.25,   61.30){\circle*{0.8}} 
\put(  89.50,   61.36){\circle*{0.8}} 
\put(  89.75,   61.42){\circle*{0.8}} 
\put(  90.00,   61.48){\circle*{0.8}} 
\put(  90.25,   61.54){\circle*{0.8}} 
\put(  90.50,   61.59){\circle*{0.8}} 
\put(  90.75,   61.66){\circle*{0.8}} 
\put(  91.00,   61.72){\circle*{0.8}} 
\put(  91.25,   61.78){\circle*{0.8}} 
\put(  91.50,   61.84){\circle*{0.8}} 
\put(  91.75,   61.90){\circle*{0.8}} 
\put(  92.00,   61.96){\circle*{0.8}} 
\put(  92.25,   62.03){\circle*{0.8}} 
\put(  92.50,   62.09){\circle*{0.8}} 
\put(  92.75,   62.15){\circle*{0.8}} 
\put(  93.00,   62.22){\circle*{0.8}} 
\put(  93.25,   62.28){\circle*{0.8}} 
\put(  93.50,   62.35){\circle*{0.8}} 
\put(  93.75,   62.41){\circle*{0.8}} 
\put(  94.00,   62.48){\circle*{0.8}} 
\put(  94.25,   62.55){\circle*{0.8}} 
\put(  94.50,   62.62){\circle*{0.8}} 
\put(  94.75,   62.68){\circle*{0.8}} 
\put(  95.00,   62.75){\circle*{0.8}} 
\put(  95.25,   62.82){\circle*{0.8}} 
\put(  95.50,   62.89){\circle*{0.8}} 
\put(  95.75,   62.96){\circle*{0.8}} 
\put(  96.00,   63.03){\circle*{0.8}} 
\put(  96.25,   63.10){\circle*{0.8}} 
\put(  96.50,   63.18){\circle*{0.8}} 
\put(  96.75,   63.25){\circle*{0.8}} 
\put(  97.00,   63.32){\circle*{0.8}} 
\put(  97.25,   63.40){\circle*{0.8}} 
\put(  97.50,   63.47){\circle*{0.8}} 
\put(  97.75,   63.55){\circle*{0.8}} 
\put(  98.00,   63.62){\circle*{0.8}} 
\put(  98.25,   63.70){\circle*{0.8}} 
\put(  98.50,   63.78){\circle*{0.8}} 
\put(  98.75,   63.85){\circle*{0.8}} 
\put(  99.00,   63.93){\circle*{0.8}} 
\put(  99.25,   64.01){\circle*{0.8}} 
\put(  99.50,   64.09){\circle*{0.8}} 
\put(  99.75,   64.17){\circle*{0.8}} 
\put( 100.00,   64.25){\circle*{0.8}}

\put(   0.00,   48.60){\circle{1.8}} 
\put(  10.74,   48.85){\circle{1.8}} 
\put(  22.40,   49.58){\circle{1.8}} 
\put(  33.33,   50.31){\circle{1.8}} 
\put(  44.07,   51.35){\circle{1.8}} 
\put(  55.74,   52.21){\circle{1.8}} 
\put(  66.67,   52.69){\circle{1.8}} 
\put(  77.41,   52.89){\circle{1.8}} 
\put(  89.07,   54.47){\circle{1.8}} 
\put( 100.00,   55.78){\circle{1.8}} 

\put(   0.25,   49.27){\circle*{0.8}} 
\put(   0.50,   49.27){\circle*{0.8}} 
\put(   0.75,   49.27){\circle*{0.8}} 
\put(   1.00,   49.28){\circle*{0.8}} 
\put(   1.25,   49.28){\circle*{0.8}} 
\put(   1.50,   49.28){\circle*{0.8}} 
\put(   1.75,   49.28){\circle*{0.8}} 
\put(   2.00,   49.29){\circle*{0.8}} 
\put(   2.25,   49.29){\circle*{0.8}} 
\put(   2.50,   49.29){\circle*{0.8}} 
\put(   2.75,   49.30){\circle*{0.8}} 
\put(   3.00,   49.30){\circle*{0.8}} 
\put(   3.25,   49.30){\circle*{0.8}} 
\put(   3.50,   49.31){\circle*{0.8}} 
\put(   3.75,   49.31){\circle*{0.8}} 
\put(   4.00,   49.31){\circle*{0.8}} 
\put(   4.25,   49.31){\circle*{0.8}} 
\put(   4.50,   49.32){\circle*{0.8}} 
\put(   4.75,   49.32){\circle*{0.8}} 
\put(   5.00,   49.32){\circle*{0.8}} 
\put(   5.25,   49.33){\circle*{0.8}} 
\put(   5.50,   49.33){\circle*{0.8}} 
\put(   5.75,   49.33){\circle*{0.8}} 
\put(   6.00,   49.34){\circle*{0.8}} 
\put(   6.25,   49.34){\circle*{0.8}} 
\put(   6.50,   49.35){\circle*{0.8}} 
\put(   6.75,   49.35){\circle*{0.8}} 
\put(   7.00,   49.35){\circle*{0.8}} 
\put(   7.25,   49.36){\circle*{0.8}} 
\put(   7.50,   49.36){\circle*{0.8}} 
\put(   7.75,   49.36){\circle*{0.8}} 
\put(   8.00,   49.37){\circle*{0.8}} 
\put(   8.25,   49.37){\circle*{0.8}} 
\put(   8.50,   49.38){\circle*{0.8}} 
\put(   8.75,   49.38){\circle*{0.8}} 
\put(   9.00,   49.38){\circle*{0.8}} 
\put(   9.25,   49.39){\circle*{0.8}} 
\put(   9.50,   49.39){\circle*{0.8}} 
\put(   9.75,   49.40){\circle*{0.8}} 
\put(  10.00,   49.40){\circle*{0.8}} 
\put(  10.25,   49.40){\circle*{0.8}} 
\put(  10.50,   49.41){\circle*{0.8}} 
\put(  10.75,   49.41){\circle*{0.8}} 
\put(  11.00,   49.42){\circle*{0.8}} 
\put(  11.25,   49.42){\circle*{0.8}} 
\put(  11.50,   49.43){\circle*{0.8}} 
\put(  11.75,   49.43){\circle*{0.8}} 
\put(  12.00,   49.43){\circle*{0.8}} 
\put(  12.25,   49.44){\circle*{0.8}} 
\put(  12.50,   49.44){\circle*{0.8}} 
\put(  12.75,   49.45){\circle*{0.8}} 
\put(  13.00,   49.45){\circle*{0.8}} 
\put(  13.25,   49.46){\circle*{0.8}} 
\put(  13.50,   49.46){\circle*{0.8}} 
\put(  13.75,   49.47){\circle*{0.8}} 
\put(  14.00,   49.47){\circle*{0.8}} 
\put(  14.25,   49.48){\circle*{0.8}} 
\put(  14.50,   49.48){\circle*{0.8}} 
\put(  14.75,   49.49){\circle*{0.8}} 
\put(  15.00,   49.49){\circle*{0.8}} 
\put(  15.25,   49.50){\circle*{0.8}} 
\put(  15.50,   49.50){\circle*{0.8}} 
\put(  15.75,   49.51){\circle*{0.8}} 
\put(  16.00,   49.51){\circle*{0.8}} 
\put(  16.25,   49.52){\circle*{0.8}} 
\put(  16.50,   49.53){\circle*{0.8}} 
\put(  16.75,   49.53){\circle*{0.8}} 
\put(  17.00,   49.54){\circle*{0.8}} 
\put(  17.25,   49.54){\circle*{0.8}} 
\put(  17.50,   49.55){\circle*{0.8}} 
\put(  17.75,   49.55){\circle*{0.8}} 
\put(  18.00,   49.56){\circle*{0.8}} 
\put(  18.25,   49.56){\circle*{0.8}} 
\put(  18.50,   49.57){\circle*{0.8}} 
\put(  18.75,   49.58){\circle*{0.8}} 
\put(  19.00,   49.58){\circle*{0.8}} 
\put(  19.25,   49.59){\circle*{0.8}} 
\put(  19.50,   49.59){\circle*{0.8}} 
\put(  19.75,   49.60){\circle*{0.8}} 
\put(  20.00,   49.61){\circle*{0.8}} 
\put(  20.25,   49.61){\circle*{0.8}} 
\put(  20.50,   49.62){\circle*{0.8}} 
\put(  20.75,   49.62){\circle*{0.8}} 
\put(  21.00,   49.63){\circle*{0.8}} 
\put(  21.25,   49.64){\circle*{0.8}} 
\put(  21.50,   49.64){\circle*{0.8}} 
\put(  21.75,   49.65){\circle*{0.8}} 
\put(  22.00,   49.66){\circle*{0.8}} 
\put(  22.25,   49.66){\circle*{0.8}} 
\put(  22.50,   49.67){\circle*{0.8}} 
\put(  22.75,   49.67){\circle*{0.8}} 
\put(  23.00,   49.68){\circle*{0.8}} 
\put(  23.25,   49.69){\circle*{0.8}} 
\put(  23.50,   49.69){\circle*{0.8}} 
\put(  23.75,   49.70){\circle*{0.8}} 
\put(  24.00,   49.71){\circle*{0.8}} 
\put(  24.25,   49.71){\circle*{0.8}} 
\put(  24.50,   49.72){\circle*{0.8}} 
\put(  24.75,   49.73){\circle*{0.8}} 
\put(  25.00,   49.74){\circle*{0.8}} 
\put(  25.25,   49.74){\circle*{0.8}} 
\put(  25.50,   49.75){\circle*{0.8}} 
\put(  25.75,   49.76){\circle*{0.8}} 
\put(  26.00,   49.76){\circle*{0.8}} 
\put(  26.25,   49.77){\circle*{0.8}} 
\put(  26.50,   49.78){\circle*{0.8}} 
\put(  26.75,   49.79){\circle*{0.8}} 
\put(  27.00,   49.79){\circle*{0.8}} 
\put(  27.25,   49.80){\circle*{0.8}} 
\put(  27.50,   49.81){\circle*{0.8}} 
\put(  27.75,   49.82){\circle*{0.8}} 
\put(  28.00,   49.82){\circle*{0.8}} 
\put(  28.25,   49.83){\circle*{0.8}} 
\put(  28.50,   49.84){\circle*{0.8}} 
\put(  28.75,   49.85){\circle*{0.8}} 
\put(  29.00,   49.85){\circle*{0.8}} 
\put(  29.25,   49.86){\circle*{0.8}} 
\put(  29.50,   49.87){\circle*{0.8}} 
\put(  29.75,   49.88){\circle*{0.8}} 
\put(  30.00,   49.89){\circle*{0.8}} 
\put(  30.25,   49.89){\circle*{0.8}} 
\put(  30.50,   49.90){\circle*{0.8}} 
\put(  30.75,   49.91){\circle*{0.8}} 
\put(  31.00,   49.92){\circle*{0.8}} 
\put(  31.25,   49.93){\circle*{0.8}} 
\put(  31.50,   49.94){\circle*{0.8}} 
\put(  31.75,   49.94){\circle*{0.8}} 
\put(  32.00,   49.95){\circle*{0.8}} 
\put(  32.25,   49.96){\circle*{0.8}} 
\put(  32.50,   49.97){\circle*{0.8}} 
\put(  32.75,   49.98){\circle*{0.8}} 
\put(  33.00,   49.99){\circle*{0.8}} 
\put(  33.25,   50.00){\circle*{0.8}} 
\put(  33.50,   50.01){\circle*{0.8}} 
\put(  33.75,   50.01){\circle*{0.8}} 
\put(  34.00,   50.02){\circle*{0.8}} 
\put(  34.25,   50.03){\circle*{0.8}} 
\put(  34.50,   50.04){\circle*{0.8}} 
\put(  34.75,   50.05){\circle*{0.8}} 
\put(  35.00,   50.06){\circle*{0.8}} 
\put(  35.25,   50.07){\circle*{0.8}} 
\put(  35.50,   50.08){\circle*{0.8}} 
\put(  35.75,   50.09){\circle*{0.8}} 
\put(  36.00,   50.10){\circle*{0.8}} 
\put(  36.25,   50.11){\circle*{0.8}} 
\put(  36.50,   50.12){\circle*{0.8}} 
\put(  36.75,   50.13){\circle*{0.8}} 
\put(  37.00,   50.14){\circle*{0.8}} 
\put(  37.25,   50.15){\circle*{0.8}} 
\put(  37.50,   50.16){\circle*{0.8}} 
\put(  37.75,   50.17){\circle*{0.8}} 
\put(  38.00,   50.18){\circle*{0.8}} 
\put(  38.25,   50.19){\circle*{0.8}} 
\put(  38.50,   50.20){\circle*{0.8}} 
\put(  38.75,   50.21){\circle*{0.8}} 
\put(  39.00,   50.22){\circle*{0.8}} 
\put(  39.25,   50.23){\circle*{0.8}} 
\put(  39.50,   50.24){\circle*{0.8}} 
\put(  39.75,   50.25){\circle*{0.8}} 
\put(  40.00,   50.26){\circle*{0.8}} 
\put(  40.25,   50.27){\circle*{0.8}} 
\put(  40.50,   50.28){\circle*{0.8}} 
\put(  40.75,   50.29){\circle*{0.8}} 
\put(  41.00,   50.30){\circle*{0.8}} 
\put(  41.25,   50.31){\circle*{0.8}} 
\put(  41.50,   50.32){\circle*{0.8}} 
\put(  41.75,   50.33){\circle*{0.8}} 
\put(  42.00,   50.34){\circle*{0.8}} 
\put(  42.25,   50.35){\circle*{0.8}} 
\put(  42.50,   50.37){\circle*{0.8}} 
\put(  42.75,   50.38){\circle*{0.8}} 
\put(  43.00,   50.39){\circle*{0.8}} 
\put(  43.25,   50.40){\circle*{0.8}} 
\put(  43.50,   50.41){\circle*{0.8}} 
\put(  43.75,   50.42){\circle*{0.8}} 
\put(  44.00,   50.43){\circle*{0.8}} 
\put(  44.25,   50.45){\circle*{0.8}} 
\put(  44.50,   50.46){\circle*{0.8}} 
\put(  44.75,   50.47){\circle*{0.8}} 
\put(  45.00,   50.48){\circle*{0.8}} 
\put(  45.25,   50.49){\circle*{0.8}} 
\put(  45.50,   50.51){\circle*{0.8}} 
\put(  45.75,   50.52){\circle*{0.8}} 
\put(  46.00,   50.53){\circle*{0.8}} 
\put(  46.25,   50.54){\circle*{0.8}} 
\put(  46.50,   50.55){\circle*{0.8}} 
\put(  46.75,   50.57){\circle*{0.8}} 
\put(  47.00,   50.58){\circle*{0.8}} 
\put(  47.25,   50.59){\circle*{0.8}} 
\put(  47.50,   50.60){\circle*{0.8}} 
\put(  47.75,   50.62){\circle*{0.8}} 
\put(  48.00,   50.63){\circle*{0.8}} 
\put(  48.25,   50.64){\circle*{0.8}} 
\put(  48.50,   50.65){\circle*{0.8}} 
\put(  48.75,   50.67){\circle*{0.8}} 
\put(  49.00,   50.68){\circle*{0.8}} 
\put(  49.25,   50.69){\circle*{0.8}} 
\put(  49.50,   50.71){\circle*{0.8}} 
\put(  49.75,   50.72){\circle*{0.8}} 
\put(  50.00,   50.73){\circle*{0.8}} 
\put(  50.25,   50.75){\circle*{0.8}} 
\put(  50.50,   50.76){\circle*{0.8}} 
\put(  50.75,   50.77){\circle*{0.8}} 
\put(  51.00,   50.79){\circle*{0.8}} 
\put(  51.25,   50.80){\circle*{0.8}} 
\put(  51.50,   50.82){\circle*{0.8}} 
\put(  51.75,   50.83){\circle*{0.8}} 
\put(  52.00,   50.84){\circle*{0.8}} 
\put(  52.25,   50.86){\circle*{0.8}} 
\put(  52.50,   50.87){\circle*{0.8}} 
\put(  52.75,   50.89){\circle*{0.8}} 
\put(  53.00,   50.90){\circle*{0.8}} 
\put(  53.25,   50.91){\circle*{0.8}} 
\put(  53.50,   50.93){\circle*{0.8}} 
\put(  53.75,   50.94){\circle*{0.8}} 
\put(  54.00,   50.96){\circle*{0.8}} 
\put(  54.25,   50.97){\circle*{0.8}} 
\put(  54.50,   50.99){\circle*{0.8}} 
\put(  54.75,   51.00){\circle*{0.8}} 
\put(  55.00,   51.02){\circle*{0.8}} 
\put(  55.25,   51.03){\circle*{0.8}} 
\put(  55.50,   51.05){\circle*{0.8}} 
\put(  55.75,   51.06){\circle*{0.8}} 
\put(  56.00,   51.08){\circle*{0.8}} 
\put(  56.25,   51.09){\circle*{0.8}} 
\put(  56.50,   51.11){\circle*{0.8}} 
\put(  56.75,   51.13){\circle*{0.8}} 
\put(  57.00,   51.14){\circle*{0.8}} 
\put(  57.25,   51.16){\circle*{0.8}} 
\put(  57.50,   51.17){\circle*{0.8}} 
\put(  57.75,   51.19){\circle*{0.8}} 
\put(  58.00,   51.21){\circle*{0.8}} 
\put(  58.25,   51.22){\circle*{0.8}} 
\put(  58.50,   51.24){\circle*{0.8}} 
\put(  58.75,   51.25){\circle*{0.8}} 
\put(  59.00,   51.27){\circle*{0.8}} 
\put(  59.25,   51.29){\circle*{0.8}} 
\put(  59.50,   51.30){\circle*{0.8}} 
\put(  59.75,   51.32){\circle*{0.8}} 
\put(  60.00,   51.34){\circle*{0.8}} 
\put(  60.25,   51.36){\circle*{0.8}} 
\put(  60.50,   51.37){\circle*{0.8}} 
\put(  60.75,   51.39){\circle*{0.8}} 
\put(  61.00,   51.41){\circle*{0.8}} 
\put(  61.25,   51.42){\circle*{0.8}} 
\put(  61.50,   51.44){\circle*{0.8}} 
\put(  61.75,   51.46){\circle*{0.8}} 
\put(  62.00,   51.48){\circle*{0.8}} 
\put(  62.25,   51.50){\circle*{0.8}} 
\put(  62.50,   51.51){\circle*{0.8}} 
\put(  62.75,   51.53){\circle*{0.8}} 
\put(  63.00,   51.55){\circle*{0.8}} 
\put(  63.25,   51.57){\circle*{0.8}} 
\put(  63.50,   51.59){\circle*{0.8}} 
\put(  63.75,   51.60){\circle*{0.8}} 
\put(  64.00,   51.62){\circle*{0.8}} 
\put(  64.25,   51.64){\circle*{0.8}} 
\put(  64.50,   51.66){\circle*{0.8}} 
\put(  64.75,   51.68){\circle*{0.8}} 
\put(  65.00,   51.70){\circle*{0.8}} 
\put(  65.25,   51.72){\circle*{0.8}} 
\put(  65.50,   51.74){\circle*{0.8}} 
\put(  65.75,   51.76){\circle*{0.8}} 
\put(  66.00,   51.78){\circle*{0.8}} 
\put(  66.25,   51.80){\circle*{0.8}} 
\put(  66.50,   51.82){\circle*{0.8}} 
\put(  66.75,   51.84){\circle*{0.8}} 
\put(  67.00,   51.86){\circle*{0.8}} 
\put(  67.25,   51.88){\circle*{0.8}} 
\put(  67.50,   51.90){\circle*{0.8}} 
\put(  67.75,   51.92){\circle*{0.8}} 
\put(  68.00,   51.94){\circle*{0.8}} 
\put(  68.25,   51.96){\circle*{0.8}} 
\put(  68.50,   51.98){\circle*{0.8}} 
\put(  68.75,   52.00){\circle*{0.8}} 
\put(  69.00,   52.02){\circle*{0.8}} 
\put(  69.25,   52.04){\circle*{0.8}} 
\put(  69.50,   52.06){\circle*{0.8}} 
\put(  69.75,   52.09){\circle*{0.8}} 
\put(  70.00,   52.11){\circle*{0.8}} 
\put(  70.25,   52.13){\circle*{0.8}} 
\put(  70.50,   52.15){\circle*{0.8}} 
\put(  70.75,   52.17){\circle*{0.8}} 
\put(  71.00,   52.20){\circle*{0.8}} 
\put(  71.25,   52.22){\circle*{0.8}} 
\put(  71.50,   52.24){\circle*{0.8}} 
\put(  71.75,   52.26){\circle*{0.8}} 
\put(  72.00,   52.29){\circle*{0.8}} 
\put(  72.25,   52.31){\circle*{0.8}} 
\put(  72.50,   52.33){\circle*{0.8}} 
\put(  72.75,   52.35){\circle*{0.8}} 
\put(  73.00,   52.38){\circle*{0.8}} 
\put(  73.25,   52.40){\circle*{0.8}} 
\put(  73.50,   52.42){\circle*{0.8}} 
\put(  73.75,   52.45){\circle*{0.8}} 
\put(  74.00,   52.47){\circle*{0.8}} 
\put(  74.25,   52.50){\circle*{0.8}} 
\put(  74.50,   52.52){\circle*{0.8}} 
\put(  74.75,   52.55){\circle*{0.8}} 
\put(  75.00,   52.57){\circle*{0.8}} 
\put(  75.25,   52.59){\circle*{0.8}} 
\put(  75.50,   52.62){\circle*{0.8}} 
\put(  75.75,   52.65){\circle*{0.8}} 
\put(  76.00,   52.67){\circle*{0.8}} 
\put(  76.25,   52.70){\circle*{0.8}} 
\put(  76.50,   52.72){\circle*{0.8}} 
\put(  76.75,   52.75){\circle*{0.8}} 
\put(  77.00,   52.77){\circle*{0.8}} 
\put(  77.25,   52.80){\circle*{0.8}} 
\put(  77.50,   52.83){\circle*{0.8}} 
\put(  77.75,   52.85){\circle*{0.8}} 
\put(  78.00,   52.88){\circle*{0.8}} 
\put(  78.25,   52.91){\circle*{0.8}} 
\put(  78.50,   52.93){\circle*{0.8}} 
\put(  78.75,   52.96){\circle*{0.8}} 
\put(  79.00,   52.99){\circle*{0.8}} 
\put(  79.25,   53.02){\circle*{0.8}} 
\put(  79.50,   53.04){\circle*{0.8}} 
\put(  79.75,   53.07){\circle*{0.8}} 
\put(  80.00,   53.10){\circle*{0.8}} 
\put(  80.25,   53.13){\circle*{0.8}} 
\put(  80.50,   53.16){\circle*{0.8}} 
\put(  80.75,   53.19){\circle*{0.8}} 
\put(  81.00,   53.21){\circle*{0.8}} 
\put(  81.25,   53.24){\circle*{0.8}} 
\put(  81.50,   53.27){\circle*{0.8}} 
\put(  81.75,   53.30){\circle*{0.8}} 
\put(  82.00,   53.33){\circle*{0.8}} 
\put(  82.25,   53.36){\circle*{0.8}} 
\put(  82.50,   53.39){\circle*{0.8}} 
\put(  82.75,   53.42){\circle*{0.8}} 
\put(  83.00,   53.45){\circle*{0.8}} 
\put(  83.25,   53.48){\circle*{0.8}} 
\put(  83.50,   53.52){\circle*{0.8}} 
\put(  83.75,   53.55){\circle*{0.8}} 
\put(  84.00,   53.58){\circle*{0.8}} 
\put(  84.25,   53.61){\circle*{0.8}} 
\put(  84.50,   53.64){\circle*{0.8}} 
\put(  84.75,   53.68){\circle*{0.8}} 
\put(  85.00,   53.71){\circle*{0.8}} 
\put(  85.25,   53.74){\circle*{0.8}} 
\put(  85.50,   53.77){\circle*{0.8}} 
\put(  85.75,   53.81){\circle*{0.8}} 
\put(  86.00,   53.84){\circle*{0.8}} 
\put(  86.25,   53.87){\circle*{0.8}} 
\put(  86.50,   53.91){\circle*{0.8}} 
\put(  86.75,   53.94){\circle*{0.8}} 
\put(  87.00,   53.98){\circle*{0.8}} 
\put(  87.25,   54.01){\circle*{0.8}} 
\put(  87.50,   54.05){\circle*{0.8}} 
\put(  87.75,   54.08){\circle*{0.8}} 
\put(  88.00,   54.12){\circle*{0.8}} 
\put(  88.25,   54.15){\circle*{0.8}} 
\put(  88.50,   54.19){\circle*{0.8}} 
\put(  88.75,   54.23){\circle*{0.8}} 
\put(  89.00,   54.26){\circle*{0.8}} 
\put(  89.25,   54.30){\circle*{0.8}} 
\put(  89.50,   54.34){\circle*{0.8}} 
\put(  89.75,   54.38){\circle*{0.8}} 
\put(  90.00,   54.41){\circle*{0.8}} 
\put(  90.25,   54.45){\circle*{0.8}} 
\put(  90.50,   54.49){\circle*{0.8}} 
\put(  90.75,   54.53){\circle*{0.8}} 
\put(  91.00,   54.57){\circle*{0.8}} 
\put(  91.25,   54.61){\circle*{0.8}} 
\put(  91.50,   54.65){\circle*{0.8}} 
\put(  91.75,   54.69){\circle*{0.8}} 
\put(  92.00,   54.73){\circle*{0.8}} 
\put(  92.25,   54.77){\circle*{0.8}} 
\put(  92.50,   54.81){\circle*{0.8}} 
\put(  92.75,   54.85){\circle*{0.8}} 
\put(  93.00,   54.90){\circle*{0.8}} 
\put(  93.25,   54.94){\circle*{0.8}} 
\put(  93.50,   54.98){\circle*{0.8}} 
\put(  93.75,   55.02){\circle*{0.8}} 
\put(  94.00,   55.07){\circle*{0.8}} 
\put(  94.25,   55.11){\circle*{0.8}} 
\put(  94.50,   55.15){\circle*{0.8}} 
\put(  94.75,   55.20){\circle*{0.8}} 
\put(  95.00,   55.24){\circle*{0.8}} 
\put(  95.25,   55.29){\circle*{0.8}} 
\put(  95.50,   55.33){\circle*{0.8}} 
\put(  95.75,   55.38){\circle*{0.8}} 
\put(  96.00,   55.43){\circle*{0.8}} 
\put(  96.25,   55.47){\circle*{0.8}} 
\put(  96.50,   55.52){\circle*{0.8}} 
\put(  96.75,   55.57){\circle*{0.8}} 
\put(  97.00,   55.62){\circle*{0.8}} 
\put(  97.25,   55.66){\circle*{0.8}} 
\put(  97.50,   55.71){\circle*{0.8}} 
\put(  97.75,   55.76){\circle*{0.8}} 
\put(  98.00,   55.81){\circle*{0.8}} 
\put(  98.25,   55.86){\circle*{0.8}} 
\put(  98.50,   55.91){\circle*{0.8}} 
\put(  98.75,   55.96){\circle*{0.8}} 
\put(  99.00,   56.02){\circle*{0.8}} 
\put(  99.25,   56.07){\circle*{0.8}} 
\put(  99.50,   56.12){\circle*{0.8}} 
\put(  99.75,   56.17){\circle*{0.8}} 
\put( 100.00,   56.23){\circle*{0.8}} 

\put(   0.00,   46.96){\circle{1.8}} 
\put(  10.74,   47.16){\circle{1.8}} 
\put(  22.40,   47.69){\circle{1.8}} 
\put(  33.33,   48.67){\circle{1.8}} 
\put(  44.07,   49.12){\circle{1.8}} 
\put(  55.74,   49.94){\circle{1.8}} 
\put(  66.67,   50.41){\circle{1.8}} 
\put(  77.41,   50.50){\circle{1.8}} 
\put(  89.07,   50.50){\circle{1.8}} 
\put( 100.00,   52.11){\circle{1.8}} 

\put(   0.25,   47.46){\circle*{0.8}} 
\put(   0.50,   47.46){\circle*{0.8}} 
\put(   0.75,   47.46){\circle*{0.8}} 
\put(   1.00,   47.47){\circle*{0.8}} 
\put(   1.25,   47.47){\circle*{0.8}} 
\put(   1.50,   47.47){\circle*{0.8}} 
\put(   1.75,   47.48){\circle*{0.8}} 
\put(   2.00,   47.48){\circle*{0.8}} 
\put(   2.25,   47.48){\circle*{0.8}} 
\put(   2.50,   47.48){\circle*{0.8}} 
\put(   2.75,   47.49){\circle*{0.8}} 
\put(   3.00,   47.49){\circle*{0.8}} 
\put(   3.25,   47.49){\circle*{0.8}} 
\put(   3.50,   47.50){\circle*{0.8}} 
\put(   3.75,   47.50){\circle*{0.8}} 
\put(   4.00,   47.50){\circle*{0.8}} 
\put(   4.25,   47.50){\circle*{0.8}} 
\put(   4.50,   47.51){\circle*{0.8}} 
\put(   4.75,   47.51){\circle*{0.8}} 
\put(   5.00,   47.51){\circle*{0.8}} 
\put(   5.25,   47.52){\circle*{0.8}} 
\put(   5.50,   47.52){\circle*{0.8}} 
\put(   5.75,   47.52){\circle*{0.8}} 
\put(   6.00,   47.53){\circle*{0.8}} 
\put(   6.25,   47.53){\circle*{0.8}} 
\put(   6.50,   47.53){\circle*{0.8}} 
\put(   6.75,   47.54){\circle*{0.8}} 
\put(   7.00,   47.54){\circle*{0.8}} 
\put(   7.25,   47.54){\circle*{0.8}} 
\put(   7.50,   47.55){\circle*{0.8}} 
\put(   7.75,   47.55){\circle*{0.8}} 
\put(   8.00,   47.55){\circle*{0.8}} 
\put(   8.25,   47.56){\circle*{0.8}} 
\put(   8.50,   47.56){\circle*{0.8}} 
\put(   8.75,   47.57){\circle*{0.8}} 
\put(   9.00,   47.57){\circle*{0.8}} 
\put(   9.25,   47.57){\circle*{0.8}} 
\put(   9.50,   47.58){\circle*{0.8}} 
\put(   9.75,   47.58){\circle*{0.8}} 
\put(  10.00,   47.58){\circle*{0.8}} 
\put(  10.25,   47.59){\circle*{0.8}} 
\put(  10.50,   47.59){\circle*{0.8}} 
\put(  10.75,   47.60){\circle*{0.8}} 
\put(  11.00,   47.60){\circle*{0.8}} 
\put(  11.25,   47.61){\circle*{0.8}} 
\put(  11.50,   47.61){\circle*{0.8}} 
\put(  11.75,   47.61){\circle*{0.8}} 
\put(  12.00,   47.62){\circle*{0.8}} 
\put(  12.25,   47.62){\circle*{0.8}} 
\put(  12.50,   47.63){\circle*{0.8}} 
\put(  12.75,   47.63){\circle*{0.8}} 
\put(  13.00,   47.64){\circle*{0.8}} 
\put(  13.25,   47.64){\circle*{0.8}} 
\put(  13.50,   47.64){\circle*{0.8}} 
\put(  13.75,   47.65){\circle*{0.8}} 
\put(  14.00,   47.65){\circle*{0.8}} 
\put(  14.25,   47.66){\circle*{0.8}} 
\put(  14.50,   47.66){\circle*{0.8}} 
\put(  14.75,   47.67){\circle*{0.8}} 
\put(  15.00,   47.67){\circle*{0.8}} 
\put(  15.25,   47.68){\circle*{0.8}} 
\put(  15.50,   47.68){\circle*{0.8}} 
\put(  15.75,   47.69){\circle*{0.8}} 
\put(  16.00,   47.69){\circle*{0.8}} 
\put(  16.25,   47.70){\circle*{0.8}} 
\put(  16.50,   47.70){\circle*{0.8}} 
\put(  16.75,   47.71){\circle*{0.8}} 
\put(  17.00,   47.71){\circle*{0.8}} 
\put(  17.25,   47.72){\circle*{0.8}} 
\put(  17.50,   47.72){\circle*{0.8}} 
\put(  17.75,   47.73){\circle*{0.8}} 
\put(  18.00,   47.73){\circle*{0.8}} 
\put(  18.25,   47.74){\circle*{0.8}} 
\put(  18.50,   47.74){\circle*{0.8}} 
\put(  18.75,   47.75){\circle*{0.8}} 
\put(  19.00,   47.75){\circle*{0.8}} 
\put(  19.25,   47.76){\circle*{0.8}} 
\put(  19.50,   47.77){\circle*{0.8}} 
\put(  19.75,   47.77){\circle*{0.8}} 
\put(  20.00,   47.78){\circle*{0.8}} 
\put(  20.25,   47.78){\circle*{0.8}} 
\put(  20.50,   47.79){\circle*{0.8}} 
\put(  20.75,   47.79){\circle*{0.8}} 
\put(  21.00,   47.80){\circle*{0.8}} 
\put(  21.25,   47.80){\circle*{0.8}} 
\put(  21.50,   47.81){\circle*{0.8}} 
\put(  21.75,   47.82){\circle*{0.8}} 
\put(  22.00,   47.82){\circle*{0.8}} 
\put(  22.25,   47.83){\circle*{0.8}} 
\put(  22.50,   47.83){\circle*{0.8}} 
\put(  22.75,   47.84){\circle*{0.8}} 
\put(  23.00,   47.85){\circle*{0.8}} 
\put(  23.25,   47.85){\circle*{0.8}} 
\put(  23.50,   47.86){\circle*{0.8}} 
\put(  23.75,   47.86){\circle*{0.8}} 
\put(  24.00,   47.87){\circle*{0.8}} 
\put(  24.25,   47.88){\circle*{0.8}} 
\put(  24.50,   47.88){\circle*{0.8}} 
\put(  24.75,   47.89){\circle*{0.8}} 
\put(  25.00,   47.89){\circle*{0.8}} 
\put(  25.25,   47.90){\circle*{0.8}} 
\put(  25.50,   47.91){\circle*{0.8}} 
\put(  25.75,   47.91){\circle*{0.8}} 
\put(  26.00,   47.92){\circle*{0.8}} 
\put(  26.25,   47.93){\circle*{0.8}} 
\put(  26.50,   47.93){\circle*{0.8}} 
\put(  26.75,   47.94){\circle*{0.8}} 
\put(  27.00,   47.95){\circle*{0.8}} 
\put(  27.25,   47.95){\circle*{0.8}} 
\put(  27.50,   47.96){\circle*{0.8}} 
\put(  27.75,   47.97){\circle*{0.8}} 
\put(  28.00,   47.97){\circle*{0.8}} 
\put(  28.25,   47.98){\circle*{0.8}} 
\put(  28.50,   47.99){\circle*{0.8}} 
\put(  28.75,   47.99){\circle*{0.8}} 
\put(  29.00,   48.00){\circle*{0.8}} 
\put(  29.25,   48.01){\circle*{0.8}} 
\put(  29.50,   48.02){\circle*{0.8}} 
\put(  29.75,   48.02){\circle*{0.8}} 
\put(  30.00,   48.03){\circle*{0.8}} 
\put(  30.25,   48.04){\circle*{0.8}} 
\put(  30.50,   48.04){\circle*{0.8}} 
\put(  30.75,   48.05){\circle*{0.8}} 
\put(  31.00,   48.06){\circle*{0.8}} 
\put(  31.25,   48.07){\circle*{0.8}} 
\put(  31.50,   48.07){\circle*{0.8}} 
\put(  31.75,   48.08){\circle*{0.8}} 
\put(  32.00,   48.09){\circle*{0.8}} 
\put(  32.25,   48.10){\circle*{0.8}} 
\put(  32.50,   48.10){\circle*{0.8}} 
\put(  32.75,   48.11){\circle*{0.8}} 
\put(  33.00,   48.12){\circle*{0.8}} 
\put(  33.25,   48.13){\circle*{0.8}} 
\put(  33.50,   48.13){\circle*{0.8}} 
\put(  33.75,   48.14){\circle*{0.8}} 
\put(  34.00,   48.15){\circle*{0.8}} 
\put(  34.25,   48.16){\circle*{0.8}} 
\put(  34.50,   48.17){\circle*{0.8}} 
\put(  34.75,   48.17){\circle*{0.8}} 
\put(  35.00,   48.18){\circle*{0.8}} 
\put(  35.25,   48.19){\circle*{0.8}} 
\put(  35.50,   48.20){\circle*{0.8}} 
\put(  35.75,   48.21){\circle*{0.8}} 
\put(  36.00,   48.21){\circle*{0.8}} 
\put(  36.25,   48.22){\circle*{0.8}} 
\put(  36.50,   48.23){\circle*{0.8}} 
\put(  36.75,   48.24){\circle*{0.8}} 
\put(  37.00,   48.25){\circle*{0.8}} 
\put(  37.25,   48.26){\circle*{0.8}} 
\put(  37.50,   48.27){\circle*{0.8}} 
\put(  37.75,   48.27){\circle*{0.8}} 
\put(  38.00,   48.28){\circle*{0.8}} 
\put(  38.25,   48.29){\circle*{0.8}} 
\put(  38.50,   48.30){\circle*{0.8}} 
\put(  38.75,   48.31){\circle*{0.8}} 
\put(  39.00,   48.32){\circle*{0.8}} 
\put(  39.25,   48.33){\circle*{0.8}} 
\put(  39.50,   48.33){\circle*{0.8}} 
\put(  39.75,   48.34){\circle*{0.8}} 
\put(  40.00,   48.35){\circle*{0.8}} 
\put(  40.25,   48.36){\circle*{0.8}} 
\put(  40.50,   48.37){\circle*{0.8}} 
\put(  40.75,   48.38){\circle*{0.8}} 
\put(  41.00,   48.39){\circle*{0.8}} 
\put(  41.25,   48.40){\circle*{0.8}} 
\put(  41.50,   48.41){\circle*{0.8}} 
\put(  41.75,   48.42){\circle*{0.8}} 
\put(  42.00,   48.43){\circle*{0.8}} 
\put(  42.25,   48.44){\circle*{0.8}} 
\put(  42.50,   48.44){\circle*{0.8}} 
\put(  42.75,   48.45){\circle*{0.8}} 
\put(  43.00,   48.46){\circle*{0.8}} 
\put(  43.25,   48.47){\circle*{0.8}} 
\put(  43.50,   48.48){\circle*{0.8}} 
\put(  43.75,   48.49){\circle*{0.8}} 
\put(  44.00,   48.50){\circle*{0.8}} 
\put(  44.25,   48.51){\circle*{0.8}} 
\put(  44.50,   48.52){\circle*{0.8}} 
\put(  44.75,   48.53){\circle*{0.8}} 
\put(  45.00,   48.54){\circle*{0.8}} 
\put(  45.25,   48.55){\circle*{0.8}} 
\put(  45.50,   48.56){\circle*{0.8}} 
\put(  45.75,   48.57){\circle*{0.8}} 
\put(  46.00,   48.58){\circle*{0.8}} 
\put(  46.25,   48.59){\circle*{0.8}} 
\put(  46.50,   48.60){\circle*{0.8}} 
\put(  46.75,   48.61){\circle*{0.8}} 
\put(  47.00,   48.62){\circle*{0.8}} 
\put(  47.25,   48.63){\circle*{0.8}} 
\put(  47.50,   48.64){\circle*{0.8}} 
\put(  47.75,   48.65){\circle*{0.8}} 
\put(  48.00,   48.66){\circle*{0.8}} 
\put(  48.25,   48.67){\circle*{0.8}} 
\put(  48.50,   48.69){\circle*{0.8}} 
\put(  48.75,   48.70){\circle*{0.8}} 
\put(  49.00,   48.71){\circle*{0.8}} 
\put(  49.25,   48.72){\circle*{0.8}} 
\put(  49.50,   48.73){\circle*{0.8}} 
\put(  49.75,   48.74){\circle*{0.8}} 
\put(  50.00,   48.75){\circle*{0.8}} 
\put(  50.25,   48.76){\circle*{0.8}} 
\put(  50.50,   48.77){\circle*{0.8}} 
\put(  50.75,   48.78){\circle*{0.8}} 
\put(  51.00,   48.79){\circle*{0.8}} 
\put(  51.25,   48.81){\circle*{0.8}} 
\put(  51.50,   48.82){\circle*{0.8}} 
\put(  51.75,   48.83){\circle*{0.8}} 
\put(  52.00,   48.84){\circle*{0.8}} 
\put(  52.25,   48.85){\circle*{0.8}} 
\put(  52.50,   48.86){\circle*{0.8}} 
\put(  52.75,   48.87){\circle*{0.8}} 
\put(  53.00,   48.88){\circle*{0.8}} 
\put(  53.25,   48.90){\circle*{0.8}} 
\put(  53.50,   48.91){\circle*{0.8}} 
\put(  53.75,   48.92){\circle*{0.8}} 
\put(  54.00,   48.93){\circle*{0.8}} 
\put(  54.25,   48.94){\circle*{0.8}} 
\put(  54.50,   48.95){\circle*{0.8}} 
\put(  54.75,   48.97){\circle*{0.8}} 
\put(  55.00,   48.98){\circle*{0.8}} 
\put(  55.25,   48.99){\circle*{0.8}} 
\put(  55.50,   49.00){\circle*{0.8}} 
\put(  55.75,   49.01){\circle*{0.8}} 
\put(  56.00,   49.03){\circle*{0.8}} 
\put(  56.25,   49.04){\circle*{0.8}} 
\put(  56.50,   49.05){\circle*{0.8}} 
\put(  56.75,   49.06){\circle*{0.8}} 
\put(  57.00,   49.08){\circle*{0.8}} 
\put(  57.25,   49.09){\circle*{0.8}} 
\put(  57.50,   49.10){\circle*{0.8}} 
\put(  57.75,   49.11){\circle*{0.8}} 
\put(  58.00,   49.13){\circle*{0.8}} 
\put(  58.25,   49.14){\circle*{0.8}} 
\put(  58.50,   49.15){\circle*{0.8}} 
\put(  58.75,   49.16){\circle*{0.8}} 
\put(  59.00,   49.18){\circle*{0.8}} 
\put(  59.25,   49.19){\circle*{0.8}} 
\put(  59.50,   49.20){\circle*{0.8}} 
\put(  59.75,   49.22){\circle*{0.8}} 
\put(  60.00,   49.23){\circle*{0.8}} 
\put(  60.25,   49.24){\circle*{0.8}} 
\put(  60.50,   49.26){\circle*{0.8}} 
\put(  60.75,   49.27){\circle*{0.8}} 
\put(  61.00,   49.28){\circle*{0.8}} 
\put(  61.25,   49.30){\circle*{0.8}} 
\put(  61.50,   49.31){\circle*{0.8}} 
\put(  61.75,   49.32){\circle*{0.8}} 
\put(  62.00,   49.34){\circle*{0.8}} 
\put(  62.25,   49.35){\circle*{0.8}} 
\put(  62.50,   49.36){\circle*{0.8}} 
\put(  62.75,   49.38){\circle*{0.8}} 
\put(  63.00,   49.39){\circle*{0.8}} 
\put(  63.25,   49.40){\circle*{0.8}} 
\put(  63.50,   49.42){\circle*{0.8}} 
\put(  63.75,   49.43){\circle*{0.8}} 
\put(  64.00,   49.45){\circle*{0.8}} 
\put(  64.25,   49.46){\circle*{0.8}} 
\put(  64.50,   49.47){\circle*{0.8}} 
\put(  64.75,   49.49){\circle*{0.8}} 
\put(  65.00,   49.50){\circle*{0.8}} 
\put(  65.25,   49.52){\circle*{0.8}} 
\put(  65.50,   49.53){\circle*{0.8}} 
\put(  65.75,   49.55){\circle*{0.8}} 
\put(  66.00,   49.56){\circle*{0.8}} 
\put(  66.25,   49.58){\circle*{0.8}} 
\put(  66.50,   49.59){\circle*{0.8}} 
\put(  66.75,   49.61){\circle*{0.8}} 
\put(  67.00,   49.62){\circle*{0.8}} 
\put(  67.25,   49.63){\circle*{0.8}} 
\put(  67.50,   49.65){\circle*{0.8}} 
\put(  67.75,   49.66){\circle*{0.8}} 
\put(  68.00,   49.68){\circle*{0.8}} 
\put(  68.25,   49.70){\circle*{0.8}} 
\put(  68.50,   49.71){\circle*{0.8}} 
\put(  68.75,   49.73){\circle*{0.8}} 
\put(  69.00,   49.74){\circle*{0.8}} 
\put(  69.25,   49.76){\circle*{0.8}} 
\put(  69.50,   49.77){\circle*{0.8}} 
\put(  69.75,   49.79){\circle*{0.8}} 
\put(  70.00,   49.80){\circle*{0.8}} 
\put(  70.25,   49.82){\circle*{0.8}} 
\put(  70.50,   49.83){\circle*{0.8}} 
\put(  70.75,   49.85){\circle*{0.8}} 
\put(  71.00,   49.87){\circle*{0.8}} 
\put(  71.25,   49.88){\circle*{0.8}} 
\put(  71.50,   49.90){\circle*{0.8}} 
\put(  71.75,   49.91){\circle*{0.8}} 
\put(  72.00,   49.93){\circle*{0.8}} 
\put(  72.25,   49.95){\circle*{0.8}} 
\put(  72.50,   49.96){\circle*{0.8}} 
\put(  72.75,   49.98){\circle*{0.8}} 
\put(  73.00,   50.00){\circle*{0.8}} 
\put(  73.25,   50.01){\circle*{0.8}} 
\put(  73.50,   50.03){\circle*{0.8}} 
\put(  73.75,   50.05){\circle*{0.8}} 
\put(  74.00,   50.06){\circle*{0.8}} 
\put(  74.25,   50.08){\circle*{0.8}} 
\put(  74.50,   50.10){\circle*{0.8}} 
\put(  74.75,   50.11){\circle*{0.8}} 
\put(  75.00,   50.13){\circle*{0.8}} 
\put(  75.25,   50.15){\circle*{0.8}} 
\put(  75.50,   50.17){\circle*{0.8}} 
\put(  75.75,   50.18){\circle*{0.8}} 
\put(  76.00,   50.20){\circle*{0.8}} 
\put(  76.25,   50.22){\circle*{0.8}} 
\put(  76.50,   50.24){\circle*{0.8}} 
\put(  76.75,   50.25){\circle*{0.8}} 
\put(  77.00,   50.27){\circle*{0.8}} 
\put(  77.25,   50.29){\circle*{0.8}} 
\put(  77.50,   50.31){\circle*{0.8}} 
\put(  77.75,   50.33){\circle*{0.8}} 
\put(  78.00,   50.34){\circle*{0.8}} 
\put(  78.25,   50.36){\circle*{0.8}} 
\put(  78.50,   50.38){\circle*{0.8}} 
\put(  78.75,   50.40){\circle*{0.8}} 
\put(  79.00,   50.42){\circle*{0.8}} 
\put(  79.25,   50.44){\circle*{0.8}} 
\put(  79.50,   50.46){\circle*{0.8}} 
\put(  79.75,   50.47){\circle*{0.8}} 
\put(  80.00,   50.49){\circle*{0.8}} 
\put(  80.25,   50.51){\circle*{0.8}} 
\put(  80.50,   50.53){\circle*{0.8}} 
\put(  80.75,   50.55){\circle*{0.8}} 
\put(  81.00,   50.57){\circle*{0.8}} 
\put(  81.25,   50.59){\circle*{0.8}} 
\put(  81.50,   50.61){\circle*{0.8}} 
\put(  81.75,   50.63){\circle*{0.8}} 
\put(  82.00,   50.65){\circle*{0.8}} 
\put(  82.25,   50.67){\circle*{0.8}} 
\put(  82.50,   50.69){\circle*{0.8}} 
\put(  82.75,   50.71){\circle*{0.8}} 
\put(  83.00,   50.73){\circle*{0.8}} 
\put(  83.25,   50.75){\circle*{0.8}} 
\put(  83.50,   50.77){\circle*{0.8}} 
\put(  83.75,   50.79){\circle*{0.8}} 
\put(  84.00,   50.81){\circle*{0.8}} 
\put(  84.25,   50.83){\circle*{0.8}} 
\put(  84.50,   50.85){\circle*{0.8}} 
\put(  84.75,   50.87){\circle*{0.8}} 
\put(  85.00,   50.89){\circle*{0.8}} 
\put(  85.25,   50.91){\circle*{0.8}} 
\put(  85.50,   50.94){\circle*{0.8}} 
\put(  85.75,   50.96){\circle*{0.8}} 
\put(  86.00,   50.98){\circle*{0.8}} 
\put(  86.25,   51.00){\circle*{0.8}} 
\put(  86.50,   51.02){\circle*{0.8}} 
\put(  86.75,   51.04){\circle*{0.8}} 
\put(  87.00,   51.06){\circle*{0.8}} 
\put(  87.25,   51.09){\circle*{0.8}} 
\put(  87.50,   51.11){\circle*{0.8}} 
\put(  87.75,   51.13){\circle*{0.8}} 
\put(  88.00,   51.15){\circle*{0.8}} 
\put(  88.25,   51.18){\circle*{0.8}} 
\put(  88.50,   51.20){\circle*{0.8}} 
\put(  88.75,   51.22){\circle*{0.8}} 
\put(  89.00,   51.24){\circle*{0.8}} 
\put(  89.25,   51.27){\circle*{0.8}} 
\put(  89.50,   51.29){\circle*{0.8}} 
\put(  89.75,   51.31){\circle*{0.8}} 
\put(  90.00,   51.34){\circle*{0.8}} 
\put(  90.25,   51.36){\circle*{0.8}} 
\put(  90.50,   51.38){\circle*{0.8}} 
\put(  90.75,   51.41){\circle*{0.8}} 
\put(  91.00,   51.43){\circle*{0.8}} 
\put(  91.25,   51.45){\circle*{0.8}} 
\put(  91.50,   51.48){\circle*{0.8}} 
\put(  91.75,   51.50){\circle*{0.8}} 
\put(  92.00,   51.53){\circle*{0.8}} 
\put(  92.25,   51.55){\circle*{0.8}} 
\put(  92.50,   51.58){\circle*{0.8}} 
\put(  92.75,   51.60){\circle*{0.8}} 
\put(  93.00,   51.63){\circle*{0.8}} 
\put(  93.25,   51.65){\circle*{0.8}} 
\put(  93.50,   51.68){\circle*{0.8}} 
\put(  93.75,   51.70){\circle*{0.8}} 
\put(  94.00,   51.73){\circle*{0.8}} 
\put(  94.25,   51.75){\circle*{0.8}} 
\put(  94.50,   51.78){\circle*{0.8}} 
\put(  94.75,   51.80){\circle*{0.8}} 
\put(  95.00,   51.83){\circle*{0.8}} 
\put(  95.25,   51.86){\circle*{0.8}} 
\put(  95.50,   51.88){\circle*{0.8}} 
\put(  95.75,   51.91){\circle*{0.8}} 
\put(  96.00,   51.94){\circle*{0.8}} 
\put(  96.25,   51.96){\circle*{0.8}} 
\put(  96.50,   51.99){\circle*{0.8}} 
\put(  96.75,   52.02){\circle*{0.8}} 
\put(  97.00,   52.05){\circle*{0.8}} 
\put(  97.25,   52.07){\circle*{0.8}} 
\put(  97.50,   52.10){\circle*{0.8}} 
\put(  97.75,   52.13){\circle*{0.8}} 
\put(  98.00,   52.16){\circle*{0.8}} 
\put(  98.25,   52.18){\circle*{0.8}} 
\put(  98.50,   52.21){\circle*{0.8}} 
\put(  98.75,   52.24){\circle*{0.8}} 
\put(  99.00,   52.27){\circle*{0.8}} 
\put(  99.25,   52.30){\circle*{0.8}} 
\put(  99.50,   52.33){\circle*{0.8}} 
\put(  99.75,   52.36){\circle*{0.8}} 
\put( 100.00,   52.39){\circle*{0.8}} 

\put(   0.00,   41.72){\circle{1.8}} 
\put(  10.74,   41.99){\circle{1.8}} 
\put(  22.40,   42.45){\circle{1.8}} 
\put(  33.33,   43.01){\circle{1.8}} 
\put(  44.07,   43.81){\circle{1.8}} 
\put(  55.74,   44.13){\circle{1.8}} 
\put(  66.67,   44.79){\circle{1.8}} 
\put(  77.41,   45.71){\circle{1.8}} 
\put(  89.07,   46.30){\circle{1.8}} 
\put( 100.00,   47.15){\circle{1.8}} 

\put(   0.25,   42.04){\circle*{0.8}} 
\put(   0.50,   42.04){\circle*{0.8}} 
\put(   0.75,   42.05){\circle*{0.8}} 
\put(   1.00,   42.05){\circle*{0.8}} 
\put(   1.25,   42.05){\circle*{0.8}} 
\put(   1.50,   42.06){\circle*{0.8}} 
\put(   1.75,   42.06){\circle*{0.8}} 
\put(   2.00,   42.06){\circle*{0.8}} 
\put(   2.25,   42.07){\circle*{0.8}} 
\put(   2.50,   42.07){\circle*{0.8}} 
\put(   2.75,   42.07){\circle*{0.8}} 
\put(   3.00,   42.08){\circle*{0.8}} 
\put(   3.25,   42.08){\circle*{0.8}} 
\put(   3.50,   42.08){\circle*{0.8}} 
\put(   3.75,   42.09){\circle*{0.8}} 
\put(   4.00,   42.09){\circle*{0.8}} 
\put(   4.25,   42.10){\circle*{0.8}} 
\put(   4.50,   42.10){\circle*{0.8}} 
\put(   4.75,   42.10){\circle*{0.8}} 
\put(   5.00,   42.11){\circle*{0.8}} 
\put(   5.25,   42.11){\circle*{0.8}} 
\put(   5.50,   42.12){\circle*{0.8}} 
\put(   5.75,   42.12){\circle*{0.8}} 
\put(   6.00,   42.12){\circle*{0.8}} 
\put(   6.25,   42.13){\circle*{0.8}} 
\put(   6.50,   42.13){\circle*{0.8}} 
\put(   6.75,   42.14){\circle*{0.8}} 
\put(   7.00,   42.14){\circle*{0.8}} 
\put(   7.25,   42.14){\circle*{0.8}} 
\put(   7.50,   42.15){\circle*{0.8}} 
\put(   7.75,   42.15){\circle*{0.8}} 
\put(   8.00,   42.16){\circle*{0.8}} 
\put(   8.25,   42.16){\circle*{0.8}} 
\put(   8.50,   42.17){\circle*{0.8}} 
\put(   8.75,   42.17){\circle*{0.8}} 
\put(   9.00,   42.17){\circle*{0.8}} 
\put(   9.25,   42.18){\circle*{0.8}} 
\put(   9.50,   42.18){\circle*{0.8}} 
\put(   9.75,   42.19){\circle*{0.8}} 
\put(  10.00,   42.19){\circle*{0.8}} 
\put(  10.25,   42.20){\circle*{0.8}} 
\put(  10.50,   42.20){\circle*{0.8}} 
\put(  10.75,   42.21){\circle*{0.8}} 
\put(  11.00,   42.21){\circle*{0.8}} 
\put(  11.25,   42.22){\circle*{0.8}} 
\put(  11.50,   42.22){\circle*{0.8}} 
\put(  11.75,   42.23){\circle*{0.8}} 
\put(  12.00,   42.23){\circle*{0.8}} 
\put(  12.25,   42.24){\circle*{0.8}} 
\put(  12.50,   42.24){\circle*{0.8}} 
\put(  12.75,   42.25){\circle*{0.8}} 
\put(  13.00,   42.26){\circle*{0.8}} 
\put(  13.25,   42.26){\circle*{0.8}} 
\put(  13.50,   42.27){\circle*{0.8}} 
\put(  13.75,   42.27){\circle*{0.8}} 
\put(  14.00,   42.28){\circle*{0.8}} 
\put(  14.25,   42.28){\circle*{0.8}} 
\put(  14.50,   42.29){\circle*{0.8}} 
\put(  14.75,   42.29){\circle*{0.8}} 
\put(  15.00,   42.30){\circle*{0.8}} 
\put(  15.25,   42.31){\circle*{0.8}} 
\put(  15.50,   42.31){\circle*{0.8}} 
\put(  15.75,   42.32){\circle*{0.8}} 
\put(  16.00,   42.32){\circle*{0.8}} 
\put(  16.25,   42.33){\circle*{0.8}} 
\put(  16.50,   42.34){\circle*{0.8}} 
\put(  16.75,   42.34){\circle*{0.8}} 
\put(  17.00,   42.35){\circle*{0.8}} 
\put(  17.25,   42.35){\circle*{0.8}} 
\put(  17.50,   42.36){\circle*{0.8}} 
\put(  17.75,   42.37){\circle*{0.8}} 
\put(  18.00,   42.37){\circle*{0.8}} 
\put(  18.25,   42.38){\circle*{0.8}} 
\put(  18.50,   42.39){\circle*{0.8}} 
\put(  18.75,   42.39){\circle*{0.8}} 
\put(  19.00,   42.40){\circle*{0.8}} 
\put(  19.25,   42.41){\circle*{0.8}} 
\put(  19.50,   42.41){\circle*{0.8}} 
\put(  19.75,   42.42){\circle*{0.8}} 
\put(  20.00,   42.42){\circle*{0.8}} 
\put(  20.25,   42.43){\circle*{0.8}} 
\put(  20.50,   42.44){\circle*{0.8}} 
\put(  20.75,   42.44){\circle*{0.8}} 
\put(  21.00,   42.45){\circle*{0.8}} 
\put(  21.25,   42.46){\circle*{0.8}} 
\put(  21.50,   42.47){\circle*{0.8}} 
\put(  21.75,   42.47){\circle*{0.8}} 
\put(  22.00,   42.48){\circle*{0.8}} 
\put(  22.25,   42.49){\circle*{0.8}} 
\put(  22.50,   42.49){\circle*{0.8}} 
\put(  22.75,   42.50){\circle*{0.8}} 
\put(  23.00,   42.51){\circle*{0.8}} 
\put(  23.25,   42.51){\circle*{0.8}} 
\put(  23.50,   42.52){\circle*{0.8}} 
\put(  23.75,   42.53){\circle*{0.8}} 
\put(  24.00,   42.54){\circle*{0.8}} 
\put(  24.25,   42.54){\circle*{0.8}} 
\put(  24.50,   42.55){\circle*{0.8}} 
\put(  24.75,   42.56){\circle*{0.8}} 
\put(  25.00,   42.57){\circle*{0.8}} 
\put(  25.25,   42.57){\circle*{0.8}} 
\put(  25.50,   42.58){\circle*{0.8}} 
\put(  25.75,   42.59){\circle*{0.8}} 
\put(  26.00,   42.60){\circle*{0.8}} 
\put(  26.25,   42.60){\circle*{0.8}} 
\put(  26.50,   42.61){\circle*{0.8}} 
\put(  26.75,   42.62){\circle*{0.8}} 
\put(  27.00,   42.63){\circle*{0.8}} 
\put(  27.25,   42.64){\circle*{0.8}} 
\put(  27.50,   42.64){\circle*{0.8}} 
\put(  27.75,   42.65){\circle*{0.8}} 
\put(  28.00,   42.66){\circle*{0.8}} 
\put(  28.25,   42.67){\circle*{0.8}} 
\put(  28.50,   42.68){\circle*{0.8}} 
\put(  28.75,   42.68){\circle*{0.8}} 
\put(  29.00,   42.69){\circle*{0.8}} 
\put(  29.25,   42.70){\circle*{0.8}} 
\put(  29.50,   42.71){\circle*{0.8}} 
\put(  29.75,   42.72){\circle*{0.8}} 
\put(  30.00,   42.73){\circle*{0.8}} 
\put(  30.25,   42.73){\circle*{0.8}} 
\put(  30.50,   42.74){\circle*{0.8}} 
\put(  30.75,   42.75){\circle*{0.8}} 
\put(  31.00,   42.76){\circle*{0.8}} 
\put(  31.25,   42.77){\circle*{0.8}} 
\put(  31.50,   42.78){\circle*{0.8}} 
\put(  31.75,   42.79){\circle*{0.8}} 
\put(  32.00,   42.80){\circle*{0.8}} 
\put(  32.25,   42.80){\circle*{0.8}} 
\put(  32.50,   42.81){\circle*{0.8}} 
\put(  32.75,   42.82){\circle*{0.8}} 
\put(  33.00,   42.83){\circle*{0.8}} 
\put(  33.25,   42.84){\circle*{0.8}} 
\put(  33.50,   42.85){\circle*{0.8}} 
\put(  33.75,   42.86){\circle*{0.8}} 
\put(  34.00,   42.87){\circle*{0.8}} 
\put(  34.25,   42.88){\circle*{0.8}} 
\put(  34.50,   42.89){\circle*{0.8}} 
\put(  34.75,   42.90){\circle*{0.8}} 
\put(  35.00,   42.91){\circle*{0.8}} 
\put(  35.25,   42.92){\circle*{0.8}} 
\put(  35.50,   42.92){\circle*{0.8}} 
\put(  35.75,   42.93){\circle*{0.8}} 
\put(  36.00,   42.94){\circle*{0.8}} 
\put(  36.25,   42.95){\circle*{0.8}} 
\put(  36.50,   42.96){\circle*{0.8}} 
\put(  36.75,   42.97){\circle*{0.8}} 
\put(  37.00,   42.98){\circle*{0.8}} 
\put(  37.25,   42.99){\circle*{0.8}} 
\put(  37.50,   43.00){\circle*{0.8}} 
\put(  37.75,   43.01){\circle*{0.8}} 
\put(  38.00,   43.02){\circle*{0.8}} 
\put(  38.25,   43.03){\circle*{0.8}} 
\put(  38.50,   43.04){\circle*{0.8}} 
\put(  38.75,   43.05){\circle*{0.8}} 
\put(  39.00,   43.06){\circle*{0.8}} 
\put(  39.25,   43.07){\circle*{0.8}} 
\put(  39.50,   43.08){\circle*{0.8}} 
\put(  39.75,   43.09){\circle*{0.8}} 
\put(  40.00,   43.10){\circle*{0.8}} 
\put(  40.25,   43.11){\circle*{0.8}} 
\put(  40.50,   43.13){\circle*{0.8}} 
\put(  40.75,   43.14){\circle*{0.8}} 
\put(  41.00,   43.15){\circle*{0.8}} 
\put(  41.25,   43.16){\circle*{0.8}} 
\put(  41.50,   43.17){\circle*{0.8}} 
\put(  41.75,   43.18){\circle*{0.8}} 
\put(  42.00,   43.19){\circle*{0.8}} 
\put(  42.25,   43.20){\circle*{0.8}} 
\put(  42.50,   43.21){\circle*{0.8}} 
\put(  42.75,   43.22){\circle*{0.8}} 
\put(  43.00,   43.23){\circle*{0.8}} 
\put(  43.25,   43.24){\circle*{0.8}} 
\put(  43.50,   43.25){\circle*{0.8}} 
\put(  43.75,   43.27){\circle*{0.8}} 
\put(  44.00,   43.28){\circle*{0.8}} 
\put(  44.25,   43.29){\circle*{0.8}} 
\put(  44.50,   43.30){\circle*{0.8}} 
\put(  44.75,   43.31){\circle*{0.8}} 
\put(  45.00,   43.32){\circle*{0.8}} 
\put(  45.25,   43.33){\circle*{0.8}} 
\put(  45.50,   43.35){\circle*{0.8}} 
\put(  45.75,   43.36){\circle*{0.8}} 
\put(  46.00,   43.37){\circle*{0.8}} 
\put(  46.25,   43.38){\circle*{0.8}} 
\put(  46.50,   43.39){\circle*{0.8}} 
\put(  46.75,   43.40){\circle*{0.8}} 
\put(  47.00,   43.42){\circle*{0.8}} 
\put(  47.25,   43.43){\circle*{0.8}} 
\put(  47.50,   43.44){\circle*{0.8}} 
\put(  47.75,   43.45){\circle*{0.8}} 
\put(  48.00,   43.46){\circle*{0.8}} 
\put(  48.25,   43.47){\circle*{0.8}} 
\put(  48.50,   43.49){\circle*{0.8}} 
\put(  48.75,   43.50){\circle*{0.8}} 
\put(  49.00,   43.51){\circle*{0.8}} 
\put(  49.25,   43.52){\circle*{0.8}} 
\put(  49.50,   43.54){\circle*{0.8}} 
\put(  49.75,   43.55){\circle*{0.8}} 
\put(  50.00,   43.56){\circle*{0.8}} 
\put(  50.25,   43.57){\circle*{0.8}} 
\put(  50.50,   43.59){\circle*{0.8}} 
\put(  50.75,   43.60){\circle*{0.8}} 
\put(  51.00,   43.61){\circle*{0.8}} 
\put(  51.25,   43.62){\circle*{0.8}} 
\put(  51.50,   43.64){\circle*{0.8}} 
\put(  51.75,   43.65){\circle*{0.8}} 
\put(  52.00,   43.66){\circle*{0.8}} 
\put(  52.25,   43.67){\circle*{0.8}} 
\put(  52.50,   43.69){\circle*{0.8}} 
\put(  52.75,   43.70){\circle*{0.8}} 
\put(  53.00,   43.71){\circle*{0.8}} 
\put(  53.25,   43.73){\circle*{0.8}} 
\put(  53.50,   43.74){\circle*{0.8}} 
\put(  53.75,   43.75){\circle*{0.8}} 
\put(  54.00,   43.77){\circle*{0.8}} 
\put(  54.25,   43.78){\circle*{0.8}} 
\put(  54.50,   43.79){\circle*{0.8}} 
\put(  54.75,   43.81){\circle*{0.8}} 
\put(  55.00,   43.82){\circle*{0.8}} 
\put(  55.25,   43.83){\circle*{0.8}} 
\put(  55.50,   43.85){\circle*{0.8}} 
\put(  55.75,   43.86){\circle*{0.8}} 
\put(  56.00,   43.87){\circle*{0.8}} 
\put(  56.25,   43.89){\circle*{0.8}} 
\put(  56.50,   43.90){\circle*{0.8}} 
\put(  56.75,   43.91){\circle*{0.8}} 
\put(  57.00,   43.93){\circle*{0.8}} 
\put(  57.25,   43.94){\circle*{0.8}} 
\put(  57.50,   43.96){\circle*{0.8}} 
\put(  57.75,   43.97){\circle*{0.8}} 
\put(  58.00,   43.98){\circle*{0.8}} 
\put(  58.25,   44.00){\circle*{0.8}} 
\put(  58.50,   44.01){\circle*{0.8}} 
\put(  58.75,   44.03){\circle*{0.8}} 
\put(  59.00,   44.04){\circle*{0.8}} 
\put(  59.25,   44.05){\circle*{0.8}} 
\put(  59.50,   44.07){\circle*{0.8}} 
\put(  59.75,   44.08){\circle*{0.8}} 
\put(  60.00,   44.10){\circle*{0.8}} 
\put(  60.25,   44.11){\circle*{0.8}} 
\put(  60.50,   44.13){\circle*{0.8}} 
\put(  60.75,   44.14){\circle*{0.8}} 
\put(  61.00,   44.16){\circle*{0.8}} 
\put(  61.25,   44.17){\circle*{0.8}} 
\put(  61.50,   44.19){\circle*{0.8}} 
\put(  61.75,   44.20){\circle*{0.8}} 
\put(  62.00,   44.22){\circle*{0.8}} 
\put(  62.25,   44.23){\circle*{0.8}} 
\put(  62.50,   44.25){\circle*{0.8}} 
\put(  62.75,   44.26){\circle*{0.8}} 
\put(  63.00,   44.28){\circle*{0.8}} 
\put(  63.25,   44.29){\circle*{0.8}} 
\put(  63.50,   44.31){\circle*{0.8}} 
\put(  63.75,   44.32){\circle*{0.8}} 
\put(  64.00,   44.34){\circle*{0.8}} 
\put(  64.25,   44.35){\circle*{0.8}} 
\put(  64.50,   44.37){\circle*{0.8}} 
\put(  64.75,   44.38){\circle*{0.8}} 
\put(  65.00,   44.40){\circle*{0.8}} 
\put(  65.25,   44.42){\circle*{0.8}} 
\put(  65.50,   44.43){\circle*{0.8}} 
\put(  65.75,   44.45){\circle*{0.8}} 
\put(  66.00,   44.46){\circle*{0.8}} 
\put(  66.25,   44.48){\circle*{0.8}} 
\put(  66.50,   44.49){\circle*{0.8}} 
\put(  66.75,   44.51){\circle*{0.8}} 
\put(  67.00,   44.53){\circle*{0.8}} 
\put(  67.25,   44.54){\circle*{0.8}} 
\put(  67.50,   44.56){\circle*{0.8}} 
\put(  67.75,   44.58){\circle*{0.8}} 
\put(  68.00,   44.59){\circle*{0.8}} 
\put(  68.25,   44.61){\circle*{0.8}} 
\put(  68.50,   44.62){\circle*{0.8}} 
\put(  68.75,   44.64){\circle*{0.8}} 
\put(  69.00,   44.66){\circle*{0.8}} 
\put(  69.25,   44.67){\circle*{0.8}} 
\put(  69.50,   44.69){\circle*{0.8}} 
\put(  69.75,   44.71){\circle*{0.8}} 
\put(  70.00,   44.72){\circle*{0.8}} 
\put(  70.25,   44.74){\circle*{0.8}} 
\put(  70.50,   44.76){\circle*{0.8}} 
\put(  70.75,   44.78){\circle*{0.8}} 
\put(  71.00,   44.79){\circle*{0.8}} 
\put(  71.25,   44.81){\circle*{0.8}} 
\put(  71.50,   44.83){\circle*{0.8}} 
\put(  71.75,   44.84){\circle*{0.8}} 
\put(  72.00,   44.86){\circle*{0.8}} 
\put(  72.25,   44.88){\circle*{0.8}} 
\put(  72.50,   44.90){\circle*{0.8}} 
\put(  72.75,   44.91){\circle*{0.8}} 
\put(  73.00,   44.93){\circle*{0.8}} 
\put(  73.25,   44.95){\circle*{0.8}} 
\put(  73.50,   44.97){\circle*{0.8}} 
\put(  73.75,   44.99){\circle*{0.8}} 
\put(  74.00,   45.00){\circle*{0.8}} 
\put(  74.25,   45.02){\circle*{0.8}} 
\put(  74.50,   45.04){\circle*{0.8}} 
\put(  74.75,   45.06){\circle*{0.8}} 
\put(  75.00,   45.08){\circle*{0.8}} 
\put(  75.25,   45.09){\circle*{0.8}} 
\put(  75.50,   45.11){\circle*{0.8}} 
\put(  75.75,   45.13){\circle*{0.8}} 
\put(  76.00,   45.15){\circle*{0.8}} 
\put(  76.25,   45.17){\circle*{0.8}} 
\put(  76.50,   45.19){\circle*{0.8}} 
\put(  76.75,   45.21){\circle*{0.8}} 
\put(  77.00,   45.22){\circle*{0.8}} 
\put(  77.25,   45.24){\circle*{0.8}} 
\put(  77.50,   45.26){\circle*{0.8}} 
\put(  77.75,   45.28){\circle*{0.8}} 
\put(  78.00,   45.30){\circle*{0.8}} 
\put(  78.25,   45.32){\circle*{0.8}} 
\put(  78.50,   45.34){\circle*{0.8}} 
\put(  78.75,   45.36){\circle*{0.8}} 
\put(  79.00,   45.38){\circle*{0.8}} 
\put(  79.25,   45.40){\circle*{0.8}} 
\put(  79.50,   45.42){\circle*{0.8}} 
\put(  79.75,   45.44){\circle*{0.8}} 
\put(  80.00,   45.45){\circle*{0.8}} 
\put(  80.25,   45.47){\circle*{0.8}} 
\put(  80.50,   45.49){\circle*{0.8}} 
\put(  80.75,   45.51){\circle*{0.8}} 
\put(  81.00,   45.53){\circle*{0.8}} 
\put(  81.25,   45.55){\circle*{0.8}} 
\put(  81.50,   45.57){\circle*{0.8}} 
\put(  81.75,   45.60){\circle*{0.8}} 
\put(  82.00,   45.62){\circle*{0.8}} 
\put(  82.25,   45.64){\circle*{0.8}} 
\put(  82.50,   45.66){\circle*{0.8}} 
\put(  82.75,   45.68){\circle*{0.8}} 
\put(  83.00,   45.70){\circle*{0.8}} 
\put(  83.25,   45.72){\circle*{0.8}} 
\put(  83.50,   45.74){\circle*{0.8}} 
\put(  83.75,   45.76){\circle*{0.8}} 
\put(  84.00,   45.78){\circle*{0.8}} 
\put(  84.25,   45.80){\circle*{0.8}} 
\put(  84.50,   45.82){\circle*{0.8}} 
\put(  84.75,   45.84){\circle*{0.8}} 
\put(  85.00,   45.87){\circle*{0.8}} 
\put(  85.25,   45.89){\circle*{0.8}} 
\put(  85.50,   45.91){\circle*{0.8}} 
\put(  85.75,   45.93){\circle*{0.8}} 
\put(  86.00,   45.95){\circle*{0.8}} 
\put(  86.25,   45.97){\circle*{0.8}} 
\put(  86.50,   46.00){\circle*{0.8}} 
\put(  86.75,   46.02){\circle*{0.8}} 
\put(  87.00,   46.04){\circle*{0.8}} 
\put(  87.25,   46.06){\circle*{0.8}} 
\put(  87.50,   46.08){\circle*{0.8}} 
\put(  87.75,   46.11){\circle*{0.8}} 
\put(  88.00,   46.13){\circle*{0.8}} 
\put(  88.25,   46.15){\circle*{0.8}} 
\put(  88.50,   46.17){\circle*{0.8}} 
\put(  88.75,   46.20){\circle*{0.8}} 
\put(  89.00,   46.22){\circle*{0.8}} 
\put(  89.25,   46.24){\circle*{0.8}} 
\put(  89.50,   46.27){\circle*{0.8}} 
\put(  89.75,   46.29){\circle*{0.8}} 
\put(  90.00,   46.31){\circle*{0.8}} 
\put(  90.25,   46.34){\circle*{0.8}} 
\put(  90.50,   46.36){\circle*{0.8}} 
\put(  90.75,   46.38){\circle*{0.8}} 
\put(  91.00,   46.41){\circle*{0.8}} 
\put(  91.25,   46.43){\circle*{0.8}} 
\put(  91.50,   46.45){\circle*{0.8}} 
\put(  91.75,   46.48){\circle*{0.8}} 
\put(  92.00,   46.50){\circle*{0.8}} 
\put(  92.25,   46.53){\circle*{0.8}} 
\put(  92.50,   46.55){\circle*{0.8}} 
\put(  92.75,   46.58){\circle*{0.8}} 
\put(  93.00,   46.60){\circle*{0.8}} 
\put(  93.25,   46.62){\circle*{0.8}} 
\put(  93.50,   46.65){\circle*{0.8}} 
\put(  93.75,   46.67){\circle*{0.8}} 
\put(  94.00,   46.70){\circle*{0.8}} 
\put(  94.25,   46.72){\circle*{0.8}} 
\put(  94.50,   46.75){\circle*{0.8}} 
\put(  94.75,   46.77){\circle*{0.8}} 
\put(  95.00,   46.80){\circle*{0.8}} 
\put(  95.25,   46.83){\circle*{0.8}} 
\put(  95.50,   46.85){\circle*{0.8}} 
\put(  95.75,   46.88){\circle*{0.8}} 
\put(  96.00,   46.90){\circle*{0.8}} 
\put(  96.25,   46.93){\circle*{0.8}} 
\put(  96.50,   46.96){\circle*{0.8}} 
\put(  96.75,   46.98){\circle*{0.8}} 
\put(  97.00,   47.01){\circle*{0.8}} 
\put(  97.25,   47.04){\circle*{0.8}} 
\put(  97.50,   47.06){\circle*{0.8}} 
\put(  97.75,   47.09){\circle*{0.8}} 
\put(  98.00,   47.12){\circle*{0.8}} 
\put(  98.25,   47.14){\circle*{0.8}} 
\put(  98.50,   47.17){\circle*{0.8}} 
\put(  98.75,   47.20){\circle*{0.8}} 
\put(  99.00,   47.22){\circle*{0.8}} 
\put(  99.25,   47.25){\circle*{0.8}} 
\put(  99.50,   47.28){\circle*{0.8}} 
\put(  99.75,   47.31){\circle*{0.8}} 
\put( 100.00,   47.34){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{The storage modulus $E^{\prime}$ MPa versus the frequency of
oscillations $f$ Hz in a dynamic test with the strain amplitude $\Delta$
at $T=373$ K.
Circles: experimental data (Lion, 1998).
Solid lines: results of numerical simulation.
Curve 1: $\Delta=0.006$;
curve 2: $\Delta=0.011$;
curve 3: $\Delta=0.028$;
curve 4: $\Delta=0.056$}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){0.06}
\put(60,-7){$\Delta$}
\put(-12,0){100.0}
\put(-12,97){200.0}
\put(-10,70){$\tilde{N}$}

\put(  10.00,   22.00){\circle{1.8}} 
\put(  18.33,   37.00){\circle{1.8}} 
\put(  46.67,   45.00){\circle{1.8}} 
\put(  93.33,   68.00){\circle{1.8}} 

\put(   0.25,   27.87){\circle*{0.8}} 
\put(   0.50,   27.98){\circle*{0.8}} 
\put(   0.75,   28.08){\circle*{0.8}} 
\put(   1.00,   28.19){\circle*{0.8}} 
\put(   1.25,   28.29){\circle*{0.8}} 
\put(   1.50,   28.40){\circle*{0.8}} 
\put(   1.75,   28.51){\circle*{0.8}} 
\put(   2.00,   28.61){\circle*{0.8}} 
\put(   2.25,   28.72){\circle*{0.8}} 
\put(   2.50,   28.82){\circle*{0.8}} 
\put(   2.75,   28.93){\circle*{0.8}} 
\put(   3.00,   29.03){\circle*{0.8}} 
\put(   3.25,   29.14){\circle*{0.8}} 
\put(   3.50,   29.24){\circle*{0.8}} 
\put(   3.75,   29.35){\circle*{0.8}} 
\put(   4.00,   29.45){\circle*{0.8}} 
\put(   4.25,   29.56){\circle*{0.8}} 
\put(   4.50,   29.66){\circle*{0.8}} 
\put(   4.75,   29.77){\circle*{0.8}} 
\put(   5.00,   29.87){\circle*{0.8}} 
\put(   5.25,   29.98){\circle*{0.8}} 
\put(   5.50,   30.08){\circle*{0.8}} 
\put(   5.75,   30.19){\circle*{0.8}} 
\put(   6.00,   30.30){\circle*{0.8}} 
\put(   6.25,   30.40){\circle*{0.8}} 
\put(   6.50,   30.51){\circle*{0.8}} 
\put(   6.75,   30.61){\circle*{0.8}} 
\put(   7.00,   30.72){\circle*{0.8}} 
\put(   7.25,   30.82){\circle*{0.8}} 
\put(   7.50,   30.93){\circle*{0.8}} 
\put(   7.75,   31.03){\circle*{0.8}} 
\put(   8.00,   31.14){\circle*{0.8}} 
\put(   8.25,   31.24){\circle*{0.8}} 
\put(   8.50,   31.35){\circle*{0.8}} 
\put(   8.75,   31.45){\circle*{0.8}} 
\put(   9.00,   31.56){\circle*{0.8}} 
\put(   9.25,   31.66){\circle*{0.8}} 
\put(   9.50,   31.77){\circle*{0.8}} 
\put(   9.75,   31.87){\circle*{0.8}} 
\put(  10.00,   31.98){\circle*{0.8}} 
\put(  10.25,   32.09){\circle*{0.8}} 
\put(  10.50,   32.19){\circle*{0.8}} 
\put(  10.75,   32.30){\circle*{0.8}} 
\put(  11.00,   32.40){\circle*{0.8}} 
\put(  11.25,   32.51){\circle*{0.8}} 
\put(  11.50,   32.61){\circle*{0.8}} 
\put(  11.75,   32.72){\circle*{0.8}} 
\put(  12.00,   32.82){\circle*{0.8}} 
\put(  12.25,   32.93){\circle*{0.8}} 
\put(  12.50,   33.03){\circle*{0.8}} 
\put(  12.75,   33.14){\circle*{0.8}} 
\put(  13.00,   33.24){\circle*{0.8}} 
\put(  13.25,   33.35){\circle*{0.8}} 
\put(  13.50,   33.45){\circle*{0.8}} 
\put(  13.75,   33.56){\circle*{0.8}} 
\put(  14.00,   33.67){\circle*{0.8}} 
\put(  14.25,   33.77){\circle*{0.8}} 
\put(  14.50,   33.88){\circle*{0.8}} 
\put(  14.75,   33.98){\circle*{0.8}} 
\put(  15.00,   34.09){\circle*{0.8}} 
\put(  15.25,   34.19){\circle*{0.8}} 
\put(  15.50,   34.30){\circle*{0.8}} 
\put(  15.75,   34.40){\circle*{0.8}} 
\put(  16.00,   34.51){\circle*{0.8}} 
\put(  16.25,   34.61){\circle*{0.8}} 
\put(  16.50,   34.72){\circle*{0.8}} 
\put(  16.75,   34.82){\circle*{0.8}} 
\put(  17.00,   34.93){\circle*{0.8}} 
\put(  17.25,   35.03){\circle*{0.8}} 
\put(  17.50,   35.14){\circle*{0.8}} 
\put(  17.75,   35.24){\circle*{0.8}} 
\put(  18.00,   35.35){\circle*{0.8}} 
\put(  18.25,   35.46){\circle*{0.8}} 
\put(  18.50,   35.56){\circle*{0.8}} 
\put(  18.75,   35.67){\circle*{0.8}} 
\put(  19.00,   35.77){\circle*{0.8}} 
\put(  19.25,   35.88){\circle*{0.8}} 
\put(  19.50,   35.98){\circle*{0.8}} 
\put(  19.75,   36.09){\circle*{0.8}} 
\put(  20.00,   36.19){\circle*{0.8}} 
\put(  20.25,   36.30){\circle*{0.8}} 
\put(  20.50,   36.40){\circle*{0.8}} 
\put(  20.75,   36.51){\circle*{0.8}} 
\put(  21.00,   36.61){\circle*{0.8}} 
\put(  21.25,   36.72){\circle*{0.8}} 
\put(  21.50,   36.82){\circle*{0.8}} 
\put(  21.75,   36.93){\circle*{0.8}} 
\put(  22.00,   37.04){\circle*{0.8}} 
\put(  22.25,   37.14){\circle*{0.8}} 
\put(  22.50,   37.25){\circle*{0.8}} 
\put(  22.75,   37.35){\circle*{0.8}} 
\put(  23.00,   37.46){\circle*{0.8}} 
\put(  23.25,   37.56){\circle*{0.8}} 
\put(  23.50,   37.67){\circle*{0.8}} 
\put(  23.75,   37.77){\circle*{0.8}} 
\put(  24.00,   37.88){\circle*{0.8}} 
\put(  24.25,   37.98){\circle*{0.8}} 
\put(  24.50,   38.09){\circle*{0.8}} 
\put(  24.75,   38.19){\circle*{0.8}} 
\put(  25.00,   38.30){\circle*{0.8}} 
\put(  25.25,   38.40){\circle*{0.8}} 
\put(  25.50,   38.51){\circle*{0.8}} 
\put(  25.75,   38.61){\circle*{0.8}} 
\put(  26.00,   38.72){\circle*{0.8}} 
\put(  26.25,   38.83){\circle*{0.8}} 
\put(  26.50,   38.93){\circle*{0.8}} 
\put(  26.75,   39.04){\circle*{0.8}} 
\put(  27.00,   39.14){\circle*{0.8}} 
\put(  27.25,   39.25){\circle*{0.8}} 
\put(  27.50,   39.35){\circle*{0.8}} 
\put(  27.75,   39.46){\circle*{0.8}} 
\put(  28.00,   39.56){\circle*{0.8}} 
\put(  28.25,   39.67){\circle*{0.8}} 
\put(  28.50,   39.77){\circle*{0.8}} 
\put(  28.75,   39.88){\circle*{0.8}} 
\put(  29.00,   39.98){\circle*{0.8}} 
\put(  29.25,   40.09){\circle*{0.8}} 
\put(  29.50,   40.19){\circle*{0.8}} 
\put(  29.75,   40.30){\circle*{0.8}} 
\put(  30.00,   40.41){\circle*{0.8}} 
\put(  30.25,   40.51){\circle*{0.8}} 
\put(  30.50,   40.62){\circle*{0.8}} 
\put(  30.75,   40.72){\circle*{0.8}} 
\put(  31.00,   40.83){\circle*{0.8}} 
\put(  31.25,   40.93){\circle*{0.8}} 
\put(  31.50,   41.04){\circle*{0.8}} 
\put(  31.75,   41.14){\circle*{0.8}} 
\put(  32.00,   41.25){\circle*{0.8}} 
\put(  32.25,   41.35){\circle*{0.8}} 
\put(  32.50,   41.46){\circle*{0.8}} 
\put(  32.75,   41.56){\circle*{0.8}} 
\put(  33.00,   41.67){\circle*{0.8}} 
\put(  33.25,   41.77){\circle*{0.8}} 
\put(  33.50,   41.88){\circle*{0.8}} 
\put(  33.75,   41.98){\circle*{0.8}} 
\put(  34.00,   42.09){\circle*{0.8}} 
\put(  34.25,   42.20){\circle*{0.8}} 
\put(  34.50,   42.30){\circle*{0.8}} 
\put(  34.75,   42.41){\circle*{0.8}} 
\put(  35.00,   42.51){\circle*{0.8}} 
\put(  35.25,   42.62){\circle*{0.8}} 
\put(  35.50,   42.72){\circle*{0.8}} 
\put(  35.75,   42.83){\circle*{0.8}} 
\put(  36.00,   42.93){\circle*{0.8}} 
\put(  36.25,   43.04){\circle*{0.8}} 
\put(  36.50,   43.14){\circle*{0.8}} 
\put(  36.75,   43.25){\circle*{0.8}} 
\put(  37.00,   43.35){\circle*{0.8}} 
\put(  37.25,   43.46){\circle*{0.8}} 
\put(  37.50,   43.56){\circle*{0.8}} 
\put(  37.75,   43.67){\circle*{0.8}} 
\put(  38.00,   43.78){\circle*{0.8}} 
\put(  38.25,   43.88){\circle*{0.8}} 
\put(  38.50,   43.99){\circle*{0.8}} 
\put(  38.75,   44.09){\circle*{0.8}} 
\put(  39.00,   44.20){\circle*{0.8}} 
\put(  39.25,   44.30){\circle*{0.8}} 
\put(  39.50,   44.41){\circle*{0.8}} 
\put(  39.75,   44.51){\circle*{0.8}} 
\put(  40.00,   44.62){\circle*{0.8}} 
\put(  40.25,   44.72){\circle*{0.8}} 
\put(  40.50,   44.83){\circle*{0.8}} 
\put(  40.75,   44.93){\circle*{0.8}} 
\put(  41.00,   45.04){\circle*{0.8}} 
\put(  41.25,   45.14){\circle*{0.8}} 
\put(  41.50,   45.25){\circle*{0.8}} 
\put(  41.75,   45.35){\circle*{0.8}} 
\put(  42.00,   45.46){\circle*{0.8}} 
\put(  42.25,   45.57){\circle*{0.8}} 
\put(  42.50,   45.67){\circle*{0.8}} 
\put(  42.75,   45.78){\circle*{0.8}} 
\put(  43.00,   45.88){\circle*{0.8}} 
\put(  43.25,   45.99){\circle*{0.8}} 
\put(  43.50,   46.09){\circle*{0.8}} 
\put(  43.75,   46.20){\circle*{0.8}} 
\put(  44.00,   46.30){\circle*{0.8}} 
\put(  44.25,   46.41){\circle*{0.8}} 
\put(  44.50,   46.51){\circle*{0.8}} 
\put(  44.75,   46.62){\circle*{0.8}} 
\put(  45.00,   46.72){\circle*{0.8}} 
\put(  45.25,   46.83){\circle*{0.8}} 
\put(  45.50,   46.93){\circle*{0.8}} 
\put(  45.75,   47.04){\circle*{0.8}} 
\put(  46.00,   47.14){\circle*{0.8}} 
\put(  46.25,   47.25){\circle*{0.8}} 
\put(  46.50,   47.36){\circle*{0.8}} 
\put(  46.75,   47.46){\circle*{0.8}} 
\put(  47.00,   47.57){\circle*{0.8}} 
\put(  47.25,   47.67){\circle*{0.8}} 
\put(  47.50,   47.78){\circle*{0.8}} 
\put(  47.75,   47.88){\circle*{0.8}} 
\put(  48.00,   47.99){\circle*{0.8}} 
\put(  48.25,   48.09){\circle*{0.8}} 
\put(  48.50,   48.20){\circle*{0.8}} 
\put(  48.75,   48.30){\circle*{0.8}} 
\put(  49.00,   48.41){\circle*{0.8}} 
\put(  49.25,   48.51){\circle*{0.8}} 
\put(  49.50,   48.62){\circle*{0.8}} 
\put(  49.75,   48.72){\circle*{0.8}} 
\put(  50.00,   48.83){\circle*{0.8}} 
\put(  50.25,   48.94){\circle*{0.8}} 
\put(  50.50,   49.04){\circle*{0.8}} 
\put(  50.75,   49.15){\circle*{0.8}} 
\put(  51.00,   49.25){\circle*{0.8}} 
\put(  51.25,   49.36){\circle*{0.8}} 
\put(  51.50,   49.46){\circle*{0.8}} 
\put(  51.75,   49.57){\circle*{0.8}} 
\put(  52.00,   49.67){\circle*{0.8}} 
\put(  52.25,   49.78){\circle*{0.8}} 
\put(  52.50,   49.88){\circle*{0.8}} 
\put(  52.75,   49.99){\circle*{0.8}} 
\put(  53.00,   50.09){\circle*{0.8}} 
\put(  53.25,   50.20){\circle*{0.8}} 
\put(  53.50,   50.30){\circle*{0.8}} 
\put(  53.75,   50.41){\circle*{0.8}} 
\put(  54.00,   50.51){\circle*{0.8}} 
\put(  54.25,   50.62){\circle*{0.8}} 
\put(  54.50,   50.73){\circle*{0.8}} 
\put(  54.75,   50.83){\circle*{0.8}} 
\put(  55.00,   50.94){\circle*{0.8}} 
\put(  55.25,   51.04){\circle*{0.8}} 
\put(  55.50,   51.15){\circle*{0.8}} 
\put(  55.75,   51.25){\circle*{0.8}} 
\put(  56.00,   51.36){\circle*{0.8}} 
\put(  56.25,   51.46){\circle*{0.8}} 
\put(  56.50,   51.57){\circle*{0.8}} 
\put(  56.75,   51.67){\circle*{0.8}} 
\put(  57.00,   51.78){\circle*{0.8}} 
\put(  57.25,   51.88){\circle*{0.8}} 
\put(  57.50,   51.99){\circle*{0.8}} 
\put(  57.75,   52.09){\circle*{0.8}} 
\put(  58.00,   52.20){\circle*{0.8}} 
\put(  58.25,   52.31){\circle*{0.8}} 
\put(  58.50,   52.41){\circle*{0.8}} 
\put(  58.75,   52.52){\circle*{0.8}} 
\put(  59.00,   52.62){\circle*{0.8}} 
\put(  59.25,   52.73){\circle*{0.8}} 
\put(  59.50,   52.83){\circle*{0.8}} 
\put(  59.75,   52.94){\circle*{0.8}} 
\put(  60.00,   53.04){\circle*{0.8}} 
\put(  60.25,   53.15){\circle*{0.8}} 
\put(  60.50,   53.25){\circle*{0.8}} 
\put(  60.75,   53.36){\circle*{0.8}} 
\put(  61.00,   53.46){\circle*{0.8}} 
\put(  61.25,   53.57){\circle*{0.8}} 
\put(  61.50,   53.67){\circle*{0.8}} 
\put(  61.75,   53.78){\circle*{0.8}} 
\put(  62.00,   53.88){\circle*{0.8}} 
\put(  62.25,   53.99){\circle*{0.8}} 
\put(  62.50,   54.10){\circle*{0.8}} 
\put(  62.75,   54.20){\circle*{0.8}} 
\put(  63.00,   54.31){\circle*{0.8}} 
\put(  63.25,   54.41){\circle*{0.8}} 
\put(  63.50,   54.52){\circle*{0.8}} 
\put(  63.75,   54.62){\circle*{0.8}} 
\put(  64.00,   54.73){\circle*{0.8}} 
\put(  64.25,   54.83){\circle*{0.8}} 
\put(  64.50,   54.94){\circle*{0.8}} 
\put(  64.75,   55.04){\circle*{0.8}} 
\put(  65.00,   55.15){\circle*{0.8}} 
\put(  65.25,   55.25){\circle*{0.8}} 
\put(  65.50,   55.36){\circle*{0.8}} 
\put(  65.75,   55.46){\circle*{0.8}} 
\put(  66.00,   55.57){\circle*{0.8}} 
\put(  66.25,   55.68){\circle*{0.8}} 
\put(  66.50,   55.78){\circle*{0.8}} 
\put(  66.75,   55.89){\circle*{0.8}} 
\put(  67.00,   55.99){\circle*{0.8}} 
\put(  67.25,   56.10){\circle*{0.8}} 
\put(  67.50,   56.20){\circle*{0.8}} 
\put(  67.75,   56.31){\circle*{0.8}} 
\put(  68.00,   56.41){\circle*{0.8}} 
\put(  68.25,   56.52){\circle*{0.8}} 
\put(  68.50,   56.62){\circle*{0.8}} 
\put(  68.75,   56.73){\circle*{0.8}} 
\put(  69.00,   56.83){\circle*{0.8}} 
\put(  69.25,   56.94){\circle*{0.8}} 
\put(  69.50,   57.04){\circle*{0.8}} 
\put(  69.75,   57.15){\circle*{0.8}} 
\put(  70.00,   57.25){\circle*{0.8}} 
\put(  70.25,   57.36){\circle*{0.8}} 
\put(  70.50,   57.47){\circle*{0.8}} 
\put(  70.75,   57.57){\circle*{0.8}} 
\put(  71.00,   57.68){\circle*{0.8}} 
\put(  71.25,   57.78){\circle*{0.8}} 
\put(  71.50,   57.89){\circle*{0.8}} 
\put(  71.75,   57.99){\circle*{0.8}} 
\put(  72.00,   58.10){\circle*{0.8}} 
\put(  72.25,   58.20){\circle*{0.8}} 
\put(  72.50,   58.31){\circle*{0.8}} 
\put(  72.75,   58.41){\circle*{0.8}} 
\put(  73.00,   58.52){\circle*{0.8}} 
\put(  73.25,   58.62){\circle*{0.8}} 
\put(  73.50,   58.73){\circle*{0.8}} 
\put(  73.75,   58.83){\circle*{0.8}} 
\put(  74.00,   58.94){\circle*{0.8}} 
\put(  74.25,   59.04){\circle*{0.8}} 
\put(  74.50,   59.15){\circle*{0.8}} 
\put(  74.75,   59.26){\circle*{0.8}} 
\put(  75.00,   59.36){\circle*{0.8}} 
\put(  75.25,   59.47){\circle*{0.8}} 
\put(  75.50,   59.57){\circle*{0.8}} 
\put(  75.75,   59.68){\circle*{0.8}} 
\put(  76.00,   59.78){\circle*{0.8}} 
\put(  76.25,   59.89){\circle*{0.8}} 
\put(  76.50,   59.99){\circle*{0.8}} 
\put(  76.75,   60.10){\circle*{0.8}} 
\put(  77.00,   60.20){\circle*{0.8}} 
\put(  77.25,   60.31){\circle*{0.8}} 
\put(  77.50,   60.41){\circle*{0.8}} 
\put(  77.75,   60.52){\circle*{0.8}} 
\put(  78.00,   60.62){\circle*{0.8}} 
\put(  78.25,   60.73){\circle*{0.8}} 
\put(  78.50,   60.84){\circle*{0.8}} 
\put(  78.75,   60.94){\circle*{0.8}} 
\put(  79.00,   61.05){\circle*{0.8}} 
\put(  79.25,   61.15){\circle*{0.8}} 
\put(  79.50,   61.26){\circle*{0.8}} 
\put(  79.75,   61.36){\circle*{0.8}} 
\put(  80.00,   61.47){\circle*{0.8}} 
\put(  80.25,   61.57){\circle*{0.8}} 
\put(  80.50,   61.68){\circle*{0.8}} 
\put(  80.75,   61.78){\circle*{0.8}} 
\put(  81.00,   61.89){\circle*{0.8}} 
\put(  81.25,   61.99){\circle*{0.8}} 
\put(  81.50,   62.10){\circle*{0.8}} 
\put(  81.75,   62.20){\circle*{0.8}} 
\put(  82.00,   62.31){\circle*{0.8}} 
\put(  82.25,   62.41){\circle*{0.8}} 
\put(  82.50,   62.52){\circle*{0.8}} 
\put(  82.75,   62.63){\circle*{0.8}} 
\put(  83.00,   62.73){\circle*{0.8}} 
\put(  83.25,   62.84){\circle*{0.8}} 
\put(  83.50,   62.94){\circle*{0.8}} 
\put(  83.75,   63.05){\circle*{0.8}} 
\put(  84.00,   63.15){\circle*{0.8}} 
\put(  84.25,   63.26){\circle*{0.8}} 
\put(  84.50,   63.36){\circle*{0.8}} 
\put(  84.75,   63.47){\circle*{0.8}} 
\put(  85.00,   63.57){\circle*{0.8}} 
\put(  85.25,   63.68){\circle*{0.8}} 
\put(  85.50,   63.78){\circle*{0.8}} 
\put(  85.75,   63.89){\circle*{0.8}} 
\put(  86.00,   63.99){\circle*{0.8}} 
\put(  86.25,   64.10){\circle*{0.8}} 
\put(  86.50,   64.21){\circle*{0.8}} 
\put(  86.75,   64.31){\circle*{0.8}} 
\put(  87.00,   64.42){\circle*{0.8}} 
\put(  87.25,   64.52){\circle*{0.8}} 
\put(  87.50,   64.63){\circle*{0.8}} 
\put(  87.75,   64.73){\circle*{0.8}} 
\put(  88.00,   64.84){\circle*{0.8}} 
\put(  88.25,   64.94){\circle*{0.8}} 
\put(  88.50,   65.05){\circle*{0.8}} 
\put(  88.75,   65.15){\circle*{0.8}} 
\put(  89.00,   65.26){\circle*{0.8}} 
\put(  89.25,   65.36){\circle*{0.8}} 
\put(  89.50,   65.47){\circle*{0.8}} 
\put(  89.75,   65.57){\circle*{0.8}} 
\put(  90.00,   65.68){\circle*{0.8}} 
\put(  90.25,   65.78){\circle*{0.8}} 
\put(  90.50,   65.89){\circle*{0.8}} 
\put(  90.75,   66.00){\circle*{0.8}} 
\put(  91.00,   66.10){\circle*{0.8}} 
\put(  91.25,   66.21){\circle*{0.8}} 
\put(  91.50,   66.31){\circle*{0.8}} 
\put(  91.75,   66.42){\circle*{0.8}} 
\put(  92.00,   66.52){\circle*{0.8}} 
\put(  92.25,   66.63){\circle*{0.8}} 
\put(  92.50,   66.73){\circle*{0.8}} 
\put(  92.75,   66.84){\circle*{0.8}} 
\put(  93.00,   66.94){\circle*{0.8}} 
\put(  93.25,   67.05){\circle*{0.8}} 
\put(  93.50,   67.15){\circle*{0.8}} 
\put(  93.75,   67.26){\circle*{0.8}} 
\put(  94.00,   67.36){\circle*{0.8}} 
\put(  94.25,   67.47){\circle*{0.8}} 
\put(  94.50,   67.58){\circle*{0.8}} 
\put(  94.75,   67.68){\circle*{0.8}} 
\put(  95.00,   67.79){\circle*{0.8}} 
\put(  95.25,   67.89){\circle*{0.8}} 
\put(  95.50,   68.00){\circle*{0.8}} 
\put(  95.75,   68.10){\circle*{0.8}} 
\put(  96.00,   68.21){\circle*{0.8}} 
\put(  96.25,   68.31){\circle*{0.8}} 
\put(  96.50,   68.42){\circle*{0.8}} 
\put(  96.75,   68.52){\circle*{0.8}} 
\put(  97.00,   68.63){\circle*{0.8}} 
\put(  97.25,   68.73){\circle*{0.8}} 
\put(  97.50,   68.84){\circle*{0.8}} 
\put(  97.75,   68.94){\circle*{0.8}} 
\put(  98.00,   69.05){\circle*{0.8}} 
\put(  98.25,   69.15){\circle*{0.8}} 
\put(  98.50,   69.26){\circle*{0.8}} 
\put(  98.75,   69.37){\circle*{0.8}} 
\put(  99.00,   69.47){\circle*{0.8}} 
\put(  99.25,   69.58){\circle*{0.8}} 
\put(  99.50,   69.68){\circle*{0.8}} 
\put(  99.75,   69.79){\circle*{0.8}} 
\put( 100.00,   69.89){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){0.06}
\put(60,-7){$\Delta$}
\put(-12,0){100.0}
\put(-12,97){200.0}
\put(-10,70){$\tilde{N}$}

\put(  10.00,   37.00){\circle{1.8}} 
\put(  18.33,   43.00){\circle{1.8}} 
\put(  46.67,   41.00){\circle{1.8}} 
\put(  93.33,   44.00){\circle{1.8}} 

\put(   0.25,   41.70){\circle*{0.8}} 
\put(   0.50,   41.70){\circle*{0.8}} 
\put(   0.75,   41.71){\circle*{0.8}} 
\put(   1.00,   41.71){\circle*{0.8}} 
\put(   1.25,   41.72){\circle*{0.8}} 
\put(   1.50,   41.72){\circle*{0.8}} 
\put(   1.75,   41.73){\circle*{0.8}} 
\put(   2.00,   41.73){\circle*{0.8}} 
\put(   2.25,   41.74){\circle*{0.8}} 
\put(   2.50,   41.74){\circle*{0.8}} 
\put(   2.75,   41.75){\circle*{0.8}} 
\put(   3.00,   41.75){\circle*{0.8}} 
\put(   3.25,   41.76){\circle*{0.8}} 
\put(   3.50,   41.76){\circle*{0.8}} 
\put(   3.75,   41.76){\circle*{0.8}} 
\put(   4.00,   41.77){\circle*{0.8}} 
\put(   4.25,   41.77){\circle*{0.8}} 
\put(   4.50,   41.78){\circle*{0.8}} 
\put(   4.75,   41.78){\circle*{0.8}} 
\put(   5.00,   41.79){\circle*{0.8}} 
\put(   5.25,   41.79){\circle*{0.8}} 
\put(   5.50,   41.80){\circle*{0.8}} 
\put(   5.75,   41.80){\circle*{0.8}} 
\put(   6.00,   41.81){\circle*{0.8}} 
\put(   6.25,   41.81){\circle*{0.8}} 
\put(   6.50,   41.82){\circle*{0.8}} 
\put(   6.75,   41.82){\circle*{0.8}} 
\put(   7.00,   41.82){\circle*{0.8}} 
\put(   7.25,   41.83){\circle*{0.8}} 
\put(   7.50,   41.83){\circle*{0.8}} 
\put(   7.75,   41.84){\circle*{0.8}} 
\put(   8.00,   41.84){\circle*{0.8}} 
\put(   8.25,   41.85){\circle*{0.8}} 
\put(   8.50,   41.85){\circle*{0.8}} 
\put(   8.75,   41.86){\circle*{0.8}} 
\put(   9.00,   41.86){\circle*{0.8}} 
\put(   9.25,   41.87){\circle*{0.8}} 
\put(   9.50,   41.87){\circle*{0.8}} 
\put(   9.75,   41.87){\circle*{0.8}} 
\put(  10.00,   41.88){\circle*{0.8}} 
\put(  10.25,   41.88){\circle*{0.8}} 
\put(  10.50,   41.89){\circle*{0.8}} 
\put(  10.75,   41.89){\circle*{0.8}} 
\put(  11.00,   41.90){\circle*{0.8}} 
\put(  11.25,   41.90){\circle*{0.8}} 
\put(  11.50,   41.91){\circle*{0.8}} 
\put(  11.75,   41.91){\circle*{0.8}} 
\put(  12.00,   41.92){\circle*{0.8}} 
\put(  12.25,   41.92){\circle*{0.8}} 
\put(  12.50,   41.93){\circle*{0.8}} 
\put(  12.75,   41.93){\circle*{0.8}} 
\put(  13.00,   41.93){\circle*{0.8}} 
\put(  13.25,   41.94){\circle*{0.8}} 
\put(  13.50,   41.94){\circle*{0.8}} 
\put(  13.75,   41.95){\circle*{0.8}} 
\put(  14.00,   41.95){\circle*{0.8}} 
\put(  14.25,   41.96){\circle*{0.8}} 
\put(  14.50,   41.96){\circle*{0.8}} 
\put(  14.75,   41.97){\circle*{0.8}} 
\put(  15.00,   41.97){\circle*{0.8}} 
\put(  15.25,   41.98){\circle*{0.8}} 
\put(  15.50,   41.98){\circle*{0.8}} 
\put(  15.75,   41.99){\circle*{0.8}} 
\put(  16.00,   41.99){\circle*{0.8}} 
\put(  16.25,   41.99){\circle*{0.8}} 
\put(  16.50,   42.00){\circle*{0.8}} 
\put(  16.75,   42.00){\circle*{0.8}} 
\put(  17.00,   42.01){\circle*{0.8}} 
\put(  17.25,   42.01){\circle*{0.8}} 
\put(  17.50,   42.02){\circle*{0.8}} 
\put(  17.75,   42.02){\circle*{0.8}} 
\put(  18.00,   42.03){\circle*{0.8}} 
\put(  18.25,   42.03){\circle*{0.8}} 
\put(  18.50,   42.04){\circle*{0.8}} 
\put(  18.75,   42.04){\circle*{0.8}} 
\put(  19.00,   42.05){\circle*{0.8}} 
\put(  19.25,   42.05){\circle*{0.8}} 
\put(  19.50,   42.05){\circle*{0.8}} 
\put(  19.75,   42.06){\circle*{0.8}} 
\put(  20.00,   42.06){\circle*{0.8}} 
\put(  20.25,   42.07){\circle*{0.8}} 
\put(  20.50,   42.07){\circle*{0.8}} 
\put(  20.75,   42.08){\circle*{0.8}} 
\put(  21.00,   42.08){\circle*{0.8}} 
\put(  21.25,   42.09){\circle*{0.8}} 
\put(  21.50,   42.09){\circle*{0.8}} 
\put(  21.75,   42.10){\circle*{0.8}} 
\put(  22.00,   42.10){\circle*{0.8}} 
\put(  22.25,   42.10){\circle*{0.8}} 
\put(  22.50,   42.11){\circle*{0.8}} 
\put(  22.75,   42.11){\circle*{0.8}} 
\put(  23.00,   42.12){\circle*{0.8}} 
\put(  23.25,   42.12){\circle*{0.8}} 
\put(  23.50,   42.13){\circle*{0.8}} 
\put(  23.75,   42.13){\circle*{0.8}} 
\put(  24.00,   42.14){\circle*{0.8}} 
\put(  24.25,   42.14){\circle*{0.8}} 
\put(  24.50,   42.15){\circle*{0.8}} 
\put(  24.75,   42.15){\circle*{0.8}} 
\put(  25.00,   42.16){\circle*{0.8}} 
\put(  25.25,   42.16){\circle*{0.8}} 
\put(  25.50,   42.16){\circle*{0.8}} 
\put(  25.75,   42.17){\circle*{0.8}} 
\put(  26.00,   42.17){\circle*{0.8}} 
\put(  26.25,   42.18){\circle*{0.8}} 
\put(  26.50,   42.18){\circle*{0.8}} 
\put(  26.75,   42.19){\circle*{0.8}} 
\put(  27.00,   42.19){\circle*{0.8}} 
\put(  27.25,   42.20){\circle*{0.8}} 
\put(  27.50,   42.20){\circle*{0.8}} 
\put(  27.75,   42.21){\circle*{0.8}} 
\put(  28.00,   42.21){\circle*{0.8}} 
\put(  28.25,   42.22){\circle*{0.8}} 
\put(  28.50,   42.22){\circle*{0.8}} 
\put(  28.75,   42.22){\circle*{0.8}} 
\put(  29.00,   42.23){\circle*{0.8}} 
\put(  29.25,   42.23){\circle*{0.8}} 
\put(  29.50,   42.24){\circle*{0.8}} 
\put(  29.75,   42.24){\circle*{0.8}} 
\put(  30.00,   42.25){\circle*{0.8}} 
\put(  30.25,   42.25){\circle*{0.8}} 
\put(  30.50,   42.26){\circle*{0.8}} 
\put(  30.75,   42.26){\circle*{0.8}} 
\put(  31.00,   42.27){\circle*{0.8}} 
\put(  31.25,   42.27){\circle*{0.8}} 
\put(  31.50,   42.28){\circle*{0.8}} 
\put(  31.75,   42.28){\circle*{0.8}} 
\put(  32.00,   42.28){\circle*{0.8}} 
\put(  32.25,   42.29){\circle*{0.8}} 
\put(  32.50,   42.29){\circle*{0.8}} 
\put(  32.75,   42.30){\circle*{0.8}} 
\put(  33.00,   42.30){\circle*{0.8}} 
\put(  33.25,   42.31){\circle*{0.8}} 
\put(  33.50,   42.31){\circle*{0.8}} 
\put(  33.75,   42.32){\circle*{0.8}} 
\put(  34.00,   42.32){\circle*{0.8}} 
\put(  34.25,   42.33){\circle*{0.8}} 
\put(  34.50,   42.33){\circle*{0.8}} 
\put(  34.75,   42.33){\circle*{0.8}} 
\put(  35.00,   42.34){\circle*{0.8}} 
\put(  35.25,   42.34){\circle*{0.8}} 
\put(  35.50,   42.35){\circle*{0.8}} 
\put(  35.75,   42.35){\circle*{0.8}} 
\put(  36.00,   42.36){\circle*{0.8}} 
\put(  36.25,   42.36){\circle*{0.8}} 
\put(  36.50,   42.37){\circle*{0.8}} 
\put(  36.75,   42.37){\circle*{0.8}} 
\put(  37.00,   42.38){\circle*{0.8}} 
\put(  37.25,   42.38){\circle*{0.8}} 
\put(  37.50,   42.39){\circle*{0.8}} 
\put(  37.75,   42.39){\circle*{0.8}} 
\put(  38.00,   42.39){\circle*{0.8}} 
\put(  38.25,   42.40){\circle*{0.8}} 
\put(  38.50,   42.40){\circle*{0.8}} 
\put(  38.75,   42.41){\circle*{0.8}} 
\put(  39.00,   42.41){\circle*{0.8}} 
\put(  39.25,   42.42){\circle*{0.8}} 
\put(  39.50,   42.42){\circle*{0.8}} 
\put(  39.75,   42.43){\circle*{0.8}} 
\put(  40.00,   42.43){\circle*{0.8}} 
\put(  40.25,   42.44){\circle*{0.8}} 
\put(  40.50,   42.44){\circle*{0.8}} 
\put(  40.75,   42.45){\circle*{0.8}} 
\put(  41.00,   42.45){\circle*{0.8}} 
\put(  41.25,   42.45){\circle*{0.8}} 
\put(  41.50,   42.46){\circle*{0.8}} 
\put(  41.75,   42.46){\circle*{0.8}} 
\put(  42.00,   42.47){\circle*{0.8}} 
\put(  42.25,   42.47){\circle*{0.8}} 
\put(  42.50,   42.48){\circle*{0.8}} 
\put(  42.75,   42.48){\circle*{0.8}} 
\put(  43.00,   42.49){\circle*{0.8}} 
\put(  43.25,   42.49){\circle*{0.8}} 
\put(  43.50,   42.50){\circle*{0.8}} 
\put(  43.75,   42.50){\circle*{0.8}} 
\put(  44.00,   42.51){\circle*{0.8}} 
\put(  44.25,   42.51){\circle*{0.8}} 
\put(  44.50,   42.51){\circle*{0.8}} 
\put(  44.75,   42.52){\circle*{0.8}} 
\put(  45.00,   42.52){\circle*{0.8}} 
\put(  45.25,   42.53){\circle*{0.8}} 
\put(  45.50,   42.53){\circle*{0.8}} 
\put(  45.75,   42.54){\circle*{0.8}} 
\put(  46.00,   42.54){\circle*{0.8}} 
\put(  46.25,   42.55){\circle*{0.8}} 
\put(  46.50,   42.55){\circle*{0.8}} 
\put(  46.75,   42.56){\circle*{0.8}} 
\put(  47.00,   42.56){\circle*{0.8}} 
\put(  47.25,   42.56){\circle*{0.8}} 
\put(  47.50,   42.57){\circle*{0.8}} 
\put(  47.75,   42.57){\circle*{0.8}} 
\put(  48.00,   42.58){\circle*{0.8}} 
\put(  48.25,   42.58){\circle*{0.8}} 
\put(  48.50,   42.59){\circle*{0.8}} 
\put(  48.75,   42.59){\circle*{0.8}} 
\put(  49.00,   42.60){\circle*{0.8}} 
\put(  49.25,   42.60){\circle*{0.8}} 
\put(  49.50,   42.61){\circle*{0.8}} 
\put(  49.75,   42.61){\circle*{0.8}} 
\put(  50.00,   42.62){\circle*{0.8}} 
\put(  50.25,   42.62){\circle*{0.8}} 
\put(  50.50,   42.62){\circle*{0.8}} 
\put(  50.75,   42.63){\circle*{0.8}} 
\put(  51.00,   42.63){\circle*{0.8}} 
\put(  51.25,   42.64){\circle*{0.8}} 
\put(  51.50,   42.64){\circle*{0.8}} 
\put(  51.75,   42.65){\circle*{0.8}} 
\put(  52.00,   42.65){\circle*{0.8}} 
\put(  52.25,   42.66){\circle*{0.8}} 
\put(  52.50,   42.66){\circle*{0.8}} 
\put(  52.75,   42.67){\circle*{0.8}} 
\put(  53.00,   42.67){\circle*{0.8}} 
\put(  53.25,   42.68){\circle*{0.8}} 
\put(  53.50,   42.68){\circle*{0.8}} 
\put(  53.75,   42.68){\circle*{0.8}} 
\put(  54.00,   42.69){\circle*{0.8}} 
\put(  54.25,   42.69){\circle*{0.8}} 
\put(  54.50,   42.70){\circle*{0.8}} 
\put(  54.75,   42.70){\circle*{0.8}} 
\put(  55.00,   42.71){\circle*{0.8}} 
\put(  55.25,   42.71){\circle*{0.8}} 
\put(  55.50,   42.72){\circle*{0.8}} 
\put(  55.75,   42.72){\circle*{0.8}} 
\put(  56.00,   42.73){\circle*{0.8}} 
\put(  56.25,   42.73){\circle*{0.8}} 
\put(  56.50,   42.74){\circle*{0.8}} 
\put(  56.75,   42.74){\circle*{0.8}} 
\put(  57.00,   42.74){\circle*{0.8}} 
\put(  57.25,   42.75){\circle*{0.8}} 
\put(  57.50,   42.75){\circle*{0.8}} 
\put(  57.75,   42.76){\circle*{0.8}} 
\put(  58.00,   42.76){\circle*{0.8}} 
\put(  58.25,   42.77){\circle*{0.8}} 
\put(  58.50,   42.77){\circle*{0.8}} 
\put(  58.75,   42.78){\circle*{0.8}} 
\put(  59.00,   42.78){\circle*{0.8}} 
\put(  59.25,   42.79){\circle*{0.8}} 
\put(  59.50,   42.79){\circle*{0.8}} 
\put(  59.75,   42.79){\circle*{0.8}} 
\put(  60.00,   42.80){\circle*{0.8}} 
\put(  60.25,   42.80){\circle*{0.8}} 
\put(  60.50,   42.81){\circle*{0.8}} 
\put(  60.75,   42.81){\circle*{0.8}} 
\put(  61.00,   42.82){\circle*{0.8}} 
\put(  61.25,   42.82){\circle*{0.8}} 
\put(  61.50,   42.83){\circle*{0.8}} 
\put(  61.75,   42.83){\circle*{0.8}} 
\put(  62.00,   42.84){\circle*{0.8}} 
\put(  62.25,   42.84){\circle*{0.8}} 
\put(  62.50,   42.85){\circle*{0.8}} 
\put(  62.75,   42.85){\circle*{0.8}} 
\put(  63.00,   42.85){\circle*{0.8}} 
\put(  63.25,   42.86){\circle*{0.8}} 
\put(  63.50,   42.86){\circle*{0.8}} 
\put(  63.75,   42.87){\circle*{0.8}} 
\put(  64.00,   42.87){\circle*{0.8}} 
\put(  64.25,   42.88){\circle*{0.8}} 
\put(  64.50,   42.88){\circle*{0.8}} 
\put(  64.75,   42.89){\circle*{0.8}} 
\put(  65.00,   42.89){\circle*{0.8}} 
\put(  65.25,   42.90){\circle*{0.8}} 
\put(  65.50,   42.90){\circle*{0.8}} 
\put(  65.75,   42.91){\circle*{0.8}} 
\put(  66.00,   42.91){\circle*{0.8}} 
\put(  66.25,   42.91){\circle*{0.8}} 
\put(  66.50,   42.92){\circle*{0.8}} 
\put(  66.75,   42.92){\circle*{0.8}} 
\put(  67.00,   42.93){\circle*{0.8}} 
\put(  67.25,   42.93){\circle*{0.8}} 
\put(  67.50,   42.94){\circle*{0.8}} 
\put(  67.75,   42.94){\circle*{0.8}} 
\put(  68.00,   42.95){\circle*{0.8}} 
\put(  68.25,   42.95){\circle*{0.8}} 
\put(  68.50,   42.96){\circle*{0.8}} 
\put(  68.75,   42.96){\circle*{0.8}} 
\put(  69.00,   42.97){\circle*{0.8}} 
\put(  69.25,   42.97){\circle*{0.8}} 
\put(  69.50,   42.97){\circle*{0.8}} 
\put(  69.75,   42.98){\circle*{0.8}} 
\put(  70.00,   42.98){\circle*{0.8}} 
\put(  70.25,   42.99){\circle*{0.8}} 
\put(  70.50,   42.99){\circle*{0.8}} 
\put(  70.75,   43.00){\circle*{0.8}} 
\put(  71.00,   43.00){\circle*{0.8}} 
\put(  71.25,   43.01){\circle*{0.8}} 
\put(  71.50,   43.01){\circle*{0.8}} 
\put(  71.75,   43.02){\circle*{0.8}} 
\put(  72.00,   43.02){\circle*{0.8}} 
\put(  72.25,   43.02){\circle*{0.8}} 
\put(  72.50,   43.03){\circle*{0.8}} 
\put(  72.75,   43.03){\circle*{0.8}} 
\put(  73.00,   43.04){\circle*{0.8}} 
\put(  73.25,   43.04){\circle*{0.8}} 
\put(  73.50,   43.05){\circle*{0.8}} 
\put(  73.75,   43.05){\circle*{0.8}} 
\put(  74.00,   43.06){\circle*{0.8}} 
\put(  74.25,   43.06){\circle*{0.8}} 
\put(  74.50,   43.07){\circle*{0.8}} 
\put(  74.75,   43.07){\circle*{0.8}} 
\put(  75.00,   43.08){\circle*{0.8}} 
\put(  75.25,   43.08){\circle*{0.8}} 
\put(  75.50,   43.08){\circle*{0.8}} 
\put(  75.75,   43.09){\circle*{0.8}} 
\put(  76.00,   43.09){\circle*{0.8}} 
\put(  76.25,   43.10){\circle*{0.8}} 
\put(  76.50,   43.10){\circle*{0.8}} 
\put(  76.75,   43.11){\circle*{0.8}} 
\put(  77.00,   43.11){\circle*{0.8}} 
\put(  77.25,   43.12){\circle*{0.8}} 
\put(  77.50,   43.12){\circle*{0.8}} 
\put(  77.75,   43.13){\circle*{0.8}} 
\put(  78.00,   43.13){\circle*{0.8}} 
\put(  78.25,   43.14){\circle*{0.8}} 
\put(  78.50,   43.14){\circle*{0.8}} 
\put(  78.75,   43.14){\circle*{0.8}} 
\put(  79.00,   43.15){\circle*{0.8}} 
\put(  79.25,   43.15){\circle*{0.8}} 
\put(  79.50,   43.16){\circle*{0.8}} 
\put(  79.75,   43.16){\circle*{0.8}} 
\put(  80.00,   43.17){\circle*{0.8}} 
\put(  80.25,   43.17){\circle*{0.8}} 
\put(  80.50,   43.18){\circle*{0.8}} 
\put(  80.75,   43.18){\circle*{0.8}} 
\put(  81.00,   43.19){\circle*{0.8}} 
\put(  81.25,   43.19){\circle*{0.8}} 
\put(  81.50,   43.20){\circle*{0.8}} 
\put(  81.75,   43.20){\circle*{0.8}} 
\put(  82.00,   43.20){\circle*{0.8}} 
\put(  82.25,   43.21){\circle*{0.8}} 
\put(  82.50,   43.21){\circle*{0.8}} 
\put(  82.75,   43.22){\circle*{0.8}} 
\put(  83.00,   43.22){\circle*{0.8}} 
\put(  83.25,   43.23){\circle*{0.8}} 
\put(  83.50,   43.23){\circle*{0.8}} 
\put(  83.75,   43.24){\circle*{0.8}} 
\put(  84.00,   43.24){\circle*{0.8}} 
\put(  84.25,   43.25){\circle*{0.8}} 
\put(  84.50,   43.25){\circle*{0.8}} 
\put(  84.75,   43.25){\circle*{0.8}} 
\put(  85.00,   43.26){\circle*{0.8}} 
\put(  85.25,   43.26){\circle*{0.8}} 
\put(  85.50,   43.27){\circle*{0.8}} 
\put(  85.75,   43.27){\circle*{0.8}} 
\put(  86.00,   43.28){\circle*{0.8}} 
\put(  86.25,   43.28){\circle*{0.8}} 
\put(  86.50,   43.29){\circle*{0.8}} 
\put(  86.75,   43.29){\circle*{0.8}} 
\put(  87.00,   43.30){\circle*{0.8}} 
\put(  87.25,   43.30){\circle*{0.8}} 
\put(  87.50,   43.31){\circle*{0.8}} 
\put(  87.75,   43.31){\circle*{0.8}} 
\put(  88.00,   43.31){\circle*{0.8}} 
\put(  88.25,   43.32){\circle*{0.8}} 
\put(  88.50,   43.32){\circle*{0.8}} 
\put(  88.75,   43.33){\circle*{0.8}} 
\put(  89.00,   43.33){\circle*{0.8}} 
\put(  89.25,   43.34){\circle*{0.8}} 
\put(  89.50,   43.34){\circle*{0.8}} 
\put(  89.75,   43.35){\circle*{0.8}} 
\put(  90.00,   43.35){\circle*{0.8}} 
\put(  90.25,   43.36){\circle*{0.8}} 
\put(  90.50,   43.36){\circle*{0.8}} 
\put(  90.75,   43.37){\circle*{0.8}} 
\put(  91.00,   43.37){\circle*{0.8}} 
\put(  91.25,   43.37){\circle*{0.8}} 
\put(  91.50,   43.38){\circle*{0.8}} 
\put(  91.75,   43.38){\circle*{0.8}} 
\put(  92.00,   43.39){\circle*{0.8}} 
\put(  92.25,   43.39){\circle*{0.8}} 
\put(  92.50,   43.40){\circle*{0.8}} 
\put(  92.75,   43.40){\circle*{0.8}} 
\put(  93.00,   43.41){\circle*{0.8}} 
\put(  93.25,   43.41){\circle*{0.8}} 
\put(  93.50,   43.42){\circle*{0.8}} 
\put(  93.75,   43.42){\circle*{0.8}} 
\put(  94.00,   43.43){\circle*{0.8}} 
\put(  94.25,   43.43){\circle*{0.8}} 
\put(  94.50,   43.43){\circle*{0.8}} 
\put(  94.75,   43.44){\circle*{0.8}} 
\put(  95.00,   43.44){\circle*{0.8}} 
\put(  95.25,   43.45){\circle*{0.8}} 
\put(  95.50,   43.45){\circle*{0.8}} 
\put(  95.75,   43.46){\circle*{0.8}} 
\put(  96.00,   43.46){\circle*{0.8}} 
\put(  96.25,   43.47){\circle*{0.8}} 
\put(  96.50,   43.47){\circle*{0.8}} 
\put(  96.75,   43.48){\circle*{0.8}} 
\put(  97.00,   43.48){\circle*{0.8}} 
\put(  97.25,   43.48){\circle*{0.8}} 
\put(  97.50,   43.49){\circle*{0.8}} 
\put(  97.75,   43.49){\circle*{0.8}} 
\put(  98.00,   43.50){\circle*{0.8}} 
\put(  98.25,   43.50){\circle*{0.8}} 
\put(  98.50,   43.51){\circle*{0.8}} 
\put(  98.75,   43.51){\circle*{0.8}} 
\put(  99.00,   43.52){\circle*{0.8}} 
\put(  99.25,   43.52){\circle*{0.8}} 
\put(  99.50,   43.53){\circle*{0.8}} 
\put(  99.75,   43.53){\circle*{0.8}} 
\put( 100.00,   43.54){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){0.06}
\put(60,-7){$\Delta$}
\put(-12,0){100.0}
\put(-12,97){200.0}
\put(-10,70){$\tilde{N}$}

\put(  10.00,   32.00){\circle{1.8}} 
\put(  18.33,   44.00){\circle{1.8}} 
\put(  46.67,   48.00){\circle{1.8}} 
\put(  93.33,   58.00){\circle{1.8}} 

\put(   0.25,   40.05){\circle*{0.8}} 
\put(   0.50,   40.10){\circle*{0.8}} 
\put(   0.75,   40.15){\circle*{0.8}} 
\put(   1.00,   40.19){\circle*{0.8}} 
\put(   1.25,   40.24){\circle*{0.8}} 
\put(   1.50,   40.29){\circle*{0.8}} 
\put(   1.75,   40.33){\circle*{0.8}} 
\put(   2.00,   40.38){\circle*{0.8}} 
\put(   2.25,   40.43){\circle*{0.8}} 
\put(   2.50,   40.48){\circle*{0.8}} 
\put(   2.75,   40.52){\circle*{0.8}} 
\put(   3.00,   40.57){\circle*{0.8}} 
\put(   3.25,   40.62){\circle*{0.8}} 
\put(   3.50,   40.67){\circle*{0.8}} 
\put(   3.75,   40.71){\circle*{0.8}} 
\put(   4.00,   40.76){\circle*{0.8}} 
\put(   4.25,   40.81){\circle*{0.8}} 
\put(   4.50,   40.86){\circle*{0.8}} 
\put(   4.75,   40.90){\circle*{0.8}} 
\put(   5.00,   40.95){\circle*{0.8}} 
\put(   5.25,   41.00){\circle*{0.8}} 
\put(   5.50,   41.04){\circle*{0.8}} 
\put(   5.75,   41.09){\circle*{0.8}} 
\put(   6.00,   41.14){\circle*{0.8}} 
\put(   6.25,   41.19){\circle*{0.8}} 
\put(   6.50,   41.23){\circle*{0.8}} 
\put(   6.75,   41.28){\circle*{0.8}} 
\put(   7.00,   41.33){\circle*{0.8}} 
\put(   7.25,   41.38){\circle*{0.8}} 
\put(   7.50,   41.42){\circle*{0.8}} 
\put(   7.75,   41.47){\circle*{0.8}} 
\put(   8.00,   41.52){\circle*{0.8}} 
\put(   8.25,   41.57){\circle*{0.8}} 
\put(   8.50,   41.61){\circle*{0.8}} 
\put(   8.75,   41.66){\circle*{0.8}} 
\put(   9.00,   41.71){\circle*{0.8}} 
\put(   9.25,   41.76){\circle*{0.8}} 
\put(   9.50,   41.80){\circle*{0.8}} 
\put(   9.75,   41.85){\circle*{0.8}} 
\put(  10.00,   41.90){\circle*{0.8}} 
\put(  10.25,   41.94){\circle*{0.8}} 
\put(  10.50,   41.99){\circle*{0.8}} 
\put(  10.75,   42.04){\circle*{0.8}} 
\put(  11.00,   42.09){\circle*{0.8}} 
\put(  11.25,   42.13){\circle*{0.8}} 
\put(  11.50,   42.18){\circle*{0.8}} 
\put(  11.75,   42.23){\circle*{0.8}} 
\put(  12.00,   42.28){\circle*{0.8}} 
\put(  12.25,   42.32){\circle*{0.8}} 
\put(  12.50,   42.37){\circle*{0.8}} 
\put(  12.75,   42.42){\circle*{0.8}} 
\put(  13.00,   42.47){\circle*{0.8}} 
\put(  13.25,   42.51){\circle*{0.8}} 
\put(  13.50,   42.56){\circle*{0.8}} 
\put(  13.75,   42.61){\circle*{0.8}} 
\put(  14.00,   42.66){\circle*{0.8}} 
\put(  14.25,   42.70){\circle*{0.8}} 
\put(  14.50,   42.75){\circle*{0.8}} 
\put(  14.75,   42.80){\circle*{0.8}} 
\put(  15.00,   42.84){\circle*{0.8}} 
\put(  15.25,   42.89){\circle*{0.8}} 
\put(  15.50,   42.94){\circle*{0.8}} 
\put(  15.75,   42.99){\circle*{0.8}} 
\put(  16.00,   43.03){\circle*{0.8}} 
\put(  16.25,   43.08){\circle*{0.8}} 
\put(  16.50,   43.13){\circle*{0.8}} 
\put(  16.75,   43.18){\circle*{0.8}} 
\put(  17.00,   43.22){\circle*{0.8}} 
\put(  17.25,   43.27){\circle*{0.8}} 
\put(  17.50,   43.32){\circle*{0.8}} 
\put(  17.75,   43.37){\circle*{0.8}} 
\put(  18.00,   43.41){\circle*{0.8}} 
\put(  18.25,   43.46){\circle*{0.8}} 
\put(  18.50,   43.51){\circle*{0.8}} 
\put(  18.75,   43.55){\circle*{0.8}} 
\put(  19.00,   43.60){\circle*{0.8}} 
\put(  19.25,   43.65){\circle*{0.8}} 
\put(  19.50,   43.70){\circle*{0.8}} 
\put(  19.75,   43.74){\circle*{0.8}} 
\put(  20.00,   43.79){\circle*{0.8}} 
\put(  20.25,   43.84){\circle*{0.8}} 
\put(  20.50,   43.89){\circle*{0.8}} 
\put(  20.75,   43.93){\circle*{0.8}} 
\put(  21.00,   43.98){\circle*{0.8}} 
\put(  21.25,   44.03){\circle*{0.8}} 
\put(  21.50,   44.08){\circle*{0.8}} 
\put(  21.75,   44.12){\circle*{0.8}} 
\put(  22.00,   44.17){\circle*{0.8}} 
\put(  22.25,   44.22){\circle*{0.8}} 
\put(  22.50,   44.27){\circle*{0.8}} 
\put(  22.75,   44.31){\circle*{0.8}} 
\put(  23.00,   44.36){\circle*{0.8}} 
\put(  23.25,   44.41){\circle*{0.8}} 
\put(  23.50,   44.45){\circle*{0.8}} 
\put(  23.75,   44.50){\circle*{0.8}} 
\put(  24.00,   44.55){\circle*{0.8}} 
\put(  24.25,   44.60){\circle*{0.8}} 
\put(  24.50,   44.64){\circle*{0.8}} 
\put(  24.75,   44.69){\circle*{0.8}} 
\put(  25.00,   44.74){\circle*{0.8}} 
\put(  25.25,   44.79){\circle*{0.8}} 
\put(  25.50,   44.83){\circle*{0.8}} 
\put(  25.75,   44.88){\circle*{0.8}} 
\put(  26.00,   44.93){\circle*{0.8}} 
\put(  26.25,   44.98){\circle*{0.8}} 
\put(  26.50,   45.02){\circle*{0.8}} 
\put(  26.75,   45.07){\circle*{0.8}} 
\put(  27.00,   45.12){\circle*{0.8}} 
\put(  27.25,   45.16){\circle*{0.8}} 
\put(  27.50,   45.21){\circle*{0.8}} 
\put(  27.75,   45.26){\circle*{0.8}} 
\put(  28.00,   45.31){\circle*{0.8}} 
\put(  28.25,   45.35){\circle*{0.8}} 
\put(  28.50,   45.40){\circle*{0.8}} 
\put(  28.75,   45.45){\circle*{0.8}} 
\put(  29.00,   45.50){\circle*{0.8}} 
\put(  29.25,   45.54){\circle*{0.8}} 
\put(  29.50,   45.59){\circle*{0.8}} 
\put(  29.75,   45.64){\circle*{0.8}} 
\put(  30.00,   45.69){\circle*{0.8}} 
\put(  30.25,   45.73){\circle*{0.8}} 
\put(  30.50,   45.78){\circle*{0.8}} 
\put(  30.75,   45.83){\circle*{0.8}} 
\put(  31.00,   45.88){\circle*{0.8}} 
\put(  31.25,   45.92){\circle*{0.8}} 
\put(  31.50,   45.97){\circle*{0.8}} 
\put(  31.75,   46.02){\circle*{0.8}} 
\put(  32.00,   46.06){\circle*{0.8}} 
\put(  32.25,   46.11){\circle*{0.8}} 
\put(  32.50,   46.16){\circle*{0.8}} 
\put(  32.75,   46.21){\circle*{0.8}} 
\put(  33.00,   46.25){\circle*{0.8}} 
\put(  33.25,   46.30){\circle*{0.8}} 
\put(  33.50,   46.35){\circle*{0.8}} 
\put(  33.75,   46.40){\circle*{0.8}} 
\put(  34.00,   46.44){\circle*{0.8}} 
\put(  34.25,   46.49){\circle*{0.8}} 
\put(  34.50,   46.54){\circle*{0.8}} 
\put(  34.75,   46.59){\circle*{0.8}} 
\put(  35.00,   46.63){\circle*{0.8}} 
\put(  35.25,   46.68){\circle*{0.8}} 
\put(  35.50,   46.73){\circle*{0.8}} 
\put(  35.75,   46.77){\circle*{0.8}} 
\put(  36.00,   46.82){\circle*{0.8}} 
\put(  36.25,   46.87){\circle*{0.8}} 
\put(  36.50,   46.92){\circle*{0.8}} 
\put(  36.75,   46.96){\circle*{0.8}} 
\put(  37.00,   47.01){\circle*{0.8}} 
\put(  37.25,   47.06){\circle*{0.8}} 
\put(  37.50,   47.11){\circle*{0.8}} 
\put(  37.75,   47.15){\circle*{0.8}} 
\put(  38.00,   47.20){\circle*{0.8}} 
\put(  38.25,   47.25){\circle*{0.8}} 
\put(  38.50,   47.30){\circle*{0.8}} 
\put(  38.75,   47.34){\circle*{0.8}} 
\put(  39.00,   47.39){\circle*{0.8}} 
\put(  39.25,   47.44){\circle*{0.8}} 
\put(  39.50,   47.49){\circle*{0.8}} 
\put(  39.75,   47.53){\circle*{0.8}} 
\put(  40.00,   47.58){\circle*{0.8}} 
\put(  40.25,   47.63){\circle*{0.8}} 
\put(  40.50,   47.67){\circle*{0.8}} 
\put(  40.75,   47.72){\circle*{0.8}} 
\put(  41.00,   47.77){\circle*{0.8}} 
\put(  41.25,   47.82){\circle*{0.8}} 
\put(  41.50,   47.86){\circle*{0.8}} 
\put(  41.75,   47.91){\circle*{0.8}} 
\put(  42.00,   47.96){\circle*{0.8}} 
\put(  42.25,   48.01){\circle*{0.8}} 
\put(  42.50,   48.05){\circle*{0.8}} 
\put(  42.75,   48.10){\circle*{0.8}} 
\put(  43.00,   48.15){\circle*{0.8}} 
\put(  43.25,   48.20){\circle*{0.8}} 
\put(  43.50,   48.24){\circle*{0.8}} 
\put(  43.75,   48.29){\circle*{0.8}} 
\put(  44.00,   48.34){\circle*{0.8}} 
\put(  44.25,   48.38){\circle*{0.8}} 
\put(  44.50,   48.43){\circle*{0.8}} 
\put(  44.75,   48.48){\circle*{0.8}} 
\put(  45.00,   48.53){\circle*{0.8}} 
\put(  45.25,   48.57){\circle*{0.8}} 
\put(  45.50,   48.62){\circle*{0.8}} 
\put(  45.75,   48.67){\circle*{0.8}} 
\put(  46.00,   48.72){\circle*{0.8}} 
\put(  46.25,   48.76){\circle*{0.8}} 
\put(  46.50,   48.81){\circle*{0.8}} 
\put(  46.75,   48.86){\circle*{0.8}} 
\put(  47.00,   48.91){\circle*{0.8}} 
\put(  47.25,   48.95){\circle*{0.8}} 
\put(  47.50,   49.00){\circle*{0.8}} 
\put(  47.75,   49.05){\circle*{0.8}} 
\put(  48.00,   49.10){\circle*{0.8}} 
\put(  48.25,   49.14){\circle*{0.8}} 
\put(  48.50,   49.19){\circle*{0.8}} 
\put(  48.75,   49.24){\circle*{0.8}} 
\put(  49.00,   49.28){\circle*{0.8}} 
\put(  49.25,   49.33){\circle*{0.8}} 
\put(  49.50,   49.38){\circle*{0.8}} 
\put(  49.75,   49.43){\circle*{0.8}} 
\put(  50.00,   49.47){\circle*{0.8}} 
\put(  50.25,   49.52){\circle*{0.8}} 
\put(  50.50,   49.57){\circle*{0.8}} 
\put(  50.75,   49.62){\circle*{0.8}} 
\put(  51.00,   49.66){\circle*{0.8}} 
\put(  51.25,   49.71){\circle*{0.8}} 
\put(  51.50,   49.76){\circle*{0.8}} 
\put(  51.75,   49.81){\circle*{0.8}} 
\put(  52.00,   49.85){\circle*{0.8}} 
\put(  52.25,   49.90){\circle*{0.8}} 
\put(  52.50,   49.95){\circle*{0.8}} 
\put(  52.75,   49.99){\circle*{0.8}} 
\put(  53.00,   50.04){\circle*{0.8}} 
\put(  53.25,   50.09){\circle*{0.8}} 
\put(  53.50,   50.14){\circle*{0.8}} 
\put(  53.75,   50.18){\circle*{0.8}} 
\put(  54.00,   50.23){\circle*{0.8}} 
\put(  54.25,   50.28){\circle*{0.8}} 
\put(  54.50,   50.33){\circle*{0.8}} 
\put(  54.75,   50.37){\circle*{0.8}} 
\put(  55.00,   50.42){\circle*{0.8}} 
\put(  55.25,   50.47){\circle*{0.8}} 
\put(  55.50,   50.52){\circle*{0.8}} 
\put(  55.75,   50.56){\circle*{0.8}} 
\put(  56.00,   50.61){\circle*{0.8}} 
\put(  56.25,   50.66){\circle*{0.8}} 
\put(  56.50,   50.71){\circle*{0.8}} 
\put(  56.75,   50.75){\circle*{0.8}} 
\put(  57.00,   50.80){\circle*{0.8}} 
\put(  57.25,   50.85){\circle*{0.8}} 
\put(  57.50,   50.89){\circle*{0.8}} 
\put(  57.75,   50.94){\circle*{0.8}} 
\put(  58.00,   50.99){\circle*{0.8}} 
\put(  58.25,   51.04){\circle*{0.8}} 
\put(  58.50,   51.08){\circle*{0.8}} 
\put(  58.75,   51.13){\circle*{0.8}} 
\put(  59.00,   51.18){\circle*{0.8}} 
\put(  59.25,   51.23){\circle*{0.8}} 
\put(  59.50,   51.27){\circle*{0.8}} 
\put(  59.75,   51.32){\circle*{0.8}} 
\put(  60.00,   51.37){\circle*{0.8}} 
\put(  60.25,   51.42){\circle*{0.8}} 
\put(  60.50,   51.46){\circle*{0.8}} 
\put(  60.75,   51.51){\circle*{0.8}} 
\put(  61.00,   51.56){\circle*{0.8}} 
\put(  61.25,   51.60){\circle*{0.8}} 
\put(  61.50,   51.65){\circle*{0.8}} 
\put(  61.75,   51.70){\circle*{0.8}} 
\put(  62.00,   51.75){\circle*{0.8}} 
\put(  62.25,   51.79){\circle*{0.8}} 
\put(  62.50,   51.84){\circle*{0.8}} 
\put(  62.75,   51.89){\circle*{0.8}} 
\put(  63.00,   51.94){\circle*{0.8}} 
\put(  63.25,   51.98){\circle*{0.8}} 
\put(  63.50,   52.03){\circle*{0.8}} 
\put(  63.75,   52.08){\circle*{0.8}} 
\put(  64.00,   52.13){\circle*{0.8}} 
\put(  64.25,   52.17){\circle*{0.8}} 
\put(  64.50,   52.22){\circle*{0.8}} 
\put(  64.75,   52.27){\circle*{0.8}} 
\put(  65.00,   52.32){\circle*{0.8}} 
\put(  65.25,   52.36){\circle*{0.8}} 
\put(  65.50,   52.41){\circle*{0.8}} 
\put(  65.75,   52.46){\circle*{0.8}} 
\put(  66.00,   52.50){\circle*{0.8}} 
\put(  66.25,   52.55){\circle*{0.8}} 
\put(  66.50,   52.60){\circle*{0.8}} 
\put(  66.75,   52.65){\circle*{0.8}} 
\put(  67.00,   52.69){\circle*{0.8}} 
\put(  67.25,   52.74){\circle*{0.8}} 
\put(  67.50,   52.79){\circle*{0.8}} 
\put(  67.75,   52.84){\circle*{0.8}} 
\put(  68.00,   52.88){\circle*{0.8}} 
\put(  68.25,   52.93){\circle*{0.8}} 
\put(  68.50,   52.98){\circle*{0.8}} 
\put(  68.75,   53.03){\circle*{0.8}} 
\put(  69.00,   53.07){\circle*{0.8}} 
\put(  69.25,   53.12){\circle*{0.8}} 
\put(  69.50,   53.17){\circle*{0.8}} 
\put(  69.75,   53.21){\circle*{0.8}} 
\put(  70.00,   53.26){\circle*{0.8}} 
\put(  70.25,   53.31){\circle*{0.8}} 
\put(  70.50,   53.36){\circle*{0.8}} 
\put(  70.75,   53.40){\circle*{0.8}} 
\put(  71.00,   53.45){\circle*{0.8}} 
\put(  71.25,   53.50){\circle*{0.8}} 
\put(  71.50,   53.55){\circle*{0.8}} 
\put(  71.75,   53.59){\circle*{0.8}} 
\put(  72.00,   53.64){\circle*{0.8}} 
\put(  72.25,   53.69){\circle*{0.8}} 
\put(  72.50,   53.74){\circle*{0.8}} 
\put(  72.75,   53.78){\circle*{0.8}} 
\put(  73.00,   53.83){\circle*{0.8}} 
\put(  73.25,   53.88){\circle*{0.8}} 
\put(  73.50,   53.93){\circle*{0.8}} 
\put(  73.75,   53.97){\circle*{0.8}} 
\put(  74.00,   54.02){\circle*{0.8}} 
\put(  74.25,   54.07){\circle*{0.8}} 
\put(  74.50,   54.11){\circle*{0.8}} 
\put(  74.75,   54.16){\circle*{0.8}} 
\put(  75.00,   54.21){\circle*{0.8}} 
\put(  75.25,   54.26){\circle*{0.8}} 
\put(  75.50,   54.30){\circle*{0.8}} 
\put(  75.75,   54.35){\circle*{0.8}} 
\put(  76.00,   54.40){\circle*{0.8}} 
\put(  76.25,   54.45){\circle*{0.8}} 
\put(  76.50,   54.49){\circle*{0.8}} 
\put(  76.75,   54.54){\circle*{0.8}} 
\put(  77.00,   54.59){\circle*{0.8}} 
\put(  77.25,   54.64){\circle*{0.8}} 
\put(  77.50,   54.68){\circle*{0.8}} 
\put(  77.75,   54.73){\circle*{0.8}} 
\put(  78.00,   54.78){\circle*{0.8}} 
\put(  78.25,   54.82){\circle*{0.8}} 
\put(  78.50,   54.87){\circle*{0.8}} 
\put(  78.75,   54.92){\circle*{0.8}} 
\put(  79.00,   54.97){\circle*{0.8}} 
\put(  79.25,   55.01){\circle*{0.8}} 
\put(  79.50,   55.06){\circle*{0.8}} 
\put(  79.75,   55.11){\circle*{0.8}} 
\put(  80.00,   55.16){\circle*{0.8}} 
\put(  80.25,   55.20){\circle*{0.8}} 
\put(  80.50,   55.25){\circle*{0.8}} 
\put(  80.75,   55.30){\circle*{0.8}} 
\put(  81.00,   55.35){\circle*{0.8}} 
\put(  81.25,   55.39){\circle*{0.8}} 
\put(  81.50,   55.44){\circle*{0.8}} 
\put(  81.75,   55.49){\circle*{0.8}} 
\put(  82.00,   55.54){\circle*{0.8}} 
\put(  82.25,   55.58){\circle*{0.8}} 
\put(  82.50,   55.63){\circle*{0.8}} 
\put(  82.75,   55.68){\circle*{0.8}} 
\put(  83.00,   55.72){\circle*{0.8}} 
\put(  83.25,   55.77){\circle*{0.8}} 
\put(  83.50,   55.82){\circle*{0.8}} 
\put(  83.75,   55.87){\circle*{0.8}} 
\put(  84.00,   55.91){\circle*{0.8}} 
\put(  84.25,   55.96){\circle*{0.8}} 
\put(  84.50,   56.01){\circle*{0.8}} 
\put(  84.75,   56.06){\circle*{0.8}} 
\put(  85.00,   56.10){\circle*{0.8}} 
\put(  85.25,   56.15){\circle*{0.8}} 
\put(  85.50,   56.20){\circle*{0.8}} 
\put(  85.75,   56.25){\circle*{0.8}} 
\put(  86.00,   56.29){\circle*{0.8}} 
\put(  86.25,   56.34){\circle*{0.8}} 
\put(  86.50,   56.39){\circle*{0.8}} 
\put(  86.75,   56.43){\circle*{0.8}} 
\put(  87.00,   56.48){\circle*{0.8}} 
\put(  87.25,   56.53){\circle*{0.8}} 
\put(  87.50,   56.58){\circle*{0.8}} 
\put(  87.75,   56.62){\circle*{0.8}} 
\put(  88.00,   56.67){\circle*{0.8}} 
\put(  88.25,   56.72){\circle*{0.8}} 
\put(  88.50,   56.77){\circle*{0.8}} 
\put(  88.75,   56.81){\circle*{0.8}} 
\put(  89.00,   56.86){\circle*{0.8}} 
\put(  89.25,   56.91){\circle*{0.8}} 
\put(  89.50,   56.96){\circle*{0.8}} 
\put(  89.75,   57.00){\circle*{0.8}} 
\put(  90.00,   57.05){\circle*{0.8}} 
\put(  90.25,   57.10){\circle*{0.8}} 
\put(  90.50,   57.15){\circle*{0.8}} 
\put(  90.75,   57.19){\circle*{0.8}} 
\put(  91.00,   57.24){\circle*{0.8}} 
\put(  91.25,   57.29){\circle*{0.8}} 
\put(  91.50,   57.33){\circle*{0.8}} 
\put(  91.75,   57.38){\circle*{0.8}} 
\put(  92.00,   57.43){\circle*{0.8}} 
\put(  92.25,   57.48){\circle*{0.8}} 
\put(  92.50,   57.52){\circle*{0.8}} 
\put(  92.75,   57.57){\circle*{0.8}} 
\put(  93.00,   57.62){\circle*{0.8}} 
\put(  93.25,   57.67){\circle*{0.8}} 
\put(  93.50,   57.71){\circle*{0.8}} 
\put(  93.75,   57.76){\circle*{0.8}} 
\put(  94.00,   57.81){\circle*{0.8}} 
\put(  94.25,   57.86){\circle*{0.8}} 
\put(  94.50,   57.90){\circle*{0.8}} 
\put(  94.75,   57.95){\circle*{0.8}} 
\put(  95.00,   58.00){\circle*{0.8}} 
\put(  95.25,   58.04){\circle*{0.8}} 
\put(  95.50,   58.09){\circle*{0.8}} 
\put(  95.75,   58.14){\circle*{0.8}} 
\put(  96.00,   58.19){\circle*{0.8}} 
\put(  96.25,   58.23){\circle*{0.8}} 
\put(  96.50,   58.28){\circle*{0.8}} 
\put(  96.75,   58.33){\circle*{0.8}} 
\put(  97.00,   58.38){\circle*{0.8}} 
\put(  97.25,   58.42){\circle*{0.8}} 
\put(  97.50,   58.47){\circle*{0.8}} 
\put(  97.75,   58.52){\circle*{0.8}} 
\put(  98.00,   58.57){\circle*{0.8}} 
\put(  98.25,   58.61){\circle*{0.8}} 
\put(  98.50,   58.66){\circle*{0.8}} 
\put(  98.75,   58.71){\circle*{0.8}} 
\put(  99.00,   58.76){\circle*{0.8}} 
\put(  99.25,   58.80){\circle*{0.8}} 
\put(  99.50,   58.85){\circle*{0.8}} 
\put(  99.75,   58.90){\circle*{0.8}} 
\put( 100.00,   58.94){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){0.06}
\put(60,-7){$\Delta$}
\put(-12,0){100.0}
\put(-12,97){300.0}
\put(-10,70){$\tilde{N}$}

\put(  10.00,   18.50){\circle{1.8}} 
\put(  18.33,   18.00){\circle{1.8}} 
\put(  46.67,   60.00){\circle{1.8}} 
\put(  93.33,   92.50){\circle{1.8}} 

\put(   0.25,    7.85){\circle*{0.8}} 
\put(   0.50,    8.08){\circle*{0.8}} 
\put(   0.75,    8.32){\circle*{0.8}} 
\put(   1.00,    8.55){\circle*{0.8}} 
\put(   1.25,    8.79){\circle*{0.8}} 
\put(   1.50,    9.02){\circle*{0.8}} 
\put(   1.75,    9.26){\circle*{0.8}} 
\put(   2.00,    9.50){\circle*{0.8}} 
\put(   2.25,    9.73){\circle*{0.8}} 
\put(   2.50,    9.97){\circle*{0.8}} 
\put(   2.75,   10.20){\circle*{0.8}} 
\put(   3.00,   10.44){\circle*{0.8}} 
\put(   3.25,   10.67){\circle*{0.8}} 
\put(   3.50,   10.91){\circle*{0.8}} 
\put(   3.75,   11.14){\circle*{0.8}} 
\put(   4.00,   11.38){\circle*{0.8}} 
\put(   4.25,   11.61){\circle*{0.8}} 
\put(   4.50,   11.85){\circle*{0.8}} 
\put(   4.75,   12.09){\circle*{0.8}} 
\put(   5.00,   12.32){\circle*{0.8}} 
\put(   5.25,   12.56){\circle*{0.8}} 
\put(   5.50,   12.79){\circle*{0.8}} 
\put(   5.75,   13.03){\circle*{0.8}} 
\put(   6.00,   13.26){\circle*{0.8}} 
\put(   6.25,   13.50){\circle*{0.8}} 
\put(   6.50,   13.73){\circle*{0.8}} 
\put(   6.75,   13.97){\circle*{0.8}} 
\put(   7.00,   14.20){\circle*{0.8}} 
\put(   7.25,   14.44){\circle*{0.8}} 
\put(   7.50,   14.68){\circle*{0.8}} 
\put(   7.75,   14.91){\circle*{0.8}} 
\put(   8.00,   15.15){\circle*{0.8}} 
\put(   8.25,   15.38){\circle*{0.8}} 
\put(   8.50,   15.62){\circle*{0.8}} 
\put(   8.75,   15.85){\circle*{0.8}} 
\put(   9.00,   16.09){\circle*{0.8}} 
\put(   9.25,   16.32){\circle*{0.8}} 
\put(   9.50,   16.56){\circle*{0.8}} 
\put(   9.75,   16.80){\circle*{0.8}} 
\put(  10.00,   17.03){\circle*{0.8}} 
\put(  10.25,   17.27){\circle*{0.8}} 
\put(  10.50,   17.50){\circle*{0.8}} 
\put(  10.75,   17.74){\circle*{0.8}} 
\put(  11.00,   17.97){\circle*{0.8}} 
\put(  11.25,   18.21){\circle*{0.8}} 
\put(  11.50,   18.44){\circle*{0.8}} 
\put(  11.75,   18.68){\circle*{0.8}} 
\put(  12.00,   18.91){\circle*{0.8}} 
\put(  12.25,   19.15){\circle*{0.8}} 
\put(  12.50,   19.39){\circle*{0.8}} 
\put(  12.75,   19.62){\circle*{0.8}} 
\put(  13.00,   19.86){\circle*{0.8}} 
\put(  13.25,   20.09){\circle*{0.8}} 
\put(  13.50,   20.33){\circle*{0.8}} 
\put(  13.75,   20.56){\circle*{0.8}} 
\put(  14.00,   20.80){\circle*{0.8}} 
\put(  14.25,   21.03){\circle*{0.8}} 
\put(  14.50,   21.27){\circle*{0.8}} 
\put(  14.75,   21.50){\circle*{0.8}} 
\put(  15.00,   21.74){\circle*{0.8}} 
\put(  15.25,   21.98){\circle*{0.8}} 
\put(  15.50,   22.21){\circle*{0.8}} 
\put(  15.75,   22.45){\circle*{0.8}} 
\put(  16.00,   22.68){\circle*{0.8}} 
\put(  16.25,   22.92){\circle*{0.8}} 
\put(  16.50,   23.15){\circle*{0.8}} 
\put(  16.75,   23.39){\circle*{0.8}} 
\put(  17.00,   23.62){\circle*{0.8}} 
\put(  17.25,   23.86){\circle*{0.8}} 
\put(  17.50,   24.09){\circle*{0.8}} 
\put(  17.75,   24.33){\circle*{0.8}} 
\put(  18.00,   24.57){\circle*{0.8}} 
\put(  18.25,   24.80){\circle*{0.8}} 
\put(  18.50,   25.04){\circle*{0.8}} 
\put(  18.75,   25.27){\circle*{0.8}} 
\put(  19.00,   25.51){\circle*{0.8}} 
\put(  19.25,   25.74){\circle*{0.8}} 
\put(  19.50,   25.98){\circle*{0.8}} 
\put(  19.75,   26.21){\circle*{0.8}} 
\put(  20.00,   26.45){\circle*{0.8}} 
\put(  20.25,   26.69){\circle*{0.8}} 
\put(  20.50,   26.92){\circle*{0.8}} 
\put(  20.75,   27.16){\circle*{0.8}} 
\put(  21.00,   27.39){\circle*{0.8}} 
\put(  21.25,   27.63){\circle*{0.8}} 
\put(  21.50,   27.86){\circle*{0.8}} 
\put(  21.75,   28.10){\circle*{0.8}} 
\put(  22.00,   28.33){\circle*{0.8}} 
\put(  22.25,   28.57){\circle*{0.8}} 
\put(  22.50,   28.80){\circle*{0.8}} 
\put(  22.75,   29.04){\circle*{0.8}} 
\put(  23.00,   29.28){\circle*{0.8}} 
\put(  23.25,   29.51){\circle*{0.8}} 
\put(  23.50,   29.75){\circle*{0.8}} 
\put(  23.75,   29.98){\circle*{0.8}} 
\put(  24.00,   30.22){\circle*{0.8}} 
\put(  24.25,   30.45){\circle*{0.8}} 
\put(  24.50,   30.69){\circle*{0.8}} 
\put(  24.75,   30.92){\circle*{0.8}} 
\put(  25.00,   31.16){\circle*{0.8}} 
\put(  25.25,   31.39){\circle*{0.8}} 
\put(  25.50,   31.63){\circle*{0.8}} 
\put(  25.75,   31.87){\circle*{0.8}} 
\put(  26.00,   32.10){\circle*{0.8}} 
\put(  26.25,   32.34){\circle*{0.8}} 
\put(  26.50,   32.57){\circle*{0.8}} 
\put(  26.75,   32.81){\circle*{0.8}} 
\put(  27.00,   33.04){\circle*{0.8}} 
\put(  27.25,   33.28){\circle*{0.8}} 
\put(  27.50,   33.51){\circle*{0.8}} 
\put(  27.75,   33.75){\circle*{0.8}} 
\put(  28.00,   33.98){\circle*{0.8}} 
\put(  28.25,   34.22){\circle*{0.8}} 
\put(  28.50,   34.46){\circle*{0.8}} 
\put(  28.75,   34.69){\circle*{0.8}} 
\put(  29.00,   34.93){\circle*{0.8}} 
\put(  29.25,   35.16){\circle*{0.8}} 
\put(  29.50,   35.40){\circle*{0.8}} 
\put(  29.75,   35.63){\circle*{0.8}} 
\put(  30.00,   35.87){\circle*{0.8}} 
\put(  30.25,   36.10){\circle*{0.8}} 
\put(  30.50,   36.34){\circle*{0.8}} 
\put(  30.75,   36.58){\circle*{0.8}} 
\put(  31.00,   36.81){\circle*{0.8}} 
\put(  31.25,   37.05){\circle*{0.8}} 
\put(  31.50,   37.28){\circle*{0.8}} 
\put(  31.75,   37.52){\circle*{0.8}} 
\put(  32.00,   37.75){\circle*{0.8}} 
\put(  32.25,   37.99){\circle*{0.8}} 
\put(  32.50,   38.22){\circle*{0.8}} 
\put(  32.75,   38.46){\circle*{0.8}} 
\put(  33.00,   38.69){\circle*{0.8}} 
\put(  33.25,   38.93){\circle*{0.8}} 
\put(  33.50,   39.17){\circle*{0.8}} 
\put(  33.75,   39.40){\circle*{0.8}} 
\put(  34.00,   39.64){\circle*{0.8}} 
\put(  34.25,   39.87){\circle*{0.8}} 
\put(  34.50,   40.11){\circle*{0.8}} 
\put(  34.75,   40.34){\circle*{0.8}} 
\put(  35.00,   40.58){\circle*{0.8}} 
\put(  35.25,   40.81){\circle*{0.8}} 
\put(  35.50,   41.05){\circle*{0.8}} 
\put(  35.75,   41.28){\circle*{0.8}} 
\put(  36.00,   41.52){\circle*{0.8}} 
\put(  36.25,   41.76){\circle*{0.8}} 
\put(  36.50,   41.99){\circle*{0.8}} 
\put(  36.75,   42.23){\circle*{0.8}} 
\put(  37.00,   42.46){\circle*{0.8}} 
\put(  37.25,   42.70){\circle*{0.8}} 
\put(  37.50,   42.93){\circle*{0.8}} 
\put(  37.75,   43.17){\circle*{0.8}} 
\put(  38.00,   43.40){\circle*{0.8}} 
\put(  38.25,   43.64){\circle*{0.8}} 
\put(  38.50,   43.87){\circle*{0.8}} 
\put(  38.75,   44.11){\circle*{0.8}} 
\put(  39.00,   44.35){\circle*{0.8}} 
\put(  39.25,   44.58){\circle*{0.8}} 
\put(  39.50,   44.82){\circle*{0.8}} 
\put(  39.75,   45.05){\circle*{0.8}} 
\put(  40.00,   45.29){\circle*{0.8}} 
\put(  40.25,   45.52){\circle*{0.8}} 
\put(  40.50,   45.76){\circle*{0.8}} 
\put(  40.75,   45.99){\circle*{0.8}} 
\put(  41.00,   46.23){\circle*{0.8}} 
\put(  41.25,   46.47){\circle*{0.8}} 
\put(  41.50,   46.70){\circle*{0.8}} 
\put(  41.75,   46.94){\circle*{0.8}} 
\put(  42.00,   47.17){\circle*{0.8}} 
\put(  42.25,   47.41){\circle*{0.8}} 
\put(  42.50,   47.64){\circle*{0.8}} 
\put(  42.75,   47.88){\circle*{0.8}} 
\put(  43.00,   48.11){\circle*{0.8}} 
\put(  43.25,   48.35){\circle*{0.8}} 
\put(  43.50,   48.58){\circle*{0.8}} 
\put(  43.75,   48.82){\circle*{0.8}} 
\put(  44.00,   49.06){\circle*{0.8}} 
\put(  44.25,   49.29){\circle*{0.8}} 
\put(  44.50,   49.53){\circle*{0.8}} 
\put(  44.75,   49.76){\circle*{0.8}} 
\put(  45.00,   50.00){\circle*{0.8}} 
\put(  45.25,   50.23){\circle*{0.8}} 
\put(  45.50,   50.47){\circle*{0.8}} 
\put(  45.75,   50.70){\circle*{0.8}} 
\put(  46.00,   50.94){\circle*{0.8}} 
\put(  46.25,   51.17){\circle*{0.8}} 
\put(  46.50,   51.41){\circle*{0.8}} 
\put(  46.75,   51.65){\circle*{0.8}} 
\put(  47.00,   51.88){\circle*{0.8}} 
\put(  47.25,   52.12){\circle*{0.8}} 
\put(  47.50,   52.35){\circle*{0.8}} 
\put(  47.75,   52.59){\circle*{0.8}} 
\put(  48.00,   52.82){\circle*{0.8}} 
\put(  48.25,   53.06){\circle*{0.8}} 
\put(  48.50,   53.29){\circle*{0.8}} 
\put(  48.75,   53.53){\circle*{0.8}} 
\put(  49.00,   53.76){\circle*{0.8}} 
\put(  49.25,   54.00){\circle*{0.8}} 
\put(  49.50,   54.24){\circle*{0.8}} 
\put(  49.75,   54.47){\circle*{0.8}} 
\put(  50.00,   54.71){\circle*{0.8}} 
\put(  50.25,   54.94){\circle*{0.8}} 
\put(  50.50,   55.18){\circle*{0.8}} 
\put(  50.75,   55.41){\circle*{0.8}} 
\put(  51.00,   55.65){\circle*{0.8}} 
\put(  51.25,   55.88){\circle*{0.8}} 
\put(  51.50,   56.12){\circle*{0.8}} 
\put(  51.75,   56.36){\circle*{0.8}} 
\put(  52.00,   56.59){\circle*{0.8}} 
\put(  52.25,   56.83){\circle*{0.8}} 
\put(  52.50,   57.06){\circle*{0.8}} 
\put(  52.75,   57.30){\circle*{0.8}} 
\put(  53.00,   57.53){\circle*{0.8}} 
\put(  53.25,   57.77){\circle*{0.8}} 
\put(  53.50,   58.00){\circle*{0.8}} 
\put(  53.75,   58.24){\circle*{0.8}} 
\put(  54.00,   58.47){\circle*{0.8}} 
\put(  54.25,   58.71){\circle*{0.8}} 
\put(  54.50,   58.95){\circle*{0.8}} 
\put(  54.75,   59.18){\circle*{0.8}} 
\put(  55.00,   59.42){\circle*{0.8}} 
\put(  55.25,   59.65){\circle*{0.8}} 
\put(  55.50,   59.89){\circle*{0.8}} 
\put(  55.75,   60.12){\circle*{0.8}} 
\put(  56.00,   60.36){\circle*{0.8}} 
\put(  56.25,   60.59){\circle*{0.8}} 
\put(  56.50,   60.83){\circle*{0.8}} 
\put(  56.75,   61.06){\circle*{0.8}} 
\put(  57.00,   61.30){\circle*{0.8}} 
\put(  57.25,   61.54){\circle*{0.8}} 
\put(  57.50,   61.77){\circle*{0.8}} 
\put(  57.75,   62.01){\circle*{0.8}} 
\put(  58.00,   62.24){\circle*{0.8}} 
\put(  58.25,   62.48){\circle*{0.8}} 
\put(  58.50,   62.71){\circle*{0.8}} 
\put(  58.75,   62.95){\circle*{0.8}} 
\put(  59.00,   63.18){\circle*{0.8}} 
\put(  59.25,   63.42){\circle*{0.8}} 
\put(  59.50,   63.65){\circle*{0.8}} 
\put(  59.75,   63.89){\circle*{0.8}} 
\put(  60.00,   64.13){\circle*{0.8}} 
\put(  60.25,   64.36){\circle*{0.8}} 
\put(  60.50,   64.60){\circle*{0.8}} 
\put(  60.75,   64.83){\circle*{0.8}} 
\put(  61.00,   65.07){\circle*{0.8}} 
\put(  61.25,   65.30){\circle*{0.8}} 
\put(  61.50,   65.54){\circle*{0.8}} 
\put(  61.75,   65.77){\circle*{0.8}} 
\put(  62.00,   66.01){\circle*{0.8}} 
\put(  62.25,   66.25){\circle*{0.8}} 
\put(  62.50,   66.48){\circle*{0.8}} 
\put(  62.75,   66.72){\circle*{0.8}} 
\put(  63.00,   66.95){\circle*{0.8}} 
\put(  63.25,   67.19){\circle*{0.8}} 
\put(  63.50,   67.42){\circle*{0.8}} 
\put(  63.75,   67.66){\circle*{0.8}} 
\put(  64.00,   67.89){\circle*{0.8}} 
\put(  64.25,   68.13){\circle*{0.8}} 
\put(  64.50,   68.36){\circle*{0.8}} 
\put(  64.75,   68.60){\circle*{0.8}} 
\put(  65.00,   68.84){\circle*{0.8}} 
\put(  65.25,   69.07){\circle*{0.8}} 
\put(  65.50,   69.31){\circle*{0.8}} 
\put(  65.75,   69.54){\circle*{0.8}} 
\put(  66.00,   69.78){\circle*{0.8}} 
\put(  66.25,   70.01){\circle*{0.8}} 
\put(  66.50,   70.25){\circle*{0.8}} 
\put(  66.75,   70.48){\circle*{0.8}} 
\put(  67.00,   70.72){\circle*{0.8}} 
\put(  67.25,   70.95){\circle*{0.8}} 
\put(  67.50,   71.19){\circle*{0.8}} 
\put(  67.75,   71.43){\circle*{0.8}} 
\put(  68.00,   71.66){\circle*{0.8}} 
\put(  68.25,   71.90){\circle*{0.8}} 
\put(  68.50,   72.13){\circle*{0.8}} 
\put(  68.75,   72.37){\circle*{0.8}} 
\put(  69.00,   72.60){\circle*{0.8}} 
\put(  69.25,   72.84){\circle*{0.8}} 
\put(  69.50,   73.07){\circle*{0.8}} 
\put(  69.75,   73.31){\circle*{0.8}} 
\put(  70.00,   73.54){\circle*{0.8}} 
\put(  70.25,   73.78){\circle*{0.8}} 
\put(  70.50,   74.02){\circle*{0.8}} 
\put(  70.75,   74.25){\circle*{0.8}} 
\put(  71.00,   74.49){\circle*{0.8}} 
\put(  71.25,   74.72){\circle*{0.8}} 
\put(  71.50,   74.96){\circle*{0.8}} 
\put(  71.75,   75.19){\circle*{0.8}} 
\put(  72.00,   75.43){\circle*{0.8}} 
\put(  72.25,   75.66){\circle*{0.8}} 
\put(  72.50,   75.90){\circle*{0.8}} 
\put(  72.75,   76.14){\circle*{0.8}} 
\put(  73.00,   76.37){\circle*{0.8}} 
\put(  73.25,   76.61){\circle*{0.8}} 
\put(  73.50,   76.84){\circle*{0.8}} 
\put(  73.75,   77.08){\circle*{0.8}} 
\put(  74.00,   77.31){\circle*{0.8}} 
\put(  74.25,   77.55){\circle*{0.8}} 
\put(  74.50,   77.78){\circle*{0.8}} 
\put(  74.75,   78.02){\circle*{0.8}} 
\put(  75.00,   78.25){\circle*{0.8}} 
\put(  75.25,   78.49){\circle*{0.8}} 
\put(  75.50,   78.73){\circle*{0.8}} 
\put(  75.75,   78.96){\circle*{0.8}} 
\put(  76.00,   79.20){\circle*{0.8}} 
\put(  76.25,   79.43){\circle*{0.8}} 
\put(  76.50,   79.67){\circle*{0.8}} 
\put(  76.75,   79.90){\circle*{0.8}} 
\put(  77.00,   80.14){\circle*{0.8}} 
\put(  77.25,   80.37){\circle*{0.8}} 
\put(  77.50,   80.61){\circle*{0.8}} 
\put(  77.75,   80.84){\circle*{0.8}} 
\put(  78.00,   81.08){\circle*{0.8}} 
\put(  78.25,   81.32){\circle*{0.8}} 
\put(  78.50,   81.55){\circle*{0.8}} 
\put(  78.75,   81.79){\circle*{0.8}} 
\put(  79.00,   82.02){\circle*{0.8}} 
\put(  79.25,   82.26){\circle*{0.8}} 
\put(  79.50,   82.49){\circle*{0.8}} 
\put(  79.75,   82.73){\circle*{0.8}} 
\put(  80.00,   82.96){\circle*{0.8}} 
\put(  80.25,   83.20){\circle*{0.8}} 
\put(  80.50,   83.43){\circle*{0.8}} 
\put(  80.75,   83.67){\circle*{0.8}} 
\put(  81.00,   83.91){\circle*{0.8}} 
\put(  81.25,   84.14){\circle*{0.8}} 
\put(  81.50,   84.38){\circle*{0.8}} 
\put(  81.75,   84.61){\circle*{0.8}} 
\put(  82.00,   84.85){\circle*{0.8}} 
\put(  82.25,   85.08){\circle*{0.8}} 
\put(  82.50,   85.32){\circle*{0.8}} 
\put(  82.75,   85.55){\circle*{0.8}} 
\put(  83.00,   85.79){\circle*{0.8}} 
\put(  83.25,   86.02){\circle*{0.8}} 
\put(  83.50,   86.26){\circle*{0.8}} 
\put(  83.75,   86.50){\circle*{0.8}} 
\put(  84.00,   86.73){\circle*{0.8}} 
\put(  84.25,   86.97){\circle*{0.8}} 
\put(  84.50,   87.20){\circle*{0.8}} 
\put(  84.75,   87.44){\circle*{0.8}} 
\put(  85.00,   87.67){\circle*{0.8}} 
\put(  85.25,   87.91){\circle*{0.8}} 
\put(  85.50,   88.14){\circle*{0.8}} 
\put(  85.75,   88.38){\circle*{0.8}} 
\put(  86.00,   88.62){\circle*{0.8}} 
\put(  86.25,   88.85){\circle*{0.8}} 
\put(  86.50,   89.09){\circle*{0.8}} 
\put(  86.75,   89.32){\circle*{0.8}} 
\put(  87.00,   89.56){\circle*{0.8}} 
\put(  87.25,   89.79){\circle*{0.8}} 
\put(  87.50,   90.03){\circle*{0.8}} 
\put(  87.75,   90.26){\circle*{0.8}} 
\put(  88.00,   90.50){\circle*{0.8}} 
\put(  88.25,   90.73){\circle*{0.8}} 
\put(  88.50,   90.97){\circle*{0.8}} 
\put(  88.75,   91.21){\circle*{0.8}} 
\put(  89.00,   91.44){\circle*{0.8}} 
\put(  89.25,   91.68){\circle*{0.8}} 
\put(  89.50,   91.91){\circle*{0.8}} 
\put(  89.75,   92.15){\circle*{0.8}} 
\put(  90.00,   92.38){\circle*{0.8}} 
\put(  90.25,   92.62){\circle*{0.8}} 
\put(  90.50,   92.85){\circle*{0.8}} 
\put(  90.75,   93.09){\circle*{0.8}} 
\put(  91.00,   93.32){\circle*{0.8}} 
\put(  91.25,   93.56){\circle*{0.8}} 
\put(  91.50,   93.80){\circle*{0.8}} 
\put(  91.75,   94.03){\circle*{0.8}} 
\put(  92.00,   94.27){\circle*{0.8}} 
\put(  92.25,   94.50){\circle*{0.8}} 
\put(  92.50,   94.74){\circle*{0.8}} 
\put(  92.75,   94.97){\circle*{0.8}} 
\put(  93.00,   95.21){\circle*{0.8}} 
\put(  93.25,   95.44){\circle*{0.8}} 
\put(  93.50,   95.68){\circle*{0.8}} 
\put(  93.75,   95.91){\circle*{0.8}} 
\put(  94.00,   96.15){\circle*{0.8}} 
\put(  94.25,   96.39){\circle*{0.8}} 
\put(  94.50,   96.62){\circle*{0.8}} 
\put(  94.75,   96.86){\circle*{0.8}} 
\put(  95.00,   97.09){\circle*{0.8}} 
\put(  95.25,   97.33){\circle*{0.8}} 
\put(  95.50,   97.56){\circle*{0.8}} 
\put(  95.75,   97.80){\circle*{0.8}} 
\put(  96.00,   98.03){\circle*{0.8}} 
\put(  96.25,   98.27){\circle*{0.8}} 
\put(  96.50,   98.51){\circle*{0.8}} 
\put(  96.75,   98.74){\circle*{0.8}} 
\put(  97.00,   98.98){\circle*{0.8}} 
\put(  97.25,   99.21){\circle*{0.8}} 
\put(  97.50,   99.45){\circle*{0.8}} 
\put(  97.75,   99.68){\circle*{0.8}} 
\put(  98.00,   99.92){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{The average number of RHMs in a strand $\tilde{N}$ 
versus the amplitude of oscillations $\Delta$ at $T=373$ K.
Cirles: treatment of observations (Lion, 1998).
Solid line: approximation of the experimental data by Eq. (69)}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){0.06}
\put(60,-7){$\Delta$}
\put(-10,0){20.0}
\put(-10,97){50.0}
\put(-10,70){$\Sigma$}

\put(  10.00,   43.33){\circle{1.8}} 
\put(  18.33,   70.00){\circle{1.8}} 
\put(  46.67,   63.33){\circle{1.8}} 
\put(  93.33,   66.67){\circle{1.8}} 

\put(   0.25,   68.40){\circle*{0.8}} 
\put(   0.50,   68.39){\circle*{0.8}} 
\put(   0.75,   68.38){\circle*{0.8}} 
\put(   1.00,   68.37){\circle*{0.8}} 
\put(   1.25,   68.36){\circle*{0.8}} 
\put(   1.50,   68.35){\circle*{0.8}} 
\put(   1.75,   68.35){\circle*{0.8}} 
\put(   2.00,   68.34){\circle*{0.8}} 
\put(   2.25,   68.33){\circle*{0.8}} 
\put(   2.50,   68.32){\circle*{0.8}} 
\put(   2.75,   68.31){\circle*{0.8}} 
\put(   3.00,   68.31){\circle*{0.8}} 
\put(   3.25,   68.30){\circle*{0.8}} 
\put(   3.50,   68.29){\circle*{0.8}} 
\put(   3.75,   68.28){\circle*{0.8}} 
\put(   4.00,   68.27){\circle*{0.8}} 
\put(   4.25,   68.26){\circle*{0.8}} 
\put(   4.50,   68.26){\circle*{0.8}} 
\put(   4.75,   68.25){\circle*{0.8}} 
\put(   5.00,   68.24){\circle*{0.8}} 
\put(   5.25,   68.23){\circle*{0.8}} 
\put(   5.50,   68.22){\circle*{0.8}} 
\put(   5.75,   68.22){\circle*{0.8}} 
\put(   6.00,   68.21){\circle*{0.8}} 
\put(   6.25,   68.20){\circle*{0.8}} 
\put(   6.50,   68.19){\circle*{0.8}} 
\put(   6.75,   68.18){\circle*{0.8}} 
\put(   7.00,   68.17){\circle*{0.8}} 
\put(   7.25,   68.17){\circle*{0.8}} 
\put(   7.50,   68.16){\circle*{0.8}} 
\put(   7.75,   68.15){\circle*{0.8}} 
\put(   8.00,   68.14){\circle*{0.8}} 
\put(   8.25,   68.13){\circle*{0.8}} 
\put(   8.50,   68.12){\circle*{0.8}} 
\put(   8.75,   68.12){\circle*{0.8}} 
\put(   9.00,   68.11){\circle*{0.8}} 
\put(   9.25,   68.10){\circle*{0.8}} 
\put(   9.50,   68.09){\circle*{0.8}} 
\put(   9.75,   68.08){\circle*{0.8}} 
\put(  10.00,   68.08){\circle*{0.8}} 
\put(  10.25,   68.07){\circle*{0.8}} 
\put(  10.50,   68.06){\circle*{0.8}} 
\put(  10.75,   68.05){\circle*{0.8}} 
\put(  11.00,   68.04){\circle*{0.8}} 
\put(  11.25,   68.03){\circle*{0.8}} 
\put(  11.50,   68.03){\circle*{0.8}} 
\put(  11.75,   68.02){\circle*{0.8}} 
\put(  12.00,   68.01){\circle*{0.8}} 
\put(  12.25,   68.00){\circle*{0.8}} 
\put(  12.50,   67.99){\circle*{0.8}} 
\put(  12.75,   67.98){\circle*{0.8}} 
\put(  13.00,   67.98){\circle*{0.8}} 
\put(  13.25,   67.97){\circle*{0.8}} 
\put(  13.50,   67.96){\circle*{0.8}} 
\put(  13.75,   67.95){\circle*{0.8}} 
\put(  14.00,   67.94){\circle*{0.8}} 
\put(  14.25,   67.94){\circle*{0.8}} 
\put(  14.50,   67.93){\circle*{0.8}} 
\put(  14.75,   67.92){\circle*{0.8}} 
\put(  15.00,   67.91){\circle*{0.8}} 
\put(  15.25,   67.90){\circle*{0.8}} 
\put(  15.50,   67.89){\circle*{0.8}} 
\put(  15.75,   67.89){\circle*{0.8}} 
\put(  16.00,   67.88){\circle*{0.8}} 
\put(  16.25,   67.87){\circle*{0.8}} 
\put(  16.50,   67.86){\circle*{0.8}} 
\put(  16.75,   67.85){\circle*{0.8}} 
\put(  17.00,   67.84){\circle*{0.8}} 
\put(  17.25,   67.84){\circle*{0.8}} 
\put(  17.50,   67.83){\circle*{0.8}} 
\put(  17.75,   67.82){\circle*{0.8}} 
\put(  18.00,   67.81){\circle*{0.8}} 
\put(  18.25,   67.80){\circle*{0.8}} 
\put(  18.50,   67.80){\circle*{0.8}} 
\put(  18.75,   67.79){\circle*{0.8}} 
\put(  19.00,   67.78){\circle*{0.8}} 
\put(  19.25,   67.77){\circle*{0.8}} 
\put(  19.50,   67.76){\circle*{0.8}} 
\put(  19.75,   67.75){\circle*{0.8}} 
\put(  20.00,   67.75){\circle*{0.8}} 
\put(  20.25,   67.74){\circle*{0.8}} 
\put(  20.50,   67.73){\circle*{0.8}} 
\put(  20.75,   67.72){\circle*{0.8}} 
\put(  21.00,   67.71){\circle*{0.8}} 
\put(  21.25,   67.70){\circle*{0.8}} 
\put(  21.50,   67.70){\circle*{0.8}} 
\put(  21.75,   67.69){\circle*{0.8}} 
\put(  22.00,   67.68){\circle*{0.8}} 
\put(  22.25,   67.67){\circle*{0.8}} 
\put(  22.50,   67.66){\circle*{0.8}} 
\put(  22.75,   67.66){\circle*{0.8}} 
\put(  23.00,   67.65){\circle*{0.8}} 
\put(  23.25,   67.64){\circle*{0.8}} 
\put(  23.50,   67.63){\circle*{0.8}} 
\put(  23.75,   67.62){\circle*{0.8}} 
\put(  24.00,   67.61){\circle*{0.8}} 
\put(  24.25,   67.61){\circle*{0.8}} 
\put(  24.50,   67.60){\circle*{0.8}} 
\put(  24.75,   67.59){\circle*{0.8}} 
\put(  25.00,   67.58){\circle*{0.8}} 
\put(  25.25,   67.57){\circle*{0.8}} 
\put(  25.50,   67.56){\circle*{0.8}} 
\put(  25.75,   67.56){\circle*{0.8}} 
\put(  26.00,   67.55){\circle*{0.8}} 
\put(  26.25,   67.54){\circle*{0.8}} 
\put(  26.50,   67.53){\circle*{0.8}} 
\put(  26.75,   67.52){\circle*{0.8}} 
\put(  27.00,   67.52){\circle*{0.8}} 
\put(  27.25,   67.51){\circle*{0.8}} 
\put(  27.50,   67.50){\circle*{0.8}} 
\put(  27.75,   67.49){\circle*{0.8}} 
\put(  28.00,   67.48){\circle*{0.8}} 
\put(  28.25,   67.47){\circle*{0.8}} 
\put(  28.50,   67.47){\circle*{0.8}} 
\put(  28.75,   67.46){\circle*{0.8}} 
\put(  29.00,   67.45){\circle*{0.8}} 
\put(  29.25,   67.44){\circle*{0.8}} 
\put(  29.50,   67.43){\circle*{0.8}} 
\put(  29.75,   67.42){\circle*{0.8}} 
\put(  30.00,   67.42){\circle*{0.8}} 
\put(  30.25,   67.41){\circle*{0.8}} 
\put(  30.50,   67.40){\circle*{0.8}} 
\put(  30.75,   67.39){\circle*{0.8}} 
\put(  31.00,   67.38){\circle*{0.8}} 
\put(  31.25,   67.38){\circle*{0.8}} 
\put(  31.50,   67.37){\circle*{0.8}} 
\put(  31.75,   67.36){\circle*{0.8}} 
\put(  32.00,   67.35){\circle*{0.8}} 
\put(  32.25,   67.34){\circle*{0.8}} 
\put(  32.50,   67.33){\circle*{0.8}} 
\put(  32.75,   67.33){\circle*{0.8}} 
\put(  33.00,   67.32){\circle*{0.8}} 
\put(  33.25,   67.31){\circle*{0.8}} 
\put(  33.50,   67.30){\circle*{0.8}} 
\put(  33.75,   67.29){\circle*{0.8}} 
\put(  34.00,   67.28){\circle*{0.8}} 
\put(  34.25,   67.28){\circle*{0.8}} 
\put(  34.50,   67.27){\circle*{0.8}} 
\put(  34.75,   67.26){\circle*{0.8}} 
\put(  35.00,   67.25){\circle*{0.8}} 
\put(  35.25,   67.24){\circle*{0.8}} 
\put(  35.50,   67.24){\circle*{0.8}} 
\put(  35.75,   67.23){\circle*{0.8}} 
\put(  36.00,   67.22){\circle*{0.8}} 
\put(  36.25,   67.21){\circle*{0.8}} 
\put(  36.50,   67.20){\circle*{0.8}} 
\put(  36.75,   67.19){\circle*{0.8}} 
\put(  37.00,   67.19){\circle*{0.8}} 
\put(  37.25,   67.18){\circle*{0.8}} 
\put(  37.50,   67.17){\circle*{0.8}} 
\put(  37.75,   67.16){\circle*{0.8}} 
\put(  38.00,   67.15){\circle*{0.8}} 
\put(  38.25,   67.14){\circle*{0.8}} 
\put(  38.50,   67.14){\circle*{0.8}} 
\put(  38.75,   67.13){\circle*{0.8}} 
\put(  39.00,   67.12){\circle*{0.8}} 
\put(  39.25,   67.11){\circle*{0.8}} 
\put(  39.50,   67.10){\circle*{0.8}} 
\put(  39.75,   67.10){\circle*{0.8}} 
\put(  40.00,   67.09){\circle*{0.8}} 
\put(  40.25,   67.08){\circle*{0.8}} 
\put(  40.50,   67.07){\circle*{0.8}} 
\put(  40.75,   67.06){\circle*{0.8}} 
\put(  41.00,   67.05){\circle*{0.8}} 
\put(  41.25,   67.05){\circle*{0.8}} 
\put(  41.50,   67.04){\circle*{0.8}} 
\put(  41.75,   67.03){\circle*{0.8}} 
\put(  42.00,   67.02){\circle*{0.8}} 
\put(  42.25,   67.01){\circle*{0.8}} 
\put(  42.50,   67.01){\circle*{0.8}} 
\put(  42.75,   67.00){\circle*{0.8}} 
\put(  43.00,   66.99){\circle*{0.8}} 
\put(  43.25,   66.98){\circle*{0.8}} 
\put(  43.50,   66.97){\circle*{0.8}} 
\put(  43.75,   66.96){\circle*{0.8}} 
\put(  44.00,   66.96){\circle*{0.8}} 
\put(  44.25,   66.95){\circle*{0.8}} 
\put(  44.50,   66.94){\circle*{0.8}} 
\put(  44.75,   66.93){\circle*{0.8}} 
\put(  45.00,   66.92){\circle*{0.8}} 
\put(  45.25,   66.91){\circle*{0.8}} 
\put(  45.50,   66.91){\circle*{0.8}} 
\put(  45.75,   66.90){\circle*{0.8}} 
\put(  46.00,   66.89){\circle*{0.8}} 
\put(  46.25,   66.88){\circle*{0.8}} 
\put(  46.50,   66.87){\circle*{0.8}} 
\put(  46.75,   66.87){\circle*{0.8}} 
\put(  47.00,   66.86){\circle*{0.8}} 
\put(  47.25,   66.85){\circle*{0.8}} 
\put(  47.50,   66.84){\circle*{0.8}} 
\put(  47.75,   66.83){\circle*{0.8}} 
\put(  48.00,   66.82){\circle*{0.8}} 
\put(  48.25,   66.82){\circle*{0.8}} 
\put(  48.50,   66.81){\circle*{0.8}} 
\put(  48.75,   66.80){\circle*{0.8}} 
\put(  49.00,   66.79){\circle*{0.8}} 
\put(  49.25,   66.78){\circle*{0.8}} 
\put(  49.50,   66.77){\circle*{0.8}} 
\put(  49.75,   66.77){\circle*{0.8}} 
\put(  50.00,   66.76){\circle*{0.8}} 
\put(  50.25,   66.75){\circle*{0.8}} 
\put(  50.50,   66.74){\circle*{0.8}} 
\put(  50.75,   66.73){\circle*{0.8}} 
\put(  51.00,   66.73){\circle*{0.8}} 
\put(  51.25,   66.72){\circle*{0.8}} 
\put(  51.50,   66.71){\circle*{0.8}} 
\put(  51.75,   66.70){\circle*{0.8}} 
\put(  52.00,   66.69){\circle*{0.8}} 
\put(  52.25,   66.68){\circle*{0.8}} 
\put(  52.50,   66.68){\circle*{0.8}} 
\put(  52.75,   66.67){\circle*{0.8}} 
\put(  53.00,   66.66){\circle*{0.8}} 
\put(  53.25,   66.65){\circle*{0.8}} 
\put(  53.50,   66.64){\circle*{0.8}} 
\put(  53.75,   66.63){\circle*{0.8}} 
\put(  54.00,   66.63){\circle*{0.8}} 
\put(  54.25,   66.62){\circle*{0.8}} 
\put(  54.50,   66.61){\circle*{0.8}} 
\put(  54.75,   66.60){\circle*{0.8}} 
\put(  55.00,   66.59){\circle*{0.8}} 
\put(  55.25,   66.59){\circle*{0.8}} 
\put(  55.50,   66.58){\circle*{0.8}} 
\put(  55.75,   66.57){\circle*{0.8}} 
\put(  56.00,   66.56){\circle*{0.8}} 
\put(  56.25,   66.55){\circle*{0.8}} 
\put(  56.50,   66.54){\circle*{0.8}} 
\put(  56.75,   66.54){\circle*{0.8}} 
\put(  57.00,   66.53){\circle*{0.8}} 
\put(  57.25,   66.52){\circle*{0.8}} 
\put(  57.50,   66.51){\circle*{0.8}} 
\put(  57.75,   66.50){\circle*{0.8}} 
\put(  58.00,   66.49){\circle*{0.8}} 
\put(  58.25,   66.49){\circle*{0.8}} 
\put(  58.50,   66.48){\circle*{0.8}} 
\put(  58.75,   66.47){\circle*{0.8}} 
\put(  59.00,   66.46){\circle*{0.8}} 
\put(  59.25,   66.45){\circle*{0.8}} 
\put(  59.50,   66.45){\circle*{0.8}} 
\put(  59.75,   66.44){\circle*{0.8}} 
\put(  60.00,   66.43){\circle*{0.8}} 
\put(  60.25,   66.42){\circle*{0.8}} 
\put(  60.50,   66.41){\circle*{0.8}} 
\put(  60.75,   66.40){\circle*{0.8}} 
\put(  61.00,   66.40){\circle*{0.8}} 
\put(  61.25,   66.39){\circle*{0.8}} 
\put(  61.50,   66.38){\circle*{0.8}} 
\put(  61.75,   66.37){\circle*{0.8}} 
\put(  62.00,   66.36){\circle*{0.8}} 
\put(  62.25,   66.35){\circle*{0.8}} 
\put(  62.50,   66.35){\circle*{0.8}} 
\put(  62.75,   66.34){\circle*{0.8}} 
\put(  63.00,   66.33){\circle*{0.8}} 
\put(  63.25,   66.32){\circle*{0.8}} 
\put(  63.50,   66.31){\circle*{0.8}} 
\put(  63.75,   66.31){\circle*{0.8}} 
\put(  64.00,   66.30){\circle*{0.8}} 
\put(  64.25,   66.29){\circle*{0.8}} 
\put(  64.50,   66.28){\circle*{0.8}} 
\put(  64.75,   66.27){\circle*{0.8}} 
\put(  65.00,   66.26){\circle*{0.8}} 
\put(  65.25,   66.26){\circle*{0.8}} 
\put(  65.50,   66.25){\circle*{0.8}} 
\put(  65.75,   66.24){\circle*{0.8}} 
\put(  66.00,   66.23){\circle*{0.8}} 
\put(  66.25,   66.22){\circle*{0.8}} 
\put(  66.50,   66.21){\circle*{0.8}} 
\put(  66.75,   66.21){\circle*{0.8}} 
\put(  67.00,   66.20){\circle*{0.8}} 
\put(  67.25,   66.19){\circle*{0.8}} 
\put(  67.50,   66.18){\circle*{0.8}} 
\put(  67.75,   66.17){\circle*{0.8}} 
\put(  68.00,   66.17){\circle*{0.8}} 
\put(  68.25,   66.16){\circle*{0.8}} 
\put(  68.50,   66.15){\circle*{0.8}} 
\put(  68.75,   66.14){\circle*{0.8}} 
\put(  69.00,   66.13){\circle*{0.8}} 
\put(  69.25,   66.12){\circle*{0.8}} 
\put(  69.50,   66.12){\circle*{0.8}} 
\put(  69.75,   66.11){\circle*{0.8}} 
\put(  70.00,   66.10){\circle*{0.8}} 
\put(  70.25,   66.09){\circle*{0.8}} 
\put(  70.50,   66.08){\circle*{0.8}} 
\put(  70.75,   66.07){\circle*{0.8}} 
\put(  71.00,   66.07){\circle*{0.8}} 
\put(  71.25,   66.06){\circle*{0.8}} 
\put(  71.50,   66.05){\circle*{0.8}} 
\put(  71.75,   66.04){\circle*{0.8}} 
\put(  72.00,   66.03){\circle*{0.8}} 
\put(  72.25,   66.03){\circle*{0.8}} 
\put(  72.50,   66.02){\circle*{0.8}} 
\put(  72.75,   66.01){\circle*{0.8}} 
\put(  73.00,   66.00){\circle*{0.8}} 
\put(  73.25,   65.99){\circle*{0.8}} 
\put(  73.50,   65.98){\circle*{0.8}} 
\put(  73.75,   65.98){\circle*{0.8}} 
\put(  74.00,   65.97){\circle*{0.8}} 
\put(  74.25,   65.96){\circle*{0.8}} 
\put(  74.50,   65.95){\circle*{0.8}} 
\put(  74.75,   65.94){\circle*{0.8}} 
\put(  75.00,   65.94){\circle*{0.8}} 
\put(  75.25,   65.93){\circle*{0.8}} 
\put(  75.50,   65.92){\circle*{0.8}} 
\put(  75.75,   65.91){\circle*{0.8}} 
\put(  76.00,   65.90){\circle*{0.8}} 
\put(  76.25,   65.89){\circle*{0.8}} 
\put(  76.50,   65.89){\circle*{0.8}} 
\put(  76.75,   65.88){\circle*{0.8}} 
\put(  77.00,   65.87){\circle*{0.8}} 
\put(  77.25,   65.86){\circle*{0.8}} 
\put(  77.50,   65.85){\circle*{0.8}} 
\put(  77.75,   65.84){\circle*{0.8}} 
\put(  78.00,   65.84){\circle*{0.8}} 
\put(  78.25,   65.83){\circle*{0.8}} 
\put(  78.50,   65.82){\circle*{0.8}} 
\put(  78.75,   65.81){\circle*{0.8}} 
\put(  79.00,   65.80){\circle*{0.8}} 
\put(  79.25,   65.80){\circle*{0.8}} 
\put(  79.50,   65.79){\circle*{0.8}} 
\put(  79.75,   65.78){\circle*{0.8}} 
\put(  80.00,   65.77){\circle*{0.8}} 
\put(  80.25,   65.76){\circle*{0.8}} 
\put(  80.50,   65.75){\circle*{0.8}} 
\put(  80.75,   65.75){\circle*{0.8}} 
\put(  81.00,   65.74){\circle*{0.8}} 
\put(  81.25,   65.73){\circle*{0.8}} 
\put(  81.50,   65.72){\circle*{0.8}} 
\put(  81.75,   65.71){\circle*{0.8}} 
\put(  82.00,   65.70){\circle*{0.8}} 
\put(  82.25,   65.70){\circle*{0.8}} 
\put(  82.50,   65.69){\circle*{0.8}} 
\put(  82.75,   65.68){\circle*{0.8}} 
\put(  83.00,   65.67){\circle*{0.8}} 
\put(  83.25,   65.66){\circle*{0.8}} 
\put(  83.50,   65.66){\circle*{0.8}} 
\put(  83.75,   65.65){\circle*{0.8}} 
\put(  84.00,   65.64){\circle*{0.8}} 
\put(  84.25,   65.63){\circle*{0.8}} 
\put(  84.50,   65.62){\circle*{0.8}} 
\put(  84.75,   65.61){\circle*{0.8}} 
\put(  85.00,   65.61){\circle*{0.8}} 
\put(  85.25,   65.60){\circle*{0.8}} 
\put(  85.50,   65.59){\circle*{0.8}} 
\put(  85.75,   65.58){\circle*{0.8}} 
\put(  86.00,   65.57){\circle*{0.8}} 
\put(  86.25,   65.56){\circle*{0.8}} 
\put(  86.50,   65.56){\circle*{0.8}} 
\put(  86.75,   65.55){\circle*{0.8}} 
\put(  87.00,   65.54){\circle*{0.8}} 
\put(  87.25,   65.53){\circle*{0.8}} 
\put(  87.50,   65.52){\circle*{0.8}} 
\put(  87.75,   65.52){\circle*{0.8}} 
\put(  88.00,   65.51){\circle*{0.8}} 
\put(  88.25,   65.50){\circle*{0.8}} 
\put(  88.50,   65.49){\circle*{0.8}} 
\put(  88.75,   65.48){\circle*{0.8}} 
\put(  89.00,   65.47){\circle*{0.8}} 
\put(  89.25,   65.47){\circle*{0.8}} 
\put(  89.50,   65.46){\circle*{0.8}} 
\put(  89.75,   65.45){\circle*{0.8}} 
\put(  90.00,   65.44){\circle*{0.8}} 
\put(  90.25,   65.43){\circle*{0.8}} 
\put(  90.50,   65.42){\circle*{0.8}} 
\put(  90.75,   65.42){\circle*{0.8}} 
\put(  91.00,   65.41){\circle*{0.8}} 
\put(  91.25,   65.40){\circle*{0.8}} 
\put(  91.50,   65.39){\circle*{0.8}} 
\put(  91.75,   65.38){\circle*{0.8}} 
\put(  92.00,   65.38){\circle*{0.8}} 
\put(  92.25,   65.37){\circle*{0.8}} 
\put(  92.50,   65.36){\circle*{0.8}} 
\put(  92.75,   65.35){\circle*{0.8}} 
\put(  93.00,   65.34){\circle*{0.8}} 
\put(  93.25,   65.33){\circle*{0.8}} 
\put(  93.50,   65.33){\circle*{0.8}} 
\put(  93.75,   65.32){\circle*{0.8}} 
\put(  94.00,   65.31){\circle*{0.8}} 
\put(  94.25,   65.30){\circle*{0.8}} 
\put(  94.50,   65.29){\circle*{0.8}} 
\put(  94.75,   65.28){\circle*{0.8}} 
\put(  95.00,   65.28){\circle*{0.8}} 
\put(  95.25,   65.27){\circle*{0.8}} 
\put(  95.50,   65.26){\circle*{0.8}} 
\put(  95.75,   65.25){\circle*{0.8}} 
\put(  96.00,   65.24){\circle*{0.8}} 
\put(  96.25,   65.24){\circle*{0.8}} 
\put(  96.50,   65.23){\circle*{0.8}} 
\put(  96.75,   65.22){\circle*{0.8}} 
\put(  97.00,   65.21){\circle*{0.8}} 
\put(  97.25,   65.20){\circle*{0.8}} 
\put(  97.50,   65.19){\circle*{0.8}} 
\put(  97.75,   65.19){\circle*{0.8}} 
\put(  98.00,   65.18){\circle*{0.8}} 
\put(  98.25,   65.17){\circle*{0.8}} 
\put(  98.50,   65.16){\circle*{0.8}} 
\put(  98.75,   65.15){\circle*{0.8}} 
\put(  99.00,   65.14){\circle*{0.8}} 
\put(  99.25,   65.14){\circle*{0.8}} 
\put(  99.50,   65.13){\circle*{0.8}} 
\put(  99.75,   65.12){\circle*{0.8}} 
\put( 100.00,   65.11){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){0.06}
\put(60,-7){$\Delta$}
\put(-10,0){20.0}
\put(-10,97){50.0}
\put(-10,70){$\Sigma$}

\put(  10.00,   33.33){\circle{1.8}} 
\put(  18.33,   36.67){\circle{1.8}} 
\put(  46.67,   36.67){\circle{1.8}} 
\put(  93.33,   36.67){\circle{1.8}} 

\put(   0.25,   36.67){\circle*{0.8}} 
\put(   0.50,   36.67){\circle*{0.8}} 
\put(   0.75,   36.67){\circle*{0.8}} 
\put(   1.00,   36.67){\circle*{0.8}} 
\put(   1.25,   36.67){\circle*{0.8}} 
\put(   1.50,   36.67){\circle*{0.8}} 
\put(   1.75,   36.67){\circle*{0.8}} 
\put(   2.00,   36.67){\circle*{0.8}} 
\put(   2.25,   36.67){\circle*{0.8}} 
\put(   2.50,   36.67){\circle*{0.8}} 
\put(   2.75,   36.67){\circle*{0.8}} 
\put(   3.00,   36.67){\circle*{0.8}} 
\put(   3.25,   36.67){\circle*{0.8}} 
\put(   3.50,   36.67){\circle*{0.8}} 
\put(   3.75,   36.67){\circle*{0.8}} 
\put(   4.00,   36.67){\circle*{0.8}} 
\put(   4.25,   36.67){\circle*{0.8}} 
\put(   4.50,   36.67){\circle*{0.8}} 
\put(   4.75,   36.67){\circle*{0.8}} 
\put(   5.00,   36.67){\circle*{0.8}} 
\put(   5.25,   36.67){\circle*{0.8}} 
\put(   5.50,   36.67){\circle*{0.8}} 
\put(   5.75,   36.67){\circle*{0.8}} 
\put(   6.00,   36.67){\circle*{0.8}} 
\put(   6.25,   36.67){\circle*{0.8}} 
\put(   6.50,   36.67){\circle*{0.8}} 
\put(   6.75,   36.67){\circle*{0.8}} 
\put(   7.00,   36.67){\circle*{0.8}} 
\put(   7.25,   36.67){\circle*{0.8}} 
\put(   7.50,   36.67){\circle*{0.8}} 
\put(   7.75,   36.67){\circle*{0.8}} 
\put(   8.00,   36.67){\circle*{0.8}} 
\put(   8.25,   36.67){\circle*{0.8}} 
\put(   8.50,   36.67){\circle*{0.8}} 
\put(   8.75,   36.67){\circle*{0.8}} 
\put(   9.00,   36.67){\circle*{0.8}} 
\put(   9.25,   36.67){\circle*{0.8}} 
\put(   9.50,   36.67){\circle*{0.8}} 
\put(   9.75,   36.67){\circle*{0.8}} 
\put(  10.00,   36.67){\circle*{0.8}} 
\put(  10.25,   36.67){\circle*{0.8}} 
\put(  10.50,   36.67){\circle*{0.8}} 
\put(  10.75,   36.67){\circle*{0.8}} 
\put(  11.00,   36.67){\circle*{0.8}} 
\put(  11.25,   36.67){\circle*{0.8}} 
\put(  11.50,   36.67){\circle*{0.8}} 
\put(  11.75,   36.67){\circle*{0.8}} 
\put(  12.00,   36.67){\circle*{0.8}} 
\put(  12.25,   36.67){\circle*{0.8}} 
\put(  12.50,   36.67){\circle*{0.8}} 
\put(  12.75,   36.67){\circle*{0.8}} 
\put(  13.00,   36.67){\circle*{0.8}} 
\put(  13.25,   36.67){\circle*{0.8}} 
\put(  13.50,   36.67){\circle*{0.8}} 
\put(  13.75,   36.67){\circle*{0.8}} 
\put(  14.00,   36.67){\circle*{0.8}} 
\put(  14.25,   36.67){\circle*{0.8}} 
\put(  14.50,   36.67){\circle*{0.8}} 
\put(  14.75,   36.67){\circle*{0.8}} 
\put(  15.00,   36.67){\circle*{0.8}} 
\put(  15.25,   36.67){\circle*{0.8}} 
\put(  15.50,   36.67){\circle*{0.8}} 
\put(  15.75,   36.67){\circle*{0.8}} 
\put(  16.00,   36.67){\circle*{0.8}} 
\put(  16.25,   36.67){\circle*{0.8}} 
\put(  16.50,   36.67){\circle*{0.8}} 
\put(  16.75,   36.67){\circle*{0.8}} 
\put(  17.00,   36.67){\circle*{0.8}} 
\put(  17.25,   36.67){\circle*{0.8}} 
\put(  17.50,   36.67){\circle*{0.8}} 
\put(  17.75,   36.67){\circle*{0.8}} 
\put(  18.00,   36.67){\circle*{0.8}} 
\put(  18.25,   36.67){\circle*{0.8}} 
\put(  18.50,   36.67){\circle*{0.8}} 
\put(  18.75,   36.67){\circle*{0.8}} 
\put(  19.00,   36.67){\circle*{0.8}} 
\put(  19.25,   36.67){\circle*{0.8}} 
\put(  19.50,   36.67){\circle*{0.8}} 
\put(  19.75,   36.67){\circle*{0.8}} 
\put(  20.00,   36.67){\circle*{0.8}} 
\put(  20.25,   36.67){\circle*{0.8}} 
\put(  20.50,   36.67){\circle*{0.8}} 
\put(  20.75,   36.67){\circle*{0.8}} 
\put(  21.00,   36.67){\circle*{0.8}} 
\put(  21.25,   36.67){\circle*{0.8}} 
\put(  21.50,   36.67){\circle*{0.8}} 
\put(  21.75,   36.67){\circle*{0.8}} 
\put(  22.00,   36.67){\circle*{0.8}} 
\put(  22.25,   36.67){\circle*{0.8}} 
\put(  22.50,   36.67){\circle*{0.8}} 
\put(  22.75,   36.67){\circle*{0.8}} 
\put(  23.00,   36.67){\circle*{0.8}} 
\put(  23.25,   36.67){\circle*{0.8}} 
\put(  23.50,   36.67){\circle*{0.8}} 
\put(  23.75,   36.67){\circle*{0.8}} 
\put(  24.00,   36.67){\circle*{0.8}} 
\put(  24.25,   36.67){\circle*{0.8}} 
\put(  24.50,   36.67){\circle*{0.8}} 
\put(  24.75,   36.67){\circle*{0.8}} 
\put(  25.00,   36.67){\circle*{0.8}} 
\put(  25.25,   36.67){\circle*{0.8}} 
\put(  25.50,   36.67){\circle*{0.8}} 
\put(  25.75,   36.67){\circle*{0.8}} 
\put(  26.00,   36.67){\circle*{0.8}} 
\put(  26.25,   36.67){\circle*{0.8}} 
\put(  26.50,   36.67){\circle*{0.8}} 
\put(  26.75,   36.67){\circle*{0.8}} 
\put(  27.00,   36.67){\circle*{0.8}} 
\put(  27.25,   36.67){\circle*{0.8}} 
\put(  27.50,   36.67){\circle*{0.8}} 
\put(  27.75,   36.67){\circle*{0.8}} 
\put(  28.00,   36.67){\circle*{0.8}} 
\put(  28.25,   36.67){\circle*{0.8}} 
\put(  28.50,   36.67){\circle*{0.8}} 
\put(  28.75,   36.67){\circle*{0.8}} 
\put(  29.00,   36.67){\circle*{0.8}} 
\put(  29.25,   36.67){\circle*{0.8}} 
\put(  29.50,   36.67){\circle*{0.8}} 
\put(  29.75,   36.67){\circle*{0.8}} 
\put(  30.00,   36.67){\circle*{0.8}} 
\put(  30.25,   36.67){\circle*{0.8}} 
\put(  30.50,   36.67){\circle*{0.8}} 
\put(  30.75,   36.67){\circle*{0.8}} 
\put(  31.00,   36.67){\circle*{0.8}} 
\put(  31.25,   36.67){\circle*{0.8}} 
\put(  31.50,   36.67){\circle*{0.8}} 
\put(  31.75,   36.67){\circle*{0.8}} 
\put(  32.00,   36.67){\circle*{0.8}} 
\put(  32.25,   36.67){\circle*{0.8}} 
\put(  32.50,   36.67){\circle*{0.8}} 
\put(  32.75,   36.67){\circle*{0.8}} 
\put(  33.00,   36.67){\circle*{0.8}} 
\put(  33.25,   36.67){\circle*{0.8}} 
\put(  33.50,   36.67){\circle*{0.8}} 
\put(  33.75,   36.67){\circle*{0.8}} 
\put(  34.00,   36.67){\circle*{0.8}} 
\put(  34.25,   36.67){\circle*{0.8}} 
\put(  34.50,   36.67){\circle*{0.8}} 
\put(  34.75,   36.67){\circle*{0.8}} 
\put(  35.00,   36.67){\circle*{0.8}} 
\put(  35.25,   36.67){\circle*{0.8}} 
\put(  35.50,   36.67){\circle*{0.8}} 
\put(  35.75,   36.67){\circle*{0.8}} 
\put(  36.00,   36.67){\circle*{0.8}} 
\put(  36.25,   36.67){\circle*{0.8}} 
\put(  36.50,   36.67){\circle*{0.8}} 
\put(  36.75,   36.67){\circle*{0.8}} 
\put(  37.00,   36.67){\circle*{0.8}} 
\put(  37.25,   36.67){\circle*{0.8}} 
\put(  37.50,   36.67){\circle*{0.8}} 
\put(  37.75,   36.67){\circle*{0.8}} 
\put(  38.00,   36.67){\circle*{0.8}} 
\put(  38.25,   36.67){\circle*{0.8}} 
\put(  38.50,   36.67){\circle*{0.8}} 
\put(  38.75,   36.67){\circle*{0.8}} 
\put(  39.00,   36.67){\circle*{0.8}} 
\put(  39.25,   36.67){\circle*{0.8}} 
\put(  39.50,   36.67){\circle*{0.8}} 
\put(  39.75,   36.67){\circle*{0.8}} 
\put(  40.00,   36.67){\circle*{0.8}} 
\put(  40.25,   36.67){\circle*{0.8}} 
\put(  40.50,   36.67){\circle*{0.8}} 
\put(  40.75,   36.67){\circle*{0.8}} 
\put(  41.00,   36.67){\circle*{0.8}} 
\put(  41.25,   36.67){\circle*{0.8}} 
\put(  41.50,   36.67){\circle*{0.8}} 
\put(  41.75,   36.67){\circle*{0.8}} 
\put(  42.00,   36.67){\circle*{0.8}} 
\put(  42.25,   36.67){\circle*{0.8}} 
\put(  42.50,   36.67){\circle*{0.8}} 
\put(  42.75,   36.67){\circle*{0.8}} 
\put(  43.00,   36.67){\circle*{0.8}} 
\put(  43.25,   36.67){\circle*{0.8}} 
\put(  43.50,   36.67){\circle*{0.8}} 
\put(  43.75,   36.67){\circle*{0.8}} 
\put(  44.00,   36.67){\circle*{0.8}} 
\put(  44.25,   36.67){\circle*{0.8}} 
\put(  44.50,   36.67){\circle*{0.8}} 
\put(  44.75,   36.67){\circle*{0.8}} 
\put(  45.00,   36.67){\circle*{0.8}} 
\put(  45.25,   36.67){\circle*{0.8}} 
\put(  45.50,   36.67){\circle*{0.8}} 
\put(  45.75,   36.67){\circle*{0.8}} 
\put(  46.00,   36.67){\circle*{0.8}} 
\put(  46.25,   36.67){\circle*{0.8}} 
\put(  46.50,   36.67){\circle*{0.8}} 
\put(  46.75,   36.67){\circle*{0.8}} 
\put(  47.00,   36.67){\circle*{0.8}} 
\put(  47.25,   36.67){\circle*{0.8}} 
\put(  47.50,   36.67){\circle*{0.8}} 
\put(  47.75,   36.67){\circle*{0.8}} 
\put(  48.00,   36.67){\circle*{0.8}} 
\put(  48.25,   36.67){\circle*{0.8}} 
\put(  48.50,   36.67){\circle*{0.8}} 
\put(  48.75,   36.67){\circle*{0.8}} 
\put(  49.00,   36.67){\circle*{0.8}} 
\put(  49.25,   36.67){\circle*{0.8}} 
\put(  49.50,   36.67){\circle*{0.8}} 
\put(  49.75,   36.67){\circle*{0.8}} 
\put(  50.00,   36.67){\circle*{0.8}} 
\put(  50.25,   36.67){\circle*{0.8}} 
\put(  50.50,   36.67){\circle*{0.8}} 
\put(  50.75,   36.67){\circle*{0.8}} 
\put(  51.00,   36.67){\circle*{0.8}} 
\put(  51.25,   36.67){\circle*{0.8}} 
\put(  51.50,   36.67){\circle*{0.8}} 
\put(  51.75,   36.67){\circle*{0.8}} 
\put(  52.00,   36.67){\circle*{0.8}} 
\put(  52.25,   36.67){\circle*{0.8}} 
\put(  52.50,   36.67){\circle*{0.8}} 
\put(  52.75,   36.67){\circle*{0.8}} 
\put(  53.00,   36.67){\circle*{0.8}} 
\put(  53.25,   36.67){\circle*{0.8}} 
\put(  53.50,   36.67){\circle*{0.8}} 
\put(  53.75,   36.67){\circle*{0.8}} 
\put(  54.00,   36.67){\circle*{0.8}} 
\put(  54.25,   36.67){\circle*{0.8}} 
\put(  54.50,   36.67){\circle*{0.8}} 
\put(  54.75,   36.67){\circle*{0.8}} 
\put(  55.00,   36.67){\circle*{0.8}} 
\put(  55.25,   36.67){\circle*{0.8}} 
\put(  55.50,   36.67){\circle*{0.8}} 
\put(  55.75,   36.67){\circle*{0.8}} 
\put(  56.00,   36.67){\circle*{0.8}} 
\put(  56.25,   36.67){\circle*{0.8}} 
\put(  56.50,   36.67){\circle*{0.8}} 
\put(  56.75,   36.67){\circle*{0.8}} 
\put(  57.00,   36.67){\circle*{0.8}} 
\put(  57.25,   36.67){\circle*{0.8}} 
\put(  57.50,   36.67){\circle*{0.8}} 
\put(  57.75,   36.67){\circle*{0.8}} 
\put(  58.00,   36.67){\circle*{0.8}} 
\put(  58.25,   36.67){\circle*{0.8}} 
\put(  58.50,   36.67){\circle*{0.8}} 
\put(  58.75,   36.67){\circle*{0.8}} 
\put(  59.00,   36.67){\circle*{0.8}} 
\put(  59.25,   36.67){\circle*{0.8}} 
\put(  59.50,   36.67){\circle*{0.8}} 
\put(  59.75,   36.67){\circle*{0.8}} 
\put(  60.00,   36.67){\circle*{0.8}} 
\put(  60.25,   36.67){\circle*{0.8}} 
\put(  60.50,   36.67){\circle*{0.8}} 
\put(  60.75,   36.67){\circle*{0.8}} 
\put(  61.00,   36.67){\circle*{0.8}} 
\put(  61.25,   36.67){\circle*{0.8}} 
\put(  61.50,   36.67){\circle*{0.8}} 
\put(  61.75,   36.67){\circle*{0.8}} 
\put(  62.00,   36.67){\circle*{0.8}} 
\put(  62.25,   36.67){\circle*{0.8}} 
\put(  62.50,   36.67){\circle*{0.8}} 
\put(  62.75,   36.67){\circle*{0.8}} 
\put(  63.00,   36.67){\circle*{0.8}} 
\put(  63.25,   36.67){\circle*{0.8}} 
\put(  63.50,   36.67){\circle*{0.8}} 
\put(  63.75,   36.67){\circle*{0.8}} 
\put(  64.00,   36.67){\circle*{0.8}} 
\put(  64.25,   36.67){\circle*{0.8}} 
\put(  64.50,   36.67){\circle*{0.8}} 
\put(  64.75,   36.67){\circle*{0.8}} 
\put(  65.00,   36.67){\circle*{0.8}} 
\put(  65.25,   36.67){\circle*{0.8}} 
\put(  65.50,   36.67){\circle*{0.8}} 
\put(  65.75,   36.67){\circle*{0.8}} 
\put(  66.00,   36.67){\circle*{0.8}} 
\put(  66.25,   36.67){\circle*{0.8}} 
\put(  66.50,   36.67){\circle*{0.8}} 
\put(  66.75,   36.67){\circle*{0.8}} 
\put(  67.00,   36.67){\circle*{0.8}} 
\put(  67.25,   36.67){\circle*{0.8}} 
\put(  67.50,   36.67){\circle*{0.8}} 
\put(  67.75,   36.67){\circle*{0.8}} 
\put(  68.00,   36.67){\circle*{0.8}} 
\put(  68.25,   36.67){\circle*{0.8}} 
\put(  68.50,   36.67){\circle*{0.8}} 
\put(  68.75,   36.67){\circle*{0.8}} 
\put(  69.00,   36.67){\circle*{0.8}} 
\put(  69.25,   36.67){\circle*{0.8}} 
\put(  69.50,   36.67){\circle*{0.8}} 
\put(  69.75,   36.67){\circle*{0.8}} 
\put(  70.00,   36.67){\circle*{0.8}} 
\put(  70.25,   36.67){\circle*{0.8}} 
\put(  70.50,   36.67){\circle*{0.8}} 
\put(  70.75,   36.67){\circle*{0.8}} 
\put(  71.00,   36.67){\circle*{0.8}} 
\put(  71.25,   36.67){\circle*{0.8}} 
\put(  71.50,   36.67){\circle*{0.8}} 
\put(  71.75,   36.67){\circle*{0.8}} 
\put(  72.00,   36.67){\circle*{0.8}} 
\put(  72.25,   36.67){\circle*{0.8}} 
\put(  72.50,   36.67){\circle*{0.8}} 
\put(  72.75,   36.67){\circle*{0.8}} 
\put(  73.00,   36.67){\circle*{0.8}} 
\put(  73.25,   36.67){\circle*{0.8}} 
\put(  73.50,   36.67){\circle*{0.8}} 
\put(  73.75,   36.67){\circle*{0.8}} 
\put(  74.00,   36.67){\circle*{0.8}} 
\put(  74.25,   36.67){\circle*{0.8}} 
\put(  74.50,   36.67){\circle*{0.8}} 
\put(  74.75,   36.67){\circle*{0.8}} 
\put(  75.00,   36.67){\circle*{0.8}} 
\put(  75.25,   36.67){\circle*{0.8}} 
\put(  75.50,   36.67){\circle*{0.8}} 
\put(  75.75,   36.67){\circle*{0.8}} 
\put(  76.00,   36.67){\circle*{0.8}} 
\put(  76.25,   36.67){\circle*{0.8}} 
\put(  76.50,   36.67){\circle*{0.8}} 
\put(  76.75,   36.67){\circle*{0.8}} 
\put(  77.00,   36.67){\circle*{0.8}} 
\put(  77.25,   36.67){\circle*{0.8}} 
\put(  77.50,   36.67){\circle*{0.8}} 
\put(  77.75,   36.67){\circle*{0.8}} 
\put(  78.00,   36.67){\circle*{0.8}} 
\put(  78.25,   36.67){\circle*{0.8}} 
\put(  78.50,   36.67){\circle*{0.8}} 
\put(  78.75,   36.67){\circle*{0.8}} 
\put(  79.00,   36.67){\circle*{0.8}} 
\put(  79.25,   36.67){\circle*{0.8}} 
\put(  79.50,   36.67){\circle*{0.8}} 
\put(  79.75,   36.67){\circle*{0.8}} 
\put(  80.00,   36.67){\circle*{0.8}} 
\put(  80.25,   36.67){\circle*{0.8}} 
\put(  80.50,   36.67){\circle*{0.8}} 
\put(  80.75,   36.67){\circle*{0.8}} 
\put(  81.00,   36.67){\circle*{0.8}} 
\put(  81.25,   36.67){\circle*{0.8}} 
\put(  81.50,   36.67){\circle*{0.8}} 
\put(  81.75,   36.67){\circle*{0.8}} 
\put(  82.00,   36.67){\circle*{0.8}} 
\put(  82.25,   36.67){\circle*{0.8}} 
\put(  82.50,   36.67){\circle*{0.8}} 
\put(  82.75,   36.67){\circle*{0.8}} 
\put(  83.00,   36.67){\circle*{0.8}} 
\put(  83.25,   36.67){\circle*{0.8}} 
\put(  83.50,   36.67){\circle*{0.8}} 
\put(  83.75,   36.67){\circle*{0.8}} 
\put(  84.00,   36.67){\circle*{0.8}} 
\put(  84.25,   36.67){\circle*{0.8}} 
\put(  84.50,   36.67){\circle*{0.8}} 
\put(  84.75,   36.67){\circle*{0.8}} 
\put(  85.00,   36.67){\circle*{0.8}} 
\put(  85.25,   36.67){\circle*{0.8}} 
\put(  85.50,   36.67){\circle*{0.8}} 
\put(  85.75,   36.67){\circle*{0.8}} 
\put(  86.00,   36.67){\circle*{0.8}} 
\put(  86.25,   36.67){\circle*{0.8}} 
\put(  86.50,   36.67){\circle*{0.8}} 
\put(  86.75,   36.67){\circle*{0.8}} 
\put(  87.00,   36.67){\circle*{0.8}} 
\put(  87.25,   36.67){\circle*{0.8}} 
\put(  87.50,   36.67){\circle*{0.8}} 
\put(  87.75,   36.67){\circle*{0.8}} 
\put(  88.00,   36.67){\circle*{0.8}} 
\put(  88.25,   36.67){\circle*{0.8}} 
\put(  88.50,   36.67){\circle*{0.8}} 
\put(  88.75,   36.67){\circle*{0.8}} 
\put(  89.00,   36.67){\circle*{0.8}} 
\put(  89.25,   36.67){\circle*{0.8}} 
\put(  89.50,   36.67){\circle*{0.8}} 
\put(  89.75,   36.67){\circle*{0.8}} 
\put(  90.00,   36.67){\circle*{0.8}} 
\put(  90.25,   36.67){\circle*{0.8}} 
\put(  90.50,   36.67){\circle*{0.8}} 
\put(  90.75,   36.67){\circle*{0.8}} 
\put(  91.00,   36.67){\circle*{0.8}} 
\put(  91.25,   36.67){\circle*{0.8}} 
\put(  91.50,   36.67){\circle*{0.8}} 
\put(  91.75,   36.67){\circle*{0.8}} 
\put(  92.00,   36.67){\circle*{0.8}} 
\put(  92.25,   36.67){\circle*{0.8}} 
\put(  92.50,   36.67){\circle*{0.8}} 
\put(  92.75,   36.67){\circle*{0.8}} 
\put(  93.00,   36.67){\circle*{0.8}} 
\put(  93.25,   36.67){\circle*{0.8}} 
\put(  93.50,   36.67){\circle*{0.8}} 
\put(  93.75,   36.67){\circle*{0.8}} 
\put(  94.00,   36.67){\circle*{0.8}} 
\put(  94.25,   36.67){\circle*{0.8}} 
\put(  94.50,   36.67){\circle*{0.8}} 
\put(  94.75,   36.67){\circle*{0.8}} 
\put(  95.00,   36.67){\circle*{0.8}} 
\put(  95.25,   36.67){\circle*{0.8}} 
\put(  95.50,   36.67){\circle*{0.8}} 
\put(  95.75,   36.67){\circle*{0.8}} 
\put(  96.00,   36.67){\circle*{0.8}} 
\put(  96.25,   36.67){\circle*{0.8}} 
\put(  96.50,   36.67){\circle*{0.8}} 
\put(  96.75,   36.67){\circle*{0.8}} 
\put(  97.00,   36.67){\circle*{0.8}} 
\put(  97.25,   36.67){\circle*{0.8}} 
\put(  97.50,   36.67){\circle*{0.8}} 
\put(  97.75,   36.67){\circle*{0.8}} 
\put(  98.00,   36.67){\circle*{0.8}} 
\put(  98.25,   36.67){\circle*{0.8}} 
\put(  98.50,   36.67){\circle*{0.8}} 
\put(  98.75,   36.67){\circle*{0.8}} 
\put(  99.00,   36.67){\circle*{0.8}} 
\put(  99.25,   36.67){\circle*{0.8}} 
\put(  99.50,   36.67){\circle*{0.8}} 
\put(  99.75,   36.67){\circle*{0.8}} 
\put( 100.00,   36.67){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){0.06}
\put(60,-7){$\Delta$}
\put(-10,0){20.0}
\put(-10,97){50.0}
\put(-10,70){$\Sigma$}

\put(  10.00,   30.00){\circle{1.8}} 
\put(  18.33,   36.67){\circle{1.8}} 
\put(  46.67,   40.00){\circle{1.8}} 
\put(  93.33,   43.33){\circle{1.8}} 

\put(   0.25,   35.42){\circle*{0.8}} 
\put(   0.50,   35.44){\circle*{0.8}} 
\put(   0.75,   35.47){\circle*{0.8}} 
\put(   1.00,   35.49){\circle*{0.8}} 
\put(   1.25,   35.51){\circle*{0.8}} 
\put(   1.50,   35.53){\circle*{0.8}} 
\put(   1.75,   35.55){\circle*{0.8}} 
\put(   2.00,   35.57){\circle*{0.8}} 
\put(   2.25,   35.60){\circle*{0.8}} 
\put(   2.50,   35.62){\circle*{0.8}} 
\put(   2.75,   35.64){\circle*{0.8}} 
\put(   3.00,   35.66){\circle*{0.8}} 
\put(   3.25,   35.68){\circle*{0.8}} 
\put(   3.50,   35.71){\circle*{0.8}} 
\put(   3.75,   35.73){\circle*{0.8}} 
\put(   4.00,   35.75){\circle*{0.8}} 
\put(   4.25,   35.77){\circle*{0.8}} 
\put(   4.50,   35.79){\circle*{0.8}} 
\put(   4.75,   35.81){\circle*{0.8}} 
\put(   5.00,   35.84){\circle*{0.8}} 
\put(   5.25,   35.86){\circle*{0.8}} 
\put(   5.50,   35.88){\circle*{0.8}} 
\put(   5.75,   35.90){\circle*{0.8}} 
\put(   6.00,   35.92){\circle*{0.8}} 
\put(   6.25,   35.94){\circle*{0.8}} 
\put(   6.50,   35.97){\circle*{0.8}} 
\put(   6.75,   35.99){\circle*{0.8}} 
\put(   7.00,   36.01){\circle*{0.8}} 
\put(   7.25,   36.03){\circle*{0.8}} 
\put(   7.50,   36.05){\circle*{0.8}} 
\put(   7.75,   36.08){\circle*{0.8}} 
\put(   8.00,   36.10){\circle*{0.8}} 
\put(   8.25,   36.12){\circle*{0.8}} 
\put(   8.50,   36.14){\circle*{0.8}} 
\put(   8.75,   36.16){\circle*{0.8}} 
\put(   9.00,   36.18){\circle*{0.8}} 
\put(   9.25,   36.21){\circle*{0.8}} 
\put(   9.50,   36.23){\circle*{0.8}} 
\put(   9.75,   36.25){\circle*{0.8}} 
\put(  10.00,   36.27){\circle*{0.8}} 
\put(  10.25,   36.29){\circle*{0.8}} 
\put(  10.50,   36.32){\circle*{0.8}} 
\put(  10.75,   36.34){\circle*{0.8}} 
\put(  11.00,   36.36){\circle*{0.8}} 
\put(  11.25,   36.38){\circle*{0.8}} 
\put(  11.50,   36.40){\circle*{0.8}} 
\put(  11.75,   36.42){\circle*{0.8}} 
\put(  12.00,   36.45){\circle*{0.8}} 
\put(  12.25,   36.47){\circle*{0.8}} 
\put(  12.50,   36.49){\circle*{0.8}} 
\put(  12.75,   36.51){\circle*{0.8}} 
\put(  13.00,   36.53){\circle*{0.8}} 
\put(  13.25,   36.56){\circle*{0.8}} 
\put(  13.50,   36.58){\circle*{0.8}} 
\put(  13.75,   36.60){\circle*{0.8}} 
\put(  14.00,   36.62){\circle*{0.8}} 
\put(  14.25,   36.64){\circle*{0.8}} 
\put(  14.50,   36.66){\circle*{0.8}} 
\put(  14.75,   36.69){\circle*{0.8}} 
\put(  15.00,   36.71){\circle*{0.8}} 
\put(  15.25,   36.73){\circle*{0.8}} 
\put(  15.50,   36.75){\circle*{0.8}} 
\put(  15.75,   36.77){\circle*{0.8}} 
\put(  16.00,   36.79){\circle*{0.8}} 
\put(  16.25,   36.82){\circle*{0.8}} 
\put(  16.50,   36.84){\circle*{0.8}} 
\put(  16.75,   36.86){\circle*{0.8}} 
\put(  17.00,   36.88){\circle*{0.8}} 
\put(  17.25,   36.90){\circle*{0.8}} 
\put(  17.50,   36.93){\circle*{0.8}} 
\put(  17.75,   36.95){\circle*{0.8}} 
\put(  18.00,   36.97){\circle*{0.8}} 
\put(  18.25,   36.99){\circle*{0.8}} 
\put(  18.50,   37.01){\circle*{0.8}} 
\put(  18.75,   37.03){\circle*{0.8}} 
\put(  19.00,   37.06){\circle*{0.8}} 
\put(  19.25,   37.08){\circle*{0.8}} 
\put(  19.50,   37.10){\circle*{0.8}} 
\put(  19.75,   37.12){\circle*{0.8}} 
\put(  20.00,   37.14){\circle*{0.8}} 
\put(  20.25,   37.17){\circle*{0.8}} 
\put(  20.50,   37.19){\circle*{0.8}} 
\put(  20.75,   37.21){\circle*{0.8}} 
\put(  21.00,   37.23){\circle*{0.8}} 
\put(  21.25,   37.25){\circle*{0.8}} 
\put(  21.50,   37.27){\circle*{0.8}} 
\put(  21.75,   37.30){\circle*{0.8}} 
\put(  22.00,   37.32){\circle*{0.8}} 
\put(  22.25,   37.34){\circle*{0.8}} 
\put(  22.50,   37.36){\circle*{0.8}} 
\put(  22.75,   37.38){\circle*{0.8}} 
\put(  23.00,   37.40){\circle*{0.8}} 
\put(  23.25,   37.43){\circle*{0.8}} 
\put(  23.50,   37.45){\circle*{0.8}} 
\put(  23.75,   37.47){\circle*{0.8}} 
\put(  24.00,   37.49){\circle*{0.8}} 
\put(  24.25,   37.51){\circle*{0.8}} 
\put(  24.50,   37.54){\circle*{0.8}} 
\put(  24.75,   37.56){\circle*{0.8}} 
\put(  25.00,   37.58){\circle*{0.8}} 
\put(  25.25,   37.60){\circle*{0.8}} 
\put(  25.50,   37.62){\circle*{0.8}} 
\put(  25.75,   37.64){\circle*{0.8}} 
\put(  26.00,   37.67){\circle*{0.8}} 
\put(  26.25,   37.69){\circle*{0.8}} 
\put(  26.50,   37.71){\circle*{0.8}} 
\put(  26.75,   37.73){\circle*{0.8}} 
\put(  27.00,   37.75){\circle*{0.8}} 
\put(  27.25,   37.78){\circle*{0.8}} 
\put(  27.50,   37.80){\circle*{0.8}} 
\put(  27.75,   37.82){\circle*{0.8}} 
\put(  28.00,   37.84){\circle*{0.8}} 
\put(  28.25,   37.86){\circle*{0.8}} 
\put(  28.50,   37.88){\circle*{0.8}} 
\put(  28.75,   37.91){\circle*{0.8}} 
\put(  29.00,   37.93){\circle*{0.8}} 
\put(  29.25,   37.95){\circle*{0.8}} 
\put(  29.50,   37.97){\circle*{0.8}} 
\put(  29.75,   37.99){\circle*{0.8}} 
\put(  30.00,   38.01){\circle*{0.8}} 
\put(  30.25,   38.04){\circle*{0.8}} 
\put(  30.50,   38.06){\circle*{0.8}} 
\put(  30.75,   38.08){\circle*{0.8}} 
\put(  31.00,   38.10){\circle*{0.8}} 
\put(  31.25,   38.12){\circle*{0.8}} 
\put(  31.50,   38.15){\circle*{0.8}} 
\put(  31.75,   38.17){\circle*{0.8}} 
\put(  32.00,   38.19){\circle*{0.8}} 
\put(  32.25,   38.21){\circle*{0.8}} 
\put(  32.50,   38.23){\circle*{0.8}} 
\put(  32.75,   38.25){\circle*{0.8}} 
\put(  33.00,   38.28){\circle*{0.8}} 
\put(  33.25,   38.30){\circle*{0.8}} 
\put(  33.50,   38.32){\circle*{0.8}} 
\put(  33.75,   38.34){\circle*{0.8}} 
\put(  34.00,   38.36){\circle*{0.8}} 
\put(  34.25,   38.39){\circle*{0.8}} 
\put(  34.50,   38.41){\circle*{0.8}} 
\put(  34.75,   38.43){\circle*{0.8}} 
\put(  35.00,   38.45){\circle*{0.8}} 
\put(  35.25,   38.47){\circle*{0.8}} 
\put(  35.50,   38.49){\circle*{0.8}} 
\put(  35.75,   38.52){\circle*{0.8}} 
\put(  36.00,   38.54){\circle*{0.8}} 
\put(  36.25,   38.56){\circle*{0.8}} 
\put(  36.50,   38.58){\circle*{0.8}} 
\put(  36.75,   38.60){\circle*{0.8}} 
\put(  37.00,   38.62){\circle*{0.8}} 
\put(  37.25,   38.65){\circle*{0.8}} 
\put(  37.50,   38.67){\circle*{0.8}} 
\put(  37.75,   38.69){\circle*{0.8}} 
\put(  38.00,   38.71){\circle*{0.8}} 
\put(  38.25,   38.73){\circle*{0.8}} 
\put(  38.50,   38.76){\circle*{0.8}} 
\put(  38.75,   38.78){\circle*{0.8}} 
\put(  39.00,   38.80){\circle*{0.8}} 
\put(  39.25,   38.82){\circle*{0.8}} 
\put(  39.50,   38.84){\circle*{0.8}} 
\put(  39.75,   38.86){\circle*{0.8}} 
\put(  40.00,   38.89){\circle*{0.8}} 
\put(  40.25,   38.91){\circle*{0.8}} 
\put(  40.50,   38.93){\circle*{0.8}} 
\put(  40.75,   38.95){\circle*{0.8}} 
\put(  41.00,   38.97){\circle*{0.8}} 
\put(  41.25,   39.00){\circle*{0.8}} 
\put(  41.50,   39.02){\circle*{0.8}} 
\put(  41.75,   39.04){\circle*{0.8}} 
\put(  42.00,   39.06){\circle*{0.8}} 
\put(  42.25,   39.08){\circle*{0.8}} 
\put(  42.50,   39.10){\circle*{0.8}} 
\put(  42.75,   39.13){\circle*{0.8}} 
\put(  43.00,   39.15){\circle*{0.8}} 
\put(  43.25,   39.17){\circle*{0.8}} 
\put(  43.50,   39.19){\circle*{0.8}} 
\put(  43.75,   39.21){\circle*{0.8}} 
\put(  44.00,   39.23){\circle*{0.8}} 
\put(  44.25,   39.26){\circle*{0.8}} 
\put(  44.50,   39.28){\circle*{0.8}} 
\put(  44.75,   39.30){\circle*{0.8}} 
\put(  45.00,   39.32){\circle*{0.8}} 
\put(  45.25,   39.34){\circle*{0.8}} 
\put(  45.50,   39.37){\circle*{0.8}} 
\put(  45.75,   39.39){\circle*{0.8}} 
\put(  46.00,   39.41){\circle*{0.8}} 
\put(  46.25,   39.43){\circle*{0.8}} 
\put(  46.50,   39.45){\circle*{0.8}} 
\put(  46.75,   39.47){\circle*{0.8}} 
\put(  47.00,   39.50){\circle*{0.8}} 
\put(  47.25,   39.52){\circle*{0.8}} 
\put(  47.50,   39.54){\circle*{0.8}} 
\put(  47.75,   39.56){\circle*{0.8}} 
\put(  48.00,   39.58){\circle*{0.8}} 
\put(  48.25,   39.61){\circle*{0.8}} 
\put(  48.50,   39.63){\circle*{0.8}} 
\put(  48.75,   39.65){\circle*{0.8}} 
\put(  49.00,   39.67){\circle*{0.8}} 
\put(  49.25,   39.69){\circle*{0.8}} 
\put(  49.50,   39.71){\circle*{0.8}} 
\put(  49.75,   39.74){\circle*{0.8}} 
\put(  50.00,   39.76){\circle*{0.8}} 
\put(  50.25,   39.78){\circle*{0.8}} 
\put(  50.50,   39.80){\circle*{0.8}} 
\put(  50.75,   39.82){\circle*{0.8}} 
\put(  51.00,   39.85){\circle*{0.8}} 
\put(  51.25,   39.87){\circle*{0.8}} 
\put(  51.50,   39.89){\circle*{0.8}} 
\put(  51.75,   39.91){\circle*{0.8}} 
\put(  52.00,   39.93){\circle*{0.8}} 
\put(  52.25,   39.95){\circle*{0.8}} 
\put(  52.50,   39.98){\circle*{0.8}} 
\put(  52.75,   40.00){\circle*{0.8}} 
\put(  53.00,   40.02){\circle*{0.8}} 
\put(  53.25,   40.04){\circle*{0.8}} 
\put(  53.50,   40.06){\circle*{0.8}} 
\put(  53.75,   40.08){\circle*{0.8}} 
\put(  54.00,   40.11){\circle*{0.8}} 
\put(  54.25,   40.13){\circle*{0.8}} 
\put(  54.50,   40.15){\circle*{0.8}} 
\put(  54.75,   40.17){\circle*{0.8}} 
\put(  55.00,   40.19){\circle*{0.8}} 
\put(  55.25,   40.22){\circle*{0.8}} 
\put(  55.50,   40.24){\circle*{0.8}} 
\put(  55.75,   40.26){\circle*{0.8}} 
\put(  56.00,   40.28){\circle*{0.8}} 
\put(  56.25,   40.30){\circle*{0.8}} 
\put(  56.50,   40.32){\circle*{0.8}} 
\put(  56.75,   40.35){\circle*{0.8}} 
\put(  57.00,   40.37){\circle*{0.8}} 
\put(  57.25,   40.39){\circle*{0.8}} 
\put(  57.50,   40.41){\circle*{0.8}} 
\put(  57.75,   40.43){\circle*{0.8}} 
\put(  58.00,   40.46){\circle*{0.8}} 
\put(  58.25,   40.48){\circle*{0.8}} 
\put(  58.50,   40.50){\circle*{0.8}} 
\put(  58.75,   40.52){\circle*{0.8}} 
\put(  59.00,   40.54){\circle*{0.8}} 
\put(  59.25,   40.56){\circle*{0.8}} 
\put(  59.50,   40.59){\circle*{0.8}} 
\put(  59.75,   40.61){\circle*{0.8}} 
\put(  60.00,   40.63){\circle*{0.8}} 
\put(  60.25,   40.65){\circle*{0.8}} 
\put(  60.50,   40.67){\circle*{0.8}} 
\put(  60.75,   40.69){\circle*{0.8}} 
\put(  61.00,   40.72){\circle*{0.8}} 
\put(  61.25,   40.74){\circle*{0.8}} 
\put(  61.50,   40.76){\circle*{0.8}} 
\put(  61.75,   40.78){\circle*{0.8}} 
\put(  62.00,   40.80){\circle*{0.8}} 
\put(  62.25,   40.83){\circle*{0.8}} 
\put(  62.50,   40.85){\circle*{0.8}} 
\put(  62.75,   40.87){\circle*{0.8}} 
\put(  63.00,   40.89){\circle*{0.8}} 
\put(  63.25,   40.91){\circle*{0.8}} 
\put(  63.50,   40.93){\circle*{0.8}} 
\put(  63.75,   40.96){\circle*{0.8}} 
\put(  64.00,   40.98){\circle*{0.8}} 
\put(  64.25,   41.00){\circle*{0.8}} 
\put(  64.50,   41.02){\circle*{0.8}} 
\put(  64.75,   41.04){\circle*{0.8}} 
\put(  65.00,   41.07){\circle*{0.8}} 
\put(  65.25,   41.09){\circle*{0.8}} 
\put(  65.50,   41.11){\circle*{0.8}} 
\put(  65.75,   41.13){\circle*{0.8}} 
\put(  66.00,   41.15){\circle*{0.8}} 
\put(  66.25,   41.17){\circle*{0.8}} 
\put(  66.50,   41.20){\circle*{0.8}} 
\put(  66.75,   41.22){\circle*{0.8}} 
\put(  67.00,   41.24){\circle*{0.8}} 
\put(  67.25,   41.26){\circle*{0.8}} 
\put(  67.50,   41.28){\circle*{0.8}} 
\put(  67.75,   41.30){\circle*{0.8}} 
\put(  68.00,   41.33){\circle*{0.8}} 
\put(  68.25,   41.35){\circle*{0.8}} 
\put(  68.50,   41.37){\circle*{0.8}} 
\put(  68.75,   41.39){\circle*{0.8}} 
\put(  69.00,   41.41){\circle*{0.8}} 
\put(  69.25,   41.44){\circle*{0.8}} 
\put(  69.50,   41.46){\circle*{0.8}} 
\put(  69.75,   41.48){\circle*{0.8}} 
\put(  70.00,   41.50){\circle*{0.8}} 
\put(  70.25,   41.52){\circle*{0.8}} 
\put(  70.50,   41.54){\circle*{0.8}} 
\put(  70.75,   41.57){\circle*{0.8}} 
\put(  71.00,   41.59){\circle*{0.8}} 
\put(  71.25,   41.61){\circle*{0.8}} 
\put(  71.50,   41.63){\circle*{0.8}} 
\put(  71.75,   41.65){\circle*{0.8}} 
\put(  72.00,   41.68){\circle*{0.8}} 
\put(  72.25,   41.70){\circle*{0.8}} 
\put(  72.50,   41.72){\circle*{0.8}} 
\put(  72.75,   41.74){\circle*{0.8}} 
\put(  73.00,   41.76){\circle*{0.8}} 
\put(  73.25,   41.78){\circle*{0.8}} 
\put(  73.50,   41.81){\circle*{0.8}} 
\put(  73.75,   41.83){\circle*{0.8}} 
\put(  74.00,   41.85){\circle*{0.8}} 
\put(  74.25,   41.87){\circle*{0.8}} 
\put(  74.50,   41.89){\circle*{0.8}} 
\put(  74.75,   41.91){\circle*{0.8}} 
\put(  75.00,   41.94){\circle*{0.8}} 
\put(  75.25,   41.96){\circle*{0.8}} 
\put(  75.50,   41.98){\circle*{0.8}} 
\put(  75.75,   42.00){\circle*{0.8}} 
\put(  76.00,   42.02){\circle*{0.8}} 
\put(  76.25,   42.05){\circle*{0.8}} 
\put(  76.50,   42.07){\circle*{0.8}} 
\put(  76.75,   42.09){\circle*{0.8}} 
\put(  77.00,   42.11){\circle*{0.8}} 
\put(  77.25,   42.13){\circle*{0.8}} 
\put(  77.50,   42.15){\circle*{0.8}} 
\put(  77.75,   42.18){\circle*{0.8}} 
\put(  78.00,   42.20){\circle*{0.8}} 
\put(  78.25,   42.22){\circle*{0.8}} 
\put(  78.50,   42.24){\circle*{0.8}} 
\put(  78.75,   42.26){\circle*{0.8}} 
\put(  79.00,   42.29){\circle*{0.8}} 
\put(  79.25,   42.31){\circle*{0.8}} 
\put(  79.50,   42.33){\circle*{0.8}} 
\put(  79.75,   42.35){\circle*{0.8}} 
\put(  80.00,   42.37){\circle*{0.8}} 
\put(  80.25,   42.39){\circle*{0.8}} 
\put(  80.50,   42.42){\circle*{0.8}} 
\put(  80.75,   42.44){\circle*{0.8}} 
\put(  81.00,   42.46){\circle*{0.8}} 
\put(  81.25,   42.48){\circle*{0.8}} 
\put(  81.50,   42.50){\circle*{0.8}} 
\put(  81.75,   42.53){\circle*{0.8}} 
\put(  82.00,   42.55){\circle*{0.8}} 
\put(  82.25,   42.57){\circle*{0.8}} 
\put(  82.50,   42.59){\circle*{0.8}} 
\put(  82.75,   42.61){\circle*{0.8}} 
\put(  83.00,   42.63){\circle*{0.8}} 
\put(  83.25,   42.66){\circle*{0.8}} 
\put(  83.50,   42.68){\circle*{0.8}} 
\put(  83.75,   42.70){\circle*{0.8}} 
\put(  84.00,   42.72){\circle*{0.8}} 
\put(  84.25,   42.74){\circle*{0.8}} 
\put(  84.50,   42.76){\circle*{0.8}} 
\put(  84.75,   42.79){\circle*{0.8}} 
\put(  85.00,   42.81){\circle*{0.8}} 
\put(  85.25,   42.83){\circle*{0.8}} 
\put(  85.50,   42.85){\circle*{0.8}} 
\put(  85.75,   42.87){\circle*{0.8}} 
\put(  86.00,   42.90){\circle*{0.8}} 
\put(  86.25,   42.92){\circle*{0.8}} 
\put(  86.50,   42.94){\circle*{0.8}} 
\put(  86.75,   42.96){\circle*{0.8}} 
\put(  87.00,   42.98){\circle*{0.8}} 
\put(  87.25,   43.00){\circle*{0.8}} 
\put(  87.50,   43.03){\circle*{0.8}} 
\put(  87.75,   43.05){\circle*{0.8}} 
\put(  88.00,   43.07){\circle*{0.8}} 
\put(  88.25,   43.09){\circle*{0.8}} 
\put(  88.50,   43.11){\circle*{0.8}} 
\put(  88.75,   43.14){\circle*{0.8}} 
\put(  89.00,   43.16){\circle*{0.8}} 
\put(  89.25,   43.18){\circle*{0.8}} 
\put(  89.50,   43.20){\circle*{0.8}} 
\put(  89.75,   43.22){\circle*{0.8}} 
\put(  90.00,   43.24){\circle*{0.8}} 
\put(  90.25,   43.27){\circle*{0.8}} 
\put(  90.50,   43.29){\circle*{0.8}} 
\put(  90.75,   43.31){\circle*{0.8}} 
\put(  91.00,   43.33){\circle*{0.8}} 
\put(  91.25,   43.35){\circle*{0.8}} 
\put(  91.50,   43.37){\circle*{0.8}} 
\put(  91.75,   43.40){\circle*{0.8}} 
\put(  92.00,   43.42){\circle*{0.8}} 
\put(  92.25,   43.44){\circle*{0.8}} 
\put(  92.50,   43.46){\circle*{0.8}} 
\put(  92.75,   43.48){\circle*{0.8}} 
\put(  93.00,   43.51){\circle*{0.8}} 
\put(  93.25,   43.53){\circle*{0.8}} 
\put(  93.50,   43.55){\circle*{0.8}} 
\put(  93.75,   43.57){\circle*{0.8}} 
\put(  94.00,   43.59){\circle*{0.8}} 
\put(  94.25,   43.61){\circle*{0.8}} 
\put(  94.50,   43.64){\circle*{0.8}} 
\put(  94.75,   43.66){\circle*{0.8}} 
\put(  95.00,   43.68){\circle*{0.8}} 
\put(  95.25,   43.70){\circle*{0.8}} 
\put(  95.50,   43.72){\circle*{0.8}} 
\put(  95.75,   43.75){\circle*{0.8}} 
\put(  96.00,   43.77){\circle*{0.8}} 
\put(  96.25,   43.79){\circle*{0.8}} 
\put(  96.50,   43.81){\circle*{0.8}} 
\put(  96.75,   43.83){\circle*{0.8}} 
\put(  97.00,   43.85){\circle*{0.8}} 
\put(  97.25,   43.88){\circle*{0.8}} 
\put(  97.50,   43.90){\circle*{0.8}} 
\put(  97.75,   43.92){\circle*{0.8}} 
\put(  98.00,   43.94){\circle*{0.8}} 
\put(  98.25,   43.96){\circle*{0.8}} 
\put(  98.50,   43.98){\circle*{0.8}} 
\put(  98.75,   44.01){\circle*{0.8}} 
\put(  99.00,   44.03){\circle*{0.8}} 
\put(  99.25,   44.05){\circle*{0.8}} 
\put(  99.50,   44.07){\circle*{0.8}} 
\put(  99.75,   44.09){\circle*{0.8}} 
\put( 100.00,   44.12){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){0.06}
\put(60,-7){$\Delta$}
\put(-10,0){20.0}
\put(-10,97){60.0}
\put(-10,70){$\Sigma$}

\put(  10.00,   25.00){\circle{1.8}} 
\put(  18.33,   22.50){\circle{1.8}} 
\put(  46.67,   62.50){\circle{1.8}} 
\put(  93.33,   95.00){\circle{1.8}} 

\put(   0.25,   13.58){\circle*{0.8}} 
\put(   0.50,   13.81){\circle*{0.8}} 
\put(   0.75,   14.03){\circle*{0.8}} 
\put(   1.00,   14.26){\circle*{0.8}} 
\put(   1.25,   14.48){\circle*{0.8}} 
\put(   1.50,   14.71){\circle*{0.8}} 
\put(   1.75,   14.93){\circle*{0.8}} 
\put(   2.00,   15.16){\circle*{0.8}} 
\put(   2.25,   15.38){\circle*{0.8}} 
\put(   2.50,   15.61){\circle*{0.8}} 
\put(   2.75,   15.83){\circle*{0.8}} 
\put(   3.00,   16.06){\circle*{0.8}} 
\put(   3.25,   16.28){\circle*{0.8}} 
\put(   3.50,   16.51){\circle*{0.8}} 
\put(   3.75,   16.73){\circle*{0.8}} 
\put(   4.00,   16.96){\circle*{0.8}} 
\put(   4.25,   17.18){\circle*{0.8}} 
\put(   4.50,   17.41){\circle*{0.8}} 
\put(   4.75,   17.63){\circle*{0.8}} 
\put(   5.00,   17.86){\circle*{0.8}} 
\put(   5.25,   18.08){\circle*{0.8}} 
\put(   5.50,   18.31){\circle*{0.8}} 
\put(   5.75,   18.53){\circle*{0.8}} 
\put(   6.00,   18.76){\circle*{0.8}} 
\put(   6.25,   18.98){\circle*{0.8}} 
\put(   6.50,   19.21){\circle*{0.8}} 
\put(   6.75,   19.43){\circle*{0.8}} 
\put(   7.00,   19.66){\circle*{0.8}} 
\put(   7.25,   19.88){\circle*{0.8}} 
\put(   7.50,   20.11){\circle*{0.8}} 
\put(   7.75,   20.33){\circle*{0.8}} 
\put(   8.00,   20.56){\circle*{0.8}} 
\put(   8.25,   20.79){\circle*{0.8}} 
\put(   8.50,   21.01){\circle*{0.8}} 
\put(   8.75,   21.24){\circle*{0.8}} 
\put(   9.00,   21.46){\circle*{0.8}} 
\put(   9.25,   21.69){\circle*{0.8}} 
\put(   9.50,   21.91){\circle*{0.8}} 
\put(   9.75,   22.14){\circle*{0.8}} 
\put(  10.00,   22.36){\circle*{0.8}} 
\put(  10.25,   22.59){\circle*{0.8}} 
\put(  10.50,   22.81){\circle*{0.8}} 
\put(  10.75,   23.04){\circle*{0.8}} 
\put(  11.00,   23.26){\circle*{0.8}} 
\put(  11.25,   23.49){\circle*{0.8}} 
\put(  11.50,   23.71){\circle*{0.8}} 
\put(  11.75,   23.94){\circle*{0.8}} 
\put(  12.00,   24.16){\circle*{0.8}} 
\put(  12.25,   24.39){\circle*{0.8}} 
\put(  12.50,   24.61){\circle*{0.8}} 
\put(  12.75,   24.84){\circle*{0.8}} 
\put(  13.00,   25.06){\circle*{0.8}} 
\put(  13.25,   25.29){\circle*{0.8}} 
\put(  13.50,   25.51){\circle*{0.8}} 
\put(  13.75,   25.74){\circle*{0.8}} 
\put(  14.00,   25.96){\circle*{0.8}} 
\put(  14.25,   26.19){\circle*{0.8}} 
\put(  14.50,   26.41){\circle*{0.8}} 
\put(  14.75,   26.64){\circle*{0.8}} 
\put(  15.00,   26.86){\circle*{0.8}} 
\put(  15.25,   27.09){\circle*{0.8}} 
\put(  15.50,   27.31){\circle*{0.8}} 
\put(  15.75,   27.54){\circle*{0.8}} 
\put(  16.00,   27.76){\circle*{0.8}} 
\put(  16.25,   27.99){\circle*{0.8}} 
\put(  16.50,   28.21){\circle*{0.8}} 
\put(  16.75,   28.44){\circle*{0.8}} 
\put(  17.00,   28.66){\circle*{0.8}} 
\put(  17.25,   28.89){\circle*{0.8}} 
\put(  17.50,   29.11){\circle*{0.8}} 
\put(  17.75,   29.34){\circle*{0.8}} 
\put(  18.00,   29.56){\circle*{0.8}} 
\put(  18.25,   29.79){\circle*{0.8}} 
\put(  18.50,   30.01){\circle*{0.8}} 
\put(  18.75,   30.24){\circle*{0.8}} 
\put(  19.00,   30.46){\circle*{0.8}} 
\put(  19.25,   30.69){\circle*{0.8}} 
\put(  19.50,   30.92){\circle*{0.8}} 
\put(  19.75,   31.14){\circle*{0.8}} 
\put(  20.00,   31.37){\circle*{0.8}} 
\put(  20.25,   31.59){\circle*{0.8}} 
\put(  20.50,   31.82){\circle*{0.8}} 
\put(  20.75,   32.04){\circle*{0.8}} 
\put(  21.00,   32.27){\circle*{0.8}} 
\put(  21.25,   32.49){\circle*{0.8}} 
\put(  21.50,   32.72){\circle*{0.8}} 
\put(  21.75,   32.94){\circle*{0.8}} 
\put(  22.00,   33.17){\circle*{0.8}} 
\put(  22.25,   33.39){\circle*{0.8}} 
\put(  22.50,   33.62){\circle*{0.8}} 
\put(  22.75,   33.84){\circle*{0.8}} 
\put(  23.00,   34.07){\circle*{0.8}} 
\put(  23.25,   34.29){\circle*{0.8}} 
\put(  23.50,   34.52){\circle*{0.8}} 
\put(  23.75,   34.74){\circle*{0.8}} 
\put(  24.00,   34.97){\circle*{0.8}} 
\put(  24.25,   35.19){\circle*{0.8}} 
\put(  24.50,   35.42){\circle*{0.8}} 
\put(  24.75,   35.64){\circle*{0.8}} 
\put(  25.00,   35.87){\circle*{0.8}} 
\put(  25.25,   36.09){\circle*{0.8}} 
\put(  25.50,   36.32){\circle*{0.8}} 
\put(  25.75,   36.54){\circle*{0.8}} 
\put(  26.00,   36.77){\circle*{0.8}} 
\put(  26.25,   36.99){\circle*{0.8}} 
\put(  26.50,   37.22){\circle*{0.8}} 
\put(  26.75,   37.44){\circle*{0.8}} 
\put(  27.00,   37.67){\circle*{0.8}} 
\put(  27.25,   37.89){\circle*{0.8}} 
\put(  27.50,   38.12){\circle*{0.8}} 
\put(  27.75,   38.34){\circle*{0.8}} 
\put(  28.00,   38.57){\circle*{0.8}} 
\put(  28.25,   38.79){\circle*{0.8}} 
\put(  28.50,   39.02){\circle*{0.8}} 
\put(  28.75,   39.24){\circle*{0.8}} 
\put(  29.00,   39.47){\circle*{0.8}} 
\put(  29.25,   39.69){\circle*{0.8}} 
\put(  29.50,   39.92){\circle*{0.8}} 
\put(  29.75,   40.14){\circle*{0.8}} 
\put(  30.00,   40.37){\circle*{0.8}} 
\put(  30.25,   40.59){\circle*{0.8}} 
\put(  30.50,   40.82){\circle*{0.8}} 
\put(  30.75,   41.04){\circle*{0.8}} 
\put(  31.00,   41.27){\circle*{0.8}} 
\put(  31.25,   41.50){\circle*{0.8}} 
\put(  31.50,   41.72){\circle*{0.8}} 
\put(  31.75,   41.95){\circle*{0.8}} 
\put(  32.00,   42.17){\circle*{0.8}} 
\put(  32.25,   42.40){\circle*{0.8}} 
\put(  32.50,   42.62){\circle*{0.8}} 
\put(  32.75,   42.85){\circle*{0.8}} 
\put(  33.00,   43.07){\circle*{0.8}} 
\put(  33.25,   43.30){\circle*{0.8}} 
\put(  33.50,   43.52){\circle*{0.8}} 
\put(  33.75,   43.75){\circle*{0.8}} 
\put(  34.00,   43.97){\circle*{0.8}} 
\put(  34.25,   44.20){\circle*{0.8}} 
\put(  34.50,   44.42){\circle*{0.8}} 
\put(  34.75,   44.65){\circle*{0.8}} 
\put(  35.00,   44.87){\circle*{0.8}} 
\put(  35.25,   45.10){\circle*{0.8}} 
\put(  35.50,   45.32){\circle*{0.8}} 
\put(  35.75,   45.55){\circle*{0.8}} 
\put(  36.00,   45.77){\circle*{0.8}} 
\put(  36.25,   46.00){\circle*{0.8}} 
\put(  36.50,   46.22){\circle*{0.8}} 
\put(  36.75,   46.45){\circle*{0.8}} 
\put(  37.00,   46.67){\circle*{0.8}} 
\put(  37.25,   46.90){\circle*{0.8}} 
\put(  37.50,   47.12){\circle*{0.8}} 
\put(  37.75,   47.35){\circle*{0.8}} 
\put(  38.00,   47.57){\circle*{0.8}} 
\put(  38.25,   47.80){\circle*{0.8}} 
\put(  38.50,   48.02){\circle*{0.8}} 
\put(  38.75,   48.25){\circle*{0.8}} 
\put(  39.00,   48.47){\circle*{0.8}} 
\put(  39.25,   48.70){\circle*{0.8}} 
\put(  39.50,   48.92){\circle*{0.8}} 
\put(  39.75,   49.15){\circle*{0.8}} 
\put(  40.00,   49.37){\circle*{0.8}} 
\put(  40.25,   49.60){\circle*{0.8}} 
\put(  40.50,   49.82){\circle*{0.8}} 
\put(  40.75,   50.05){\circle*{0.8}} 
\put(  41.00,   50.27){\circle*{0.8}} 
\put(  41.25,   50.50){\circle*{0.8}} 
\put(  41.50,   50.72){\circle*{0.8}} 
\put(  41.75,   50.95){\circle*{0.8}} 
\put(  42.00,   51.17){\circle*{0.8}} 
\put(  42.25,   51.40){\circle*{0.8}} 
\put(  42.50,   51.63){\circle*{0.8}} 
\put(  42.75,   51.85){\circle*{0.8}} 
\put(  43.00,   52.08){\circle*{0.8}} 
\put(  43.25,   52.30){\circle*{0.8}} 
\put(  43.50,   52.53){\circle*{0.8}} 
\put(  43.75,   52.75){\circle*{0.8}} 
\put(  44.00,   52.98){\circle*{0.8}} 
\put(  44.25,   53.20){\circle*{0.8}} 
\put(  44.50,   53.43){\circle*{0.8}} 
\put(  44.75,   53.65){\circle*{0.8}} 
\put(  45.00,   53.88){\circle*{0.8}} 
\put(  45.25,   54.10){\circle*{0.8}} 
\put(  45.50,   54.33){\circle*{0.8}} 
\put(  45.75,   54.55){\circle*{0.8}} 
\put(  46.00,   54.78){\circle*{0.8}} 
\put(  46.25,   55.00){\circle*{0.8}} 
\put(  46.50,   55.23){\circle*{0.8}} 
\put(  46.75,   55.45){\circle*{0.8}} 
\put(  47.00,   55.68){\circle*{0.8}} 
\put(  47.25,   55.90){\circle*{0.8}} 
\put(  47.50,   56.13){\circle*{0.8}} 
\put(  47.75,   56.35){\circle*{0.8}} 
\put(  48.00,   56.58){\circle*{0.8}} 
\put(  48.25,   56.80){\circle*{0.8}} 
\put(  48.50,   57.03){\circle*{0.8}} 
\put(  48.75,   57.25){\circle*{0.8}} 
\put(  49.00,   57.48){\circle*{0.8}} 
\put(  49.25,   57.70){\circle*{0.8}} 
\put(  49.50,   57.93){\circle*{0.8}} 
\put(  49.75,   58.15){\circle*{0.8}} 
\put(  50.00,   58.38){\circle*{0.8}} 
\put(  50.25,   58.60){\circle*{0.8}} 
\put(  50.50,   58.83){\circle*{0.8}} 
\put(  50.75,   59.05){\circle*{0.8}} 
\put(  51.00,   59.28){\circle*{0.8}} 
\put(  51.25,   59.50){\circle*{0.8}} 
\put(  51.50,   59.73){\circle*{0.8}} 
\put(  51.75,   59.95){\circle*{0.8}} 
\put(  52.00,   60.18){\circle*{0.8}} 
\put(  52.25,   60.40){\circle*{0.8}} 
\put(  52.50,   60.63){\circle*{0.8}} 
\put(  52.75,   60.85){\circle*{0.8}} 
\put(  53.00,   61.08){\circle*{0.8}} 
\put(  53.25,   61.30){\circle*{0.8}} 
\put(  53.50,   61.53){\circle*{0.8}} 
\put(  53.75,   61.76){\circle*{0.8}} 
\put(  54.00,   61.98){\circle*{0.8}} 
\put(  54.25,   62.21){\circle*{0.8}} 
\put(  54.50,   62.43){\circle*{0.8}} 
\put(  54.75,   62.66){\circle*{0.8}} 
\put(  55.00,   62.88){\circle*{0.8}} 
\put(  55.25,   63.11){\circle*{0.8}} 
\put(  55.50,   63.33){\circle*{0.8}} 
\put(  55.75,   63.56){\circle*{0.8}} 
\put(  56.00,   63.78){\circle*{0.8}} 
\put(  56.25,   64.01){\circle*{0.8}} 
\put(  56.50,   64.23){\circle*{0.8}} 
\put(  56.75,   64.46){\circle*{0.8}} 
\put(  57.00,   64.68){\circle*{0.8}} 
\put(  57.25,   64.91){\circle*{0.8}} 
\put(  57.50,   65.13){\circle*{0.8}} 
\put(  57.75,   65.36){\circle*{0.8}} 
\put(  58.00,   65.58){\circle*{0.8}} 
\put(  58.25,   65.81){\circle*{0.8}} 
\put(  58.50,   66.03){\circle*{0.8}} 
\put(  58.75,   66.26){\circle*{0.8}} 
\put(  59.00,   66.48){\circle*{0.8}} 
\put(  59.25,   66.71){\circle*{0.8}} 
\put(  59.50,   66.93){\circle*{0.8}} 
\put(  59.75,   67.16){\circle*{0.8}} 
\put(  60.00,   67.38){\circle*{0.8}} 
\put(  60.25,   67.61){\circle*{0.8}} 
\put(  60.50,   67.83){\circle*{0.8}} 
\put(  60.75,   68.06){\circle*{0.8}} 
\put(  61.00,   68.28){\circle*{0.8}} 
\put(  61.25,   68.51){\circle*{0.8}} 
\put(  61.50,   68.73){\circle*{0.8}} 
\put(  61.75,   68.96){\circle*{0.8}} 
\put(  62.00,   69.18){\circle*{0.8}} 
\put(  62.25,   69.41){\circle*{0.8}} 
\put(  62.50,   69.63){\circle*{0.8}} 
\put(  62.75,   69.86){\circle*{0.8}} 
\put(  63.00,   70.08){\circle*{0.8}} 
\put(  63.25,   70.31){\circle*{0.8}} 
\put(  63.50,   70.53){\circle*{0.8}} 
\put(  63.75,   70.76){\circle*{0.8}} 
\put(  64.00,   70.98){\circle*{0.8}} 
\put(  64.25,   71.21){\circle*{0.8}} 
\put(  64.50,   71.43){\circle*{0.8}} 
\put(  64.75,   71.66){\circle*{0.8}} 
\put(  65.00,   71.89){\circle*{0.8}} 
\put(  65.25,   72.11){\circle*{0.8}} 
\put(  65.50,   72.34){\circle*{0.8}} 
\put(  65.75,   72.56){\circle*{0.8}} 
\put(  66.00,   72.79){\circle*{0.8}} 
\put(  66.25,   73.01){\circle*{0.8}} 
\put(  66.50,   73.24){\circle*{0.8}} 
\put(  66.75,   73.46){\circle*{0.8}} 
\put(  67.00,   73.69){\circle*{0.8}} 
\put(  67.25,   73.91){\circle*{0.8}} 
\put(  67.50,   74.14){\circle*{0.8}} 
\put(  67.75,   74.36){\circle*{0.8}} 
\put(  68.00,   74.59){\circle*{0.8}} 
\put(  68.25,   74.81){\circle*{0.8}} 
\put(  68.50,   75.04){\circle*{0.8}} 
\put(  68.75,   75.26){\circle*{0.8}} 
\put(  69.00,   75.49){\circle*{0.8}} 
\put(  69.25,   75.71){\circle*{0.8}} 
\put(  69.50,   75.94){\circle*{0.8}} 
\put(  69.75,   76.16){\circle*{0.8}} 
\put(  70.00,   76.39){\circle*{0.8}} 
\put(  70.25,   76.61){\circle*{0.8}} 
\put(  70.50,   76.84){\circle*{0.8}} 
\put(  70.75,   77.06){\circle*{0.8}} 
\put(  71.00,   77.29){\circle*{0.8}} 
\put(  71.25,   77.51){\circle*{0.8}} 
\put(  71.50,   77.74){\circle*{0.8}} 
\put(  71.75,   77.96){\circle*{0.8}} 
\put(  72.00,   78.19){\circle*{0.8}} 
\put(  72.25,   78.41){\circle*{0.8}} 
\put(  72.50,   78.64){\circle*{0.8}} 
\put(  72.75,   78.86){\circle*{0.8}} 
\put(  73.00,   79.09){\circle*{0.8}} 
\put(  73.25,   79.31){\circle*{0.8}} 
\put(  73.50,   79.54){\circle*{0.8}} 
\put(  73.75,   79.76){\circle*{0.8}} 
\put(  74.00,   79.99){\circle*{0.8}} 
\put(  74.25,   80.21){\circle*{0.8}} 
\put(  74.50,   80.44){\circle*{0.8}} 
\put(  74.75,   80.66){\circle*{0.8}} 
\put(  75.00,   80.89){\circle*{0.8}} 
\put(  75.25,   81.11){\circle*{0.8}} 
\put(  75.50,   81.34){\circle*{0.8}} 
\put(  75.75,   81.56){\circle*{0.8}} 
\put(  76.00,   81.79){\circle*{0.8}} 
\put(  76.25,   82.02){\circle*{0.8}} 
\put(  76.50,   82.24){\circle*{0.8}} 
\put(  76.75,   82.47){\circle*{0.8}} 
\put(  77.00,   82.69){\circle*{0.8}} 
\put(  77.25,   82.92){\circle*{0.8}} 
\put(  77.50,   83.14){\circle*{0.8}} 
\put(  77.75,   83.37){\circle*{0.8}} 
\put(  78.00,   83.59){\circle*{0.8}} 
\put(  78.25,   83.82){\circle*{0.8}} 
\put(  78.50,   84.04){\circle*{0.8}} 
\put(  78.75,   84.27){\circle*{0.8}} 
\put(  79.00,   84.49){\circle*{0.8}} 
\put(  79.25,   84.72){\circle*{0.8}} 
\put(  79.50,   84.94){\circle*{0.8}} 
\put(  79.75,   85.17){\circle*{0.8}} 
\put(  80.00,   85.39){\circle*{0.8}} 
\put(  80.25,   85.62){\circle*{0.8}} 
\put(  80.50,   85.84){\circle*{0.8}} 
\put(  80.75,   86.07){\circle*{0.8}} 
\put(  81.00,   86.29){\circle*{0.8}} 
\put(  81.25,   86.52){\circle*{0.8}} 
\put(  81.50,   86.74){\circle*{0.8}} 
\put(  81.75,   86.97){\circle*{0.8}} 
\put(  82.00,   87.19){\circle*{0.8}} 
\put(  82.25,   87.42){\circle*{0.8}} 
\put(  82.50,   87.64){\circle*{0.8}} 
\put(  82.75,   87.87){\circle*{0.8}} 
\put(  83.00,   88.09){\circle*{0.8}} 
\put(  83.25,   88.32){\circle*{0.8}} 
\put(  83.50,   88.54){\circle*{0.8}} 
\put(  83.75,   88.77){\circle*{0.8}} 
\put(  84.00,   88.99){\circle*{0.8}} 
\put(  84.25,   89.22){\circle*{0.8}} 
\put(  84.50,   89.44){\circle*{0.8}} 
\put(  84.75,   89.67){\circle*{0.8}} 
\put(  85.00,   89.89){\circle*{0.8}} 
\put(  85.25,   90.12){\circle*{0.8}} 
\put(  85.50,   90.34){\circle*{0.8}} 
\put(  85.75,   90.57){\circle*{0.8}} 
\put(  86.00,   90.79){\circle*{0.8}} 
\put(  86.25,   91.02){\circle*{0.8}} 
\put(  86.50,   91.24){\circle*{0.8}} 
\put(  86.75,   91.47){\circle*{0.8}} 
\put(  87.00,   91.69){\circle*{0.8}} 
\put(  87.25,   91.92){\circle*{0.8}} 
\put(  87.50,   92.15){\circle*{0.8}} 
\put(  87.75,   92.37){\circle*{0.8}} 
\put(  88.00,   92.60){\circle*{0.8}} 
\put(  88.25,   92.82){\circle*{0.8}} 
\put(  88.50,   93.05){\circle*{0.8}} 
\put(  88.75,   93.27){\circle*{0.8}} 
\put(  89.00,   93.50){\circle*{0.8}} 
\put(  89.25,   93.72){\circle*{0.8}} 
\put(  89.50,   93.95){\circle*{0.8}} 
\put(  89.75,   94.17){\circle*{0.8}} 
\put(  90.00,   94.40){\circle*{0.8}} 
\put(  90.25,   94.62){\circle*{0.8}} 
\put(  90.50,   94.85){\circle*{0.8}} 
\put(  90.75,   95.07){\circle*{0.8}} 
\put(  91.00,   95.30){\circle*{0.8}} 
\put(  91.25,   95.52){\circle*{0.8}} 
\put(  91.50,   95.75){\circle*{0.8}} 
\put(  91.75,   95.97){\circle*{0.8}} 
\put(  92.00,   96.20){\circle*{0.8}} 
\put(  92.25,   96.42){\circle*{0.8}} 
\put(  92.50,   96.65){\circle*{0.8}} 
\put(  92.75,   96.87){\circle*{0.8}} 
\put(  93.00,   97.10){\circle*{0.8}} 
\put(  93.25,   97.32){\circle*{0.8}} 
\put(  93.50,   97.55){\circle*{0.8}} 
\put(  93.75,   97.77){\circle*{0.8}} 
\put(  94.00,   98.00){\circle*{0.8}} 
\put(  94.25,   98.22){\circle*{0.8}} 
\put(  94.50,   98.45){\circle*{0.8}} 
\put(  94.75,   98.67){\circle*{0.8}} 
\put(  95.00,   98.90){\circle*{0.8}} 
\put(  95.25,   99.12){\circle*{0.8}} 
\put(  95.50,   99.35){\circle*{0.8}} 
\put(  95.75,   99.57){\circle*{0.8}} 
\put(  96.00,   99.80){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{The standard deviation of the number of RHMs in a strand
$\Sigma$ versus the amplitude of oscillations $\Delta$ at $T=373$ K.
Cirles: treatment of observations (Lion, 1998).
Solid line: approximation of the experimental data by Eq. (70)}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,16.67)(0,16.67){5}{\line(-1,0){2}}
\put(0,-7){2.5}
\put(96,-7){4.0}
\put(60,-7){$1000/T$}
\put(-12,0){$-1.5$}
\put(-10,97){0.0}
\put(-12,70){$\log a$}
\put(102,0){$-3.0$}
\put(102,97){0.0}
\put(102,70){$\log b$}
\put(37,102){1}
\put(21,102){2}

\put(  96.84,    8.80){\circle{1.8}} 
\put(  58.56,   75.21){\circle{1.8}} 
\put(  33.53,   96.95){\circle{1.8}} 
\put(  12.06,   65.14){\circle{1.8}} 

\put(  38.00,   99.85){\circle*{0.8}} 
\put(  38.25,   99.48){\circle*{0.8}} 
\put(  38.50,   99.11){\circle*{0.8}} 
\put(  38.75,   98.74){\circle*{0.8}} 
\put(  39.00,   98.38){\circle*{0.8}} 
\put(  39.25,   98.01){\circle*{0.8}} 
\put(  39.50,   97.64){\circle*{0.8}} 
\put(  39.75,   97.27){\circle*{0.8}} 
\put(  40.00,   96.90){\circle*{0.8}} 
\put(  40.25,   96.53){\circle*{0.8}} 
\put(  40.50,   96.16){\circle*{0.8}} 
\put(  40.75,   95.79){\circle*{0.8}} 
\put(  41.00,   95.42){\circle*{0.8}} 
\put(  41.25,   95.05){\circle*{0.8}} 
\put(  41.50,   94.69){\circle*{0.8}} 
\put(  41.75,   94.32){\circle*{0.8}} 
\put(  42.00,   93.95){\circle*{0.8}} 
\put(  42.25,   93.58){\circle*{0.8}} 
\put(  42.50,   93.21){\circle*{0.8}} 
\put(  42.75,   92.84){\circle*{0.8}} 
\put(  43.00,   92.47){\circle*{0.8}} 
\put(  43.25,   92.10){\circle*{0.8}} 
\put(  43.50,   91.73){\circle*{0.8}} 
\put(  43.75,   91.37){\circle*{0.8}} 
\put(  44.00,   91.00){\circle*{0.8}} 
\put(  44.25,   90.63){\circle*{0.8}} 
\put(  44.50,   90.26){\circle*{0.8}} 
\put(  44.75,   89.89){\circle*{0.8}} 
\put(  45.00,   89.52){\circle*{0.8}} 
\put(  45.25,   89.15){\circle*{0.8}} 
\put(  45.50,   88.78){\circle*{0.8}} 
\put(  45.75,   88.41){\circle*{0.8}} 
\put(  46.00,   88.04){\circle*{0.8}} 
\put(  46.25,   87.68){\circle*{0.8}} 
\put(  46.50,   87.31){\circle*{0.8}} 
\put(  46.75,   86.94){\circle*{0.8}} 
\put(  47.00,   86.57){\circle*{0.8}} 
\put(  47.25,   86.20){\circle*{0.8}} 
\put(  47.50,   85.83){\circle*{0.8}} 
\put(  47.75,   85.46){\circle*{0.8}} 
\put(  48.00,   85.09){\circle*{0.8}} 
\put(  48.25,   84.72){\circle*{0.8}} 
\put(  48.50,   84.35){\circle*{0.8}} 
\put(  48.75,   83.99){\circle*{0.8}} 
\put(  49.00,   83.62){\circle*{0.8}} 
\put(  49.25,   83.25){\circle*{0.8}} 
\put(  49.50,   82.88){\circle*{0.8}} 
\put(  49.75,   82.51){\circle*{0.8}} 
\put(  50.00,   82.14){\circle*{0.8}} 
\put(  50.25,   81.77){\circle*{0.8}} 
\put(  50.50,   81.40){\circle*{0.8}} 
\put(  50.75,   81.03){\circle*{0.8}} 
\put(  51.00,   80.66){\circle*{0.8}} 
\put(  51.25,   80.30){\circle*{0.8}} 
\put(  51.50,   79.93){\circle*{0.8}} 
\put(  51.75,   79.56){\circle*{0.8}} 
\put(  52.00,   79.19){\circle*{0.8}} 
\put(  52.25,   78.82){\circle*{0.8}} 
\put(  52.50,   78.45){\circle*{0.8}} 
\put(  52.75,   78.08){\circle*{0.8}} 
\put(  53.00,   77.71){\circle*{0.8}} 
\put(  53.25,   77.34){\circle*{0.8}} 
\put(  53.50,   76.97){\circle*{0.8}} 
\put(  53.75,   76.61){\circle*{0.8}} 
\put(  54.00,   76.24){\circle*{0.8}} 
\put(  54.25,   75.87){\circle*{0.8}} 
\put(  54.50,   75.50){\circle*{0.8}} 
\put(  54.75,   75.13){\circle*{0.8}} 
\put(  55.00,   74.76){\circle*{0.8}} 
\put(  55.25,   74.39){\circle*{0.8}} 
\put(  55.50,   74.02){\circle*{0.8}} 
\put(  55.75,   73.65){\circle*{0.8}} 
\put(  56.00,   73.28){\circle*{0.8}} 
\put(  56.25,   72.92){\circle*{0.8}} 
\put(  56.50,   72.55){\circle*{0.8}} 
\put(  56.75,   72.18){\circle*{0.8}} 
\put(  57.00,   71.81){\circle*{0.8}} 
\put(  57.25,   71.44){\circle*{0.8}} 
\put(  57.50,   71.07){\circle*{0.8}} 
\put(  57.75,   70.70){\circle*{0.8}} 
\put(  58.00,   70.33){\circle*{0.8}} 
\put(  58.25,   69.96){\circle*{0.8}} 
\put(  58.50,   69.60){\circle*{0.8}} 
\put(  58.75,   69.23){\circle*{0.8}} 
\put(  59.00,   68.86){\circle*{0.8}} 
\put(  59.25,   68.49){\circle*{0.8}} 
\put(  59.50,   68.12){\circle*{0.8}} 
\put(  59.75,   67.75){\circle*{0.8}} 
\put(  60.00,   67.38){\circle*{0.8}} 
\put(  60.25,   67.01){\circle*{0.8}} 
\put(  60.50,   66.64){\circle*{0.8}} 
\put(  60.75,   66.27){\circle*{0.8}} 
\put(  61.00,   65.91){\circle*{0.8}} 
\put(  61.25,   65.54){\circle*{0.8}} 
\put(  61.50,   65.17){\circle*{0.8}} 
\put(  61.75,   64.80){\circle*{0.8}} 
\put(  62.00,   64.43){\circle*{0.8}} 
\put(  62.25,   64.06){\circle*{0.8}} 
\put(  62.50,   63.69){\circle*{0.8}} 
\put(  62.75,   63.32){\circle*{0.8}} 
\put(  63.00,   62.95){\circle*{0.8}} 
\put(  63.25,   62.58){\circle*{0.8}} 
\put(  63.50,   62.22){\circle*{0.8}} 
\put(  63.75,   61.85){\circle*{0.8}} 
\put(  64.00,   61.48){\circle*{0.8}} 
\put(  64.25,   61.11){\circle*{0.8}} 
\put(  64.50,   60.74){\circle*{0.8}} 
\put(  64.75,   60.37){\circle*{0.8}} 
\put(  65.00,   60.00){\circle*{0.8}} 
\put(  65.25,   59.63){\circle*{0.8}} 
\put(  65.50,   59.26){\circle*{0.8}} 
\put(  65.75,   58.89){\circle*{0.8}} 
\put(  66.00,   58.53){\circle*{0.8}} 
\put(  66.25,   58.16){\circle*{0.8}} 
\put(  66.50,   57.79){\circle*{0.8}} 
\put(  66.75,   57.42){\circle*{0.8}} 
\put(  67.00,   57.05){\circle*{0.8}} 
\put(  67.25,   56.68){\circle*{0.8}} 
\put(  67.50,   56.31){\circle*{0.8}} 
\put(  67.75,   55.94){\circle*{0.8}} 
\put(  68.00,   55.57){\circle*{0.8}} 
\put(  68.25,   55.20){\circle*{0.8}} 
\put(  68.50,   54.84){\circle*{0.8}} 
\put(  68.75,   54.47){\circle*{0.8}} 
\put(  69.00,   54.10){\circle*{0.8}} 
\put(  69.25,   53.73){\circle*{0.8}} 
\put(  69.50,   53.36){\circle*{0.8}} 
\put(  69.75,   52.99){\circle*{0.8}} 
\put(  70.00,   52.62){\circle*{0.8}} 
\put(  70.25,   52.25){\circle*{0.8}} 
\put(  70.50,   51.88){\circle*{0.8}} 
\put(  70.75,   51.51){\circle*{0.8}} 
\put(  71.00,   51.15){\circle*{0.8}} 
\put(  71.25,   50.78){\circle*{0.8}} 
\put(  71.50,   50.41){\circle*{0.8}} 
\put(  71.75,   50.04){\circle*{0.8}} 
\put(  72.00,   49.67){\circle*{0.8}} 
\put(  72.25,   49.30){\circle*{0.8}} 
\put(  72.50,   48.93){\circle*{0.8}} 
\put(  72.75,   48.56){\circle*{0.8}} 
\put(  73.00,   48.19){\circle*{0.8}} 
\put(  73.25,   47.83){\circle*{0.8}} 
\put(  73.50,   47.46){\circle*{0.8}} 
\put(  73.75,   47.09){\circle*{0.8}} 
\put(  74.00,   46.72){\circle*{0.8}} 
\put(  74.25,   46.35){\circle*{0.8}} 
\put(  74.50,   45.98){\circle*{0.8}} 
\put(  74.75,   45.61){\circle*{0.8}} 
\put(  75.00,   45.24){\circle*{0.8}} 
\put(  75.25,   44.87){\circle*{0.8}} 
\put(  75.50,   44.50){\circle*{0.8}} 
\put(  75.75,   44.14){\circle*{0.8}} 
\put(  76.00,   43.77){\circle*{0.8}} 
\put(  76.25,   43.40){\circle*{0.8}} 
\put(  76.50,   43.03){\circle*{0.8}} 
\put(  76.75,   42.66){\circle*{0.8}} 
\put(  77.00,   42.29){\circle*{0.8}} 
\put(  77.25,   41.92){\circle*{0.8}} 
\put(  77.50,   41.55){\circle*{0.8}} 
\put(  77.75,   41.18){\circle*{0.8}} 
\put(  78.00,   40.81){\circle*{0.8}} 
\put(  78.25,   40.45){\circle*{0.8}} 
\put(  78.50,   40.08){\circle*{0.8}} 
\put(  78.75,   39.71){\circle*{0.8}} 
\put(  79.00,   39.34){\circle*{0.8}} 
\put(  79.25,   38.97){\circle*{0.8}} 
\put(  79.50,   38.60){\circle*{0.8}} 
\put(  79.75,   38.23){\circle*{0.8}} 
\put(  80.00,   37.86){\circle*{0.8}} 
\put(  80.25,   37.49){\circle*{0.8}} 
\put(  80.50,   37.12){\circle*{0.8}} 
\put(  80.75,   36.76){\circle*{0.8}} 
\put(  81.00,   36.39){\circle*{0.8}} 
\put(  81.25,   36.02){\circle*{0.8}} 
\put(  81.50,   35.65){\circle*{0.8}} 
\put(  81.75,   35.28){\circle*{0.8}} 
\put(  82.00,   34.91){\circle*{0.8}} 
\put(  82.25,   34.54){\circle*{0.8}} 
\put(  82.50,   34.17){\circle*{0.8}} 
\put(  82.75,   33.80){\circle*{0.8}} 
\put(  83.00,   33.43){\circle*{0.8}} 
\put(  83.25,   33.07){\circle*{0.8}} 
\put(  83.50,   32.70){\circle*{0.8}} 
\put(  83.75,   32.33){\circle*{0.8}} 
\put(  84.00,   31.96){\circle*{0.8}} 
\put(  84.25,   31.59){\circle*{0.8}} 
\put(  84.50,   31.22){\circle*{0.8}} 
\put(  84.75,   30.85){\circle*{0.8}} 
\put(  85.00,   30.48){\circle*{0.8}} 
\put(  85.25,   30.11){\circle*{0.8}} 
\put(  85.50,   29.74){\circle*{0.8}} 
\put(  85.75,   29.38){\circle*{0.8}} 
\put(  86.00,   29.01){\circle*{0.8}} 
\put(  86.25,   28.64){\circle*{0.8}} 
\put(  86.50,   28.27){\circle*{0.8}} 
\put(  86.75,   27.90){\circle*{0.8}} 
\put(  87.00,   27.53){\circle*{0.8}} 
\put(  87.25,   27.16){\circle*{0.8}} 
\put(  87.50,   26.79){\circle*{0.8}} 
\put(  87.75,   26.42){\circle*{0.8}} 
\put(  88.00,   26.06){\circle*{0.8}} 
\put(  88.25,   25.69){\circle*{0.8}} 
\put(  88.50,   25.32){\circle*{0.8}} 
\put(  88.75,   24.95){\circle*{0.8}} 
\put(  89.00,   24.58){\circle*{0.8}} 
\put(  89.25,   24.21){\circle*{0.8}} 
\put(  89.50,   23.84){\circle*{0.8}} 
\put(  89.75,   23.47){\circle*{0.8}} 
\put(  90.00,   23.10){\circle*{0.8}} 
\put(  90.25,   22.73){\circle*{0.8}} 
\put(  90.50,   22.37){\circle*{0.8}} 
\put(  90.75,   22.00){\circle*{0.8}} 
\put(  91.00,   21.63){\circle*{0.8}} 
\put(  91.25,   21.26){\circle*{0.8}} 
\put(  91.50,   20.89){\circle*{0.8}} 
\put(  91.75,   20.52){\circle*{0.8}} 
\put(  92.00,   20.15){\circle*{0.8}} 
\put(  92.25,   19.78){\circle*{0.8}} 
\put(  92.50,   19.41){\circle*{0.8}} 
\put(  92.75,   19.04){\circle*{0.8}} 
\put(  93.00,   18.68){\circle*{0.8}} 
\put(  93.25,   18.31){\circle*{0.8}} 
\put(  93.50,   17.94){\circle*{0.8}} 
\put(  93.75,   17.57){\circle*{0.8}} 
\put(  94.00,   17.20){\circle*{0.8}} 
\put(  94.25,   16.83){\circle*{0.8}} 
\put(  94.50,   16.46){\circle*{0.8}} 
\put(  94.75,   16.09){\circle*{0.8}} 
\put(  95.00,   15.72){\circle*{0.8}} 
\put(  95.25,   15.35){\circle*{0.8}} 
\put(  95.50,   14.99){\circle*{0.8}} 
\put(  95.75,   14.62){\circle*{0.8}} 
\put(  96.00,   14.25){\circle*{0.8}} 
\put(  96.25,   13.88){\circle*{0.8}} 
\put(  96.50,   13.51){\circle*{0.8}} 
\put(  96.75,   13.14){\circle*{0.8}} 
\put(  97.00,   12.77){\circle*{0.8}} 
\put(  97.25,   12.40){\circle*{0.8}} 
\put(  97.50,   12.03){\circle*{0.8}} 
\put(  97.75,   11.66){\circle*{0.8}} 
\put(  98.00,   11.30){\circle*{0.8}} 
\put(  98.25,   10.93){\circle*{0.8}} 
\put(  98.50,   10.56){\circle*{0.8}} 
\put(  98.75,   10.19){\circle*{0.8}} 
\put(  99.00,    9.82){\circle*{0.8}} 
\put(  99.25,    9.45){\circle*{0.8}} 
\put(  99.50,    9.08){\circle*{0.8}} 
\put(  99.75,    8.71){\circle*{0.8}} 
\put( 100.00,    8.34){\circle*{0.8}} 

\put(  96.84,   10.80){\circle*{1.8}} 
\put(  58.56,   60.35){\circle*{1.8}} 
\put(  33.53,   83.70){\circle*{1.8}} 
\put(  12.06,   49.24){\circle*{1.8}} 

\put(  22.25,   99.82){\circle*{0.8}} 
\put(  22.50,   99.53){\circle*{0.8}} 
\put(  22.75,   99.24){\circle*{0.8}} 
\put(  23.00,   98.95){\circle*{0.8}} 
\put(  23.25,   98.66){\circle*{0.8}} 
\put(  23.50,   98.37){\circle*{0.8}} 
\put(  23.75,   98.08){\circle*{0.8}} 
\put(  24.00,   97.79){\circle*{0.8}} 
\put(  24.25,   97.50){\circle*{0.8}} 
\put(  24.50,   97.22){\circle*{0.8}} 
\put(  24.75,   96.93){\circle*{0.8}} 
\put(  25.00,   96.64){\circle*{0.8}} 
\put(  25.25,   96.35){\circle*{0.8}} 
\put(  25.50,   96.06){\circle*{0.8}} 
\put(  25.75,   95.77){\circle*{0.8}} 
\put(  26.00,   95.48){\circle*{0.8}} 
\put(  26.25,   95.19){\circle*{0.8}} 
\put(  26.50,   94.90){\circle*{0.8}} 
\put(  26.75,   94.61){\circle*{0.8}} 
\put(  27.00,   94.32){\circle*{0.8}} 
\put(  27.25,   94.03){\circle*{0.8}} 
\put(  27.50,   93.74){\circle*{0.8}} 
\put(  27.75,   93.45){\circle*{0.8}} 
\put(  28.00,   93.16){\circle*{0.8}} 
\put(  28.25,   92.87){\circle*{0.8}} 
\put(  28.50,   92.58){\circle*{0.8}} 
\put(  28.75,   92.29){\circle*{0.8}} 
\put(  29.00,   92.00){\circle*{0.8}} 
\put(  29.25,   91.71){\circle*{0.8}} 
\put(  29.50,   91.42){\circle*{0.8}} 
\put(  29.75,   91.13){\circle*{0.8}} 
\put(  30.00,   90.84){\circle*{0.8}} 
\put(  30.25,   90.55){\circle*{0.8}} 
\put(  30.50,   90.26){\circle*{0.8}} 
\put(  30.75,   89.97){\circle*{0.8}} 
\put(  31.00,   89.68){\circle*{0.8}} 
\put(  31.25,   89.39){\circle*{0.8}} 
\put(  31.50,   89.10){\circle*{0.8}} 
\put(  31.75,   88.81){\circle*{0.8}} 
\put(  32.00,   88.52){\circle*{0.8}} 
\put(  32.25,   88.23){\circle*{0.8}} 
\put(  32.50,   87.94){\circle*{0.8}} 
\put(  32.75,   87.65){\circle*{0.8}} 
\put(  33.00,   87.36){\circle*{0.8}} 
\put(  33.25,   87.07){\circle*{0.8}} 
\put(  33.50,   86.78){\circle*{0.8}} 
\put(  33.75,   86.49){\circle*{0.8}} 
\put(  34.00,   86.20){\circle*{0.8}} 
\put(  34.25,   85.91){\circle*{0.8}} 
\put(  34.50,   85.62){\circle*{0.8}} 
\put(  34.75,   85.33){\circle*{0.8}} 
\put(  35.00,   85.04){\circle*{0.8}} 
\put(  35.25,   84.76){\circle*{0.8}} 
\put(  35.50,   84.47){\circle*{0.8}} 
\put(  35.75,   84.18){\circle*{0.8}} 
\put(  36.00,   83.89){\circle*{0.8}} 
\put(  36.25,   83.60){\circle*{0.8}} 
\put(  36.50,   83.31){\circle*{0.8}} 
\put(  36.75,   83.02){\circle*{0.8}} 
\put(  37.00,   82.73){\circle*{0.8}} 
\put(  37.25,   82.44){\circle*{0.8}} 
\put(  37.50,   82.15){\circle*{0.8}} 
\put(  37.75,   81.86){\circle*{0.8}} 
\put(  38.00,   81.57){\circle*{0.8}} 
\put(  38.25,   81.28){\circle*{0.8}} 
\put(  38.50,   80.99){\circle*{0.8}} 
\put(  38.75,   80.70){\circle*{0.8}} 
\put(  39.00,   80.41){\circle*{0.8}} 
\put(  39.25,   80.12){\circle*{0.8}} 
\put(  39.50,   79.83){\circle*{0.8}} 
\put(  39.75,   79.54){\circle*{0.8}} 
\put(  40.00,   79.25){\circle*{0.8}} 
\put(  40.25,   78.96){\circle*{0.8}} 
\put(  40.50,   78.67){\circle*{0.8}} 
\put(  40.75,   78.38){\circle*{0.8}} 
\put(  41.00,   78.09){\circle*{0.8}} 
\put(  41.25,   77.80){\circle*{0.8}} 
\put(  41.50,   77.51){\circle*{0.8}} 
\put(  41.75,   77.22){\circle*{0.8}} 
\put(  42.00,   76.93){\circle*{0.8}} 
\put(  42.25,   76.64){\circle*{0.8}} 
\put(  42.50,   76.35){\circle*{0.8}} 
\put(  42.75,   76.06){\circle*{0.8}} 
\put(  43.00,   75.77){\circle*{0.8}} 
\put(  43.25,   75.48){\circle*{0.8}} 
\put(  43.50,   75.19){\circle*{0.8}} 
\put(  43.75,   74.90){\circle*{0.8}} 
\put(  44.00,   74.61){\circle*{0.8}} 
\put(  44.25,   74.32){\circle*{0.8}} 
\put(  44.50,   74.03){\circle*{0.8}} 
\put(  44.75,   73.74){\circle*{0.8}} 
\put(  45.00,   73.45){\circle*{0.8}} 
\put(  45.25,   73.16){\circle*{0.8}} 
\put(  45.50,   72.87){\circle*{0.8}} 
\put(  45.75,   72.58){\circle*{0.8}} 
\put(  46.00,   72.30){\circle*{0.8}} 
\put(  46.25,   72.01){\circle*{0.8}} 
\put(  46.50,   71.72){\circle*{0.8}} 
\put(  46.75,   71.43){\circle*{0.8}} 
\put(  47.00,   71.14){\circle*{0.8}} 
\put(  47.25,   70.85){\circle*{0.8}} 
\put(  47.50,   70.56){\circle*{0.8}} 
\put(  47.75,   70.27){\circle*{0.8}} 
\put(  48.00,   69.98){\circle*{0.8}} 
\put(  48.25,   69.69){\circle*{0.8}} 
\put(  48.50,   69.40){\circle*{0.8}} 
\put(  48.75,   69.11){\circle*{0.8}} 
\put(  49.00,   68.82){\circle*{0.8}} 
\put(  49.25,   68.53){\circle*{0.8}} 
\put(  49.50,   68.24){\circle*{0.8}} 
\put(  49.75,   67.95){\circle*{0.8}} 
\put(  50.00,   67.66){\circle*{0.8}} 
\put(  50.25,   67.37){\circle*{0.8}} 
\put(  50.50,   67.08){\circle*{0.8}} 
\put(  50.75,   66.79){\circle*{0.8}} 
\put(  51.00,   66.50){\circle*{0.8}} 
\put(  51.25,   66.21){\circle*{0.8}} 
\put(  51.50,   65.92){\circle*{0.8}} 
\put(  51.75,   65.63){\circle*{0.8}} 
\put(  52.00,   65.34){\circle*{0.8}} 
\put(  52.25,   65.05){\circle*{0.8}} 
\put(  52.50,   64.76){\circle*{0.8}} 
\put(  52.75,   64.47){\circle*{0.8}} 
\put(  53.00,   64.18){\circle*{0.8}} 
\put(  53.25,   63.89){\circle*{0.8}} 
\put(  53.50,   63.60){\circle*{0.8}} 
\put(  53.75,   63.31){\circle*{0.8}} 
\put(  54.00,   63.02){\circle*{0.8}} 
\put(  54.25,   62.73){\circle*{0.8}} 
\put(  54.50,   62.44){\circle*{0.8}} 
\put(  54.75,   62.15){\circle*{0.8}} 
\put(  55.00,   61.86){\circle*{0.8}} 
\put(  55.25,   61.57){\circle*{0.8}} 
\put(  55.50,   61.28){\circle*{0.8}} 
\put(  55.75,   60.99){\circle*{0.8}} 
\put(  56.00,   60.70){\circle*{0.8}} 
\put(  56.25,   60.41){\circle*{0.8}} 
\put(  56.50,   60.12){\circle*{0.8}} 
\put(  56.75,   59.83){\circle*{0.8}} 
\put(  57.00,   59.55){\circle*{0.8}} 
\put(  57.25,   59.26){\circle*{0.8}} 
\put(  57.50,   58.97){\circle*{0.8}} 
\put(  57.75,   58.68){\circle*{0.8}} 
\put(  58.00,   58.39){\circle*{0.8}} 
\put(  58.25,   58.10){\circle*{0.8}} 
\put(  58.50,   57.81){\circle*{0.8}} 
\put(  58.75,   57.52){\circle*{0.8}} 
\put(  59.00,   57.23){\circle*{0.8}} 
\put(  59.25,   56.94){\circle*{0.8}} 
\put(  59.50,   56.65){\circle*{0.8}} 
\put(  59.75,   56.36){\circle*{0.8}} 
\put(  60.00,   56.07){\circle*{0.8}} 
\put(  60.25,   55.78){\circle*{0.8}} 
\put(  60.50,   55.49){\circle*{0.8}} 
\put(  60.75,   55.20){\circle*{0.8}} 
\put(  61.00,   54.91){\circle*{0.8}} 
\put(  61.25,   54.62){\circle*{0.8}} 
\put(  61.50,   54.33){\circle*{0.8}} 
\put(  61.75,   54.04){\circle*{0.8}} 
\put(  62.00,   53.75){\circle*{0.8}} 
\put(  62.25,   53.46){\circle*{0.8}} 
\put(  62.50,   53.17){\circle*{0.8}} 
\put(  62.75,   52.88){\circle*{0.8}} 
\put(  63.00,   52.59){\circle*{0.8}} 
\put(  63.25,   52.30){\circle*{0.8}} 
\put(  63.50,   52.01){\circle*{0.8}} 
\put(  63.75,   51.72){\circle*{0.8}} 
\put(  64.00,   51.43){\circle*{0.8}} 
\put(  64.25,   51.14){\circle*{0.8}} 
\put(  64.50,   50.85){\circle*{0.8}} 
\put(  64.75,   50.56){\circle*{0.8}} 
\put(  65.00,   50.27){\circle*{0.8}} 
\put(  65.25,   49.98){\circle*{0.8}} 
\put(  65.50,   49.69){\circle*{0.8}} 
\put(  65.75,   49.40){\circle*{0.8}} 
\put(  66.00,   49.11){\circle*{0.8}} 
\put(  66.25,   48.82){\circle*{0.8}} 
\put(  66.50,   48.53){\circle*{0.8}} 
\put(  66.75,   48.24){\circle*{0.8}} 
\put(  67.00,   47.95){\circle*{0.8}} 
\put(  67.25,   47.66){\circle*{0.8}} 
\put(  67.50,   47.37){\circle*{0.8}} 
\put(  67.75,   47.09){\circle*{0.8}} 
\put(  68.00,   46.80){\circle*{0.8}} 
\put(  68.25,   46.51){\circle*{0.8}} 
\put(  68.50,   46.22){\circle*{0.8}} 
\put(  68.75,   45.93){\circle*{0.8}} 
\put(  69.00,   45.64){\circle*{0.8}} 
\put(  69.25,   45.35){\circle*{0.8}} 
\put(  69.50,   45.06){\circle*{0.8}} 
\put(  69.75,   44.77){\circle*{0.8}} 
\put(  70.00,   44.48){\circle*{0.8}} 
\put(  70.25,   44.19){\circle*{0.8}} 
\put(  70.50,   43.90){\circle*{0.8}} 
\put(  70.75,   43.61){\circle*{0.8}} 
\put(  71.00,   43.32){\circle*{0.8}} 
\put(  71.25,   43.03){\circle*{0.8}} 
\put(  71.50,   42.74){\circle*{0.8}} 
\put(  71.75,   42.45){\circle*{0.8}} 
\put(  72.00,   42.16){\circle*{0.8}} 
\put(  72.25,   41.87){\circle*{0.8}} 
\put(  72.50,   41.58){\circle*{0.8}} 
\put(  72.75,   41.29){\circle*{0.8}} 
\put(  73.00,   41.00){\circle*{0.8}} 
\put(  73.25,   40.71){\circle*{0.8}} 
\put(  73.50,   40.42){\circle*{0.8}} 
\put(  73.75,   40.13){\circle*{0.8}} 
\put(  74.00,   39.84){\circle*{0.8}} 
\put(  74.25,   39.55){\circle*{0.8}} 
\put(  74.50,   39.26){\circle*{0.8}} 
\put(  74.75,   38.97){\circle*{0.8}} 
\put(  75.00,   38.68){\circle*{0.8}} 
\put(  75.25,   38.39){\circle*{0.8}} 
\put(  75.50,   38.10){\circle*{0.8}} 
\put(  75.75,   37.81){\circle*{0.8}} 
\put(  76.00,   37.52){\circle*{0.8}} 
\put(  76.25,   37.23){\circle*{0.8}} 
\put(  76.50,   36.94){\circle*{0.8}} 
\put(  76.75,   36.65){\circle*{0.8}} 
\put(  77.00,   36.36){\circle*{0.8}} 
\put(  77.25,   36.07){\circle*{0.8}} 
\put(  77.50,   35.78){\circle*{0.8}} 
\put(  77.75,   35.49){\circle*{0.8}} 
\put(  78.00,   35.20){\circle*{0.8}} 
\put(  78.25,   34.91){\circle*{0.8}} 
\put(  78.50,   34.63){\circle*{0.8}} 
\put(  78.75,   34.34){\circle*{0.8}} 
\put(  79.00,   34.05){\circle*{0.8}} 
\put(  79.25,   33.76){\circle*{0.8}} 
\put(  79.50,   33.47){\circle*{0.8}} 
\put(  79.75,   33.18){\circle*{0.8}} 
\put(  80.00,   32.89){\circle*{0.8}} 
\put(  80.25,   32.60){\circle*{0.8}} 
\put(  80.50,   32.31){\circle*{0.8}} 
\put(  80.75,   32.02){\circle*{0.8}} 
\put(  81.00,   31.73){\circle*{0.8}} 
\put(  81.25,   31.44){\circle*{0.8}} 
\put(  81.50,   31.15){\circle*{0.8}} 
\put(  81.75,   30.86){\circle*{0.8}} 
\put(  82.00,   30.57){\circle*{0.8}} 
\put(  82.25,   30.28){\circle*{0.8}} 
\put(  82.50,   29.99){\circle*{0.8}} 
\put(  82.75,   29.70){\circle*{0.8}} 
\put(  83.00,   29.41){\circle*{0.8}} 
\put(  83.25,   29.12){\circle*{0.8}} 
\put(  83.50,   28.83){\circle*{0.8}} 
\put(  83.75,   28.54){\circle*{0.8}} 
\put(  84.00,   28.25){\circle*{0.8}} 
\put(  84.25,   27.96){\circle*{0.8}} 
\put(  84.50,   27.67){\circle*{0.8}} 
\put(  84.75,   27.38){\circle*{0.8}} 
\put(  85.00,   27.09){\circle*{0.8}} 
\put(  85.25,   26.80){\circle*{0.8}} 
\put(  85.50,   26.51){\circle*{0.8}} 
\put(  85.75,   26.22){\circle*{0.8}} 
\put(  86.00,   25.93){\circle*{0.8}} 
\put(  86.25,   25.64){\circle*{0.8}} 
\put(  86.50,   25.35){\circle*{0.8}} 
\put(  86.75,   25.06){\circle*{0.8}} 
\put(  87.00,   24.77){\circle*{0.8}} 
\put(  87.25,   24.48){\circle*{0.8}} 
\put(  87.50,   24.19){\circle*{0.8}} 
\put(  87.75,   23.90){\circle*{0.8}} 
\put(  88.00,   23.61){\circle*{0.8}} 
\put(  88.25,   23.32){\circle*{0.8}} 
\put(  88.50,   23.03){\circle*{0.8}} 
\put(  88.75,   22.74){\circle*{0.8}} 
\put(  89.00,   22.45){\circle*{0.8}} 
\put(  89.25,   22.16){\circle*{0.8}} 
\put(  89.50,   21.88){\circle*{0.8}} 
\put(  89.75,   21.59){\circle*{0.8}} 
\put(  90.00,   21.30){\circle*{0.8}} 
\put(  90.25,   21.01){\circle*{0.8}} 
\put(  90.50,   20.72){\circle*{0.8}} 
\put(  90.75,   20.43){\circle*{0.8}} 
\put(  91.00,   20.14){\circle*{0.8}} 
\put(  91.25,   19.85){\circle*{0.8}} 
\put(  91.50,   19.56){\circle*{0.8}} 
\put(  91.75,   19.27){\circle*{0.8}} 
\put(  92.00,   18.98){\circle*{0.8}} 
\put(  92.25,   18.69){\circle*{0.8}} 
\put(  92.50,   18.40){\circle*{0.8}} 
\put(  92.75,   18.11){\circle*{0.8}} 
\put(  93.00,   17.82){\circle*{0.8}} 
\put(  93.25,   17.53){\circle*{0.8}} 
\put(  93.50,   17.24){\circle*{0.8}} 
\put(  93.75,   16.95){\circle*{0.8}} 
\put(  94.00,   16.66){\circle*{0.8}} 
\put(  94.25,   16.37){\circle*{0.8}} 
\put(  94.50,   16.08){\circle*{0.8}} 
\put(  94.75,   15.79){\circle*{0.8}} 
\put(  95.00,   15.50){\circle*{0.8}} 
\put(  95.25,   15.21){\circle*{0.8}} 
\put(  95.50,   14.92){\circle*{0.8}} 
\put(  95.75,   14.63){\circle*{0.8}} 
\put(  96.00,   14.34){\circle*{0.8}} 
\put(  96.25,   14.05){\circle*{0.8}} 
\put(  96.50,   13.76){\circle*{0.8}} 
\put(  96.75,   13.47){\circle*{0.8}} 
\put(  97.00,   13.18){\circle*{0.8}} 
\put(  97.25,   12.89){\circle*{0.8}} 
\put(  97.50,   12.60){\circle*{0.8}} 
\put(  97.75,   12.31){\circle*{0.8}} 
\put(  98.00,   12.02){\circle*{0.8}} 
\put(  98.25,   11.73){\circle*{0.8}} 
\put(  98.50,   11.44){\circle*{0.8}} 
\put(  98.75,   11.15){\circle*{0.8}} 
\put(  99.00,   10.86){\circle*{0.8}} 
\put(  99.25,   10.57){\circle*{0.8}} 
\put(  99.50,   10.28){\circle*{0.8}} 
\put(  99.75,    9.99){\circle*{0.8}} 
\put( 100.00,    9.70){\circle*{0.8}} 

\end{picture}
